A topological classification of plane polynomial systems having a globally attracting singular point

In this paper, plane polynomial systems having a singular point attracting all orbits in positive time are classified up to topological equivalence. This is done by assigning a combinatorial invariant to the system (a so-called "feasible set" consisting of finitely many vectors with components in the set $\{n/3: n=0,1,2,\ldots\}$), so that two such systems are equivalent if and only if (after appropriately fixing an orientation in $\mathbb{R}^2$ and a heteroclinic separatrix) they have the same feasible set. In fact, this classification is achieved in the more general setting of continuous flows having finitely many separatrices. Polynomial representatives for each equivalence class are found, although in a non-constructive way. Since, to the best of our knowledge, the literature does not provide any concrete polynomial system having a non-trivial globally attracting singular point, an explicit example is given as well.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.28]

%%%%%%%%% PARABOLICO ATRACTOR
\begin{scope}[xshift=-15cm]
\fill[gray!20!white, xshift=30cm] (40,0) arc (0:90:10);
\fill[gray!20!white, xshift=30cm] (30,0) -- (40,0) -- (30,10);
\draw[line width=0.5, loosely dashed, xshift=30cm] (40,0) arc
(0:90:10); \draw[line width=0.7, xshift=30cm] (30,0) -- (40,0);
\draw[line width=0.7, xshift=30cm] (30,0) -- (30,10); \draw[->,
line width=0.7, xshift=30cm]
      (35,0) .. controls +(180:0.1) and +(0:0.1) ..  (35,0);
\draw[->, line width=0.7, xshift=30cm]
      (30,5) .. controls +(270:0.1) and +(90:0.1) ..  (30,5);

\draw[line width=0.7, xshift=30cm]
     (30,0) .. controls +(45:1) and +(225:1) ..  (33.5,3.5)
           .. controls +(45:1) and +(225:1) ..  (37.071,7.071);
\draw[->, line width=0.7, xshift=30cm]
      (33.5,3.5) .. controls +(225:0.1) and +(45:0.1) ..  (33.5,3.5);

\draw[line width=0.7, xshift=30cm]
     (30,0) .. controls +(20:1) and +(200:1) ..  (34.698,1.71)
           .. controls +(20:1) and +(200:1) ..  (39.397,3.42);
\draw[->, line width=0.7, xshift=30cm]
      (34.698,1.71) .. controls +(200:0.1) and +(20:0.1) ..  (34.698,1.71);

\draw[line width=0.7, xshift=30cm]
     (30,0) .. controls +(70:1) and +(250:1) ..  (31.71,4.698)
           .. controls +(70:1) and +(250:1) ..  (33.42,9.397);
\draw[->, line width=0.7, xshift=30cm]
      (31.71,4.698) .. controls +(250:0.1) and +(70:0.1) ..  (31.71,4.698);

\fill[color=gray!110!black, xshift=60cm] (0.0,0.0) circle (0.25);
\end{scope}
%%%%%%%%% FIN PARABOLICO ATRACTOR

%%%%%%%%% PARABOLICO REPULSOR
\begin{scope}[xshift=-15cm]
\fill[gray!20!white, xshift=45cm] (40,0) arc (0:90:10);
\fill[gray!20!white, xshift=45cm] (30,0) -- (40,0) -- (30,10);
\draw[line width=0.5, loosely dashed, xshift=45cm] (40,0) arc
(0:90:10); \draw[line width=0.7, xshift=45cm] (30,0) -- (40,0);
\draw[line width=0.7, xshift=45cm] (30,0) -- (30,10); \draw[-<,
line width=0.7, xshift=45cm]
      (35,0) .. controls +(180:0.1) and +(0:0.1) ..  (35,0);
\draw[-<, line width=0.7, xshift=45cm]
      (30,5) .. controls +(270:0.1) and +(90:0.1) ..  (30,5);

\draw[line width=0.7, xshift=45cm]
     (30,0) .. controls +(45:1) and +(225:1) ..  (33.5,3.5)
           .. controls +(45:1) and +(225:1) ..  (37.071,7.071);
\draw[-<, line width=0.7, xshift=45cm]
      (33.5,3.5) .. controls +(225:0.1) and +(45:0.1) ..  (33.5,3.5);

\draw[line width=0.7, xshift=45cm]
     (30,0) .. controls +(20:1) and +(200:1) ..  (34.698,1.71)
           .. controls +(20:1) and +(200:1) ..  (39.397,3.42);
\draw[-<, line width=0.7, xshift=45cm]
      (34.698,1.71) .. controls +(200:0.1) and +(20:0.1) ..  (34.698,1.71);

\draw[line width=0.7, xshift=45cm]
     (30,0) .. controls +(70:1) and +(250:1) ..  (31.71,4.698)
           .. controls +(70:1) and +(250:1) ..  (33.42,9.397);
\draw[-<, line width=0.7, xshift=45cm]
      (31.71,4.698) .. controls +(250:0.1) and +(70:0.1) ..  (31.71,4.698);

\fill[color=gray!110!black, xshift=75cm] (0.0,0.0) circle (0.25);
\end{scope}
%%%%%%%%% FIN PARABOLICO REPULSOR

%%%%%%%%%% HYPERBOLIC
\begin{scope}[xshift=-15cm]
\fill[gray!20!white, xshift=15cm]
     (30,0) .. controls +(90:7) and +(270:7) ..  (30,10)
           .. controls +(0:7) and +(180:7) ..  (35,10)
           .. controls +(296.56:1) and +(125.75:1) ..  (36,8.33)
           .. controls +(307.75:1) and +(135:1) ..  (37.07,7.07)
           .. controls +(315:1) and +(148.31:1) ..  (39,5.55)
           .. controls +(328.31:1) and +(153.43:1) .. (40,5)
           .. controls +(270:7) and +(90:7) ..  (40,0)
           .. controls +(180:7) and +(0:7) .. (30,0);

\draw[line width=0.5, loosely dashed, xshift=15cm]
    (30,10) .. controls +(0:7) and +(180:7) ..  (35,10)
            .. controls +(296.56:1) and +(125.75:1) ..  (36,8.33)
            .. controls +(307.75:1) and +(135:1) ..  (37.07,7.07)
            .. controls +(315:1) and +(148.31:1) ..  (39,5.55)
            .. controls +(328.31:1) and +(153.43:1) .. (40,5)
            .. controls +(270:7) and +(90:7) ..  (40,0);

\draw[line width=0.7, xshift=15cm] (30,0) -- (40,0); \draw[line
width=0.7, xshift=15cm] (30,0) -- (30,10); \draw[->, line
width=0.7, xshift=15cm]
      (35,0) .. controls +(0:0.1) and +(180:0.1) ..  (35,0);
\draw[->, line width=0.7, xshift=15cm]
      (30,5) .. controls +(270:0.1) and +(90:0.1) ..  (30,5);

\draw[line width=0.7, xshift=15cm]
     (32.13,9.99).. controls +(282.03:1) and +(107.97:1) ..  (32.64,8.14)
            .. controls +(287.96:1) and +(135.18:1) ..  (34.69,4.66)
            .. controls +(315.18:1) and +(157.85:1) ..  (37.25,2.95)
            .. controls +(337.85:1) and +(167.41:1) .. (39.94,2.22);
\draw[->, line width=0.7, xshift=15cm]
      (34.69,4.66) .. controls +(315.18:1) and +(135.18:1) ..  (34.69,4.66);

\draw[line width=0.7, xshift=15cm]
     (30.84,10.08).. controls +(274.76:1) and +(100.03:1) ..  (31.25,7.07)
            .. controls +(280.03:1) and +(121.73:1) ..  (32.30,3.72)
            .. controls +(301.73:1) and +(155.46:1) ..  (34.38,2.0)
            .. controls +(335.45:1) and +(170.41:1) .. (37.28,1.23)
            .. controls +(350.41:1) and +(174.95:1) .. (39.98,0.88);
\draw[->, line width=0.7, xshift=15cm]
      (32.30,3.72) .. controls +(301.73:1) and +(121.73:1) ..  (32.30,3.72);
\fill[color=gray!110!black, xshift=45cm] (0.0,0.0) circle (0.25);
%%%%%%%%%%% FIN HYPERBOLIC
\end{scope}

\begin{scope}[xshift=45cm]
%%%%%%%%%% ELIPTIC
\fill[gray!20!white] (40,0) arc (0:90:10); \fill[gray!20!white]
(30,0) -- (40,0) -- (30,10); \draw[line width=0.7, loosely dashed]
(40,0) arc (0:90:10); \draw[line width=0.8] (30,0) -- (40,0);
\draw[line width=0.8] (30,0) -- (30,10); \draw[->, line width=0.8]
      (35,0) .. controls +(0:0.1) and +(180:0.1) ..  (35,0);
\draw[->, line width=0.8]
      (30,5) .. controls +(270:0.1) and +(90:0.1) ..  (30,5);

\draw [line width=0.8, xshift=30cm] plot [smooth] coordinates
{(0.21561928912800823,0.02653187077219815)
(0.21596979024414617,0.0265820392016828)
(0.2163214013985142,0.026632382327908093)
(0.21667412780018927,0.026682901032701035)
(0.2170279746906002,0.026733596203710217)
(0.2173829473437775,0.02678446873445326)
(0.21773905106660552,0.02683551952436472)
(0.21809629119907709,0.02688674947884444)
(0.21845467311455033,0.026938159509306406)
(0.21881420222000791,0.02698975053322805)
(0.2191748839563188,0.02704152347420004)
(0.21953672379850225,0.027093479261976583)
(0.21989972725599452,0.027145618832526162)
(0.22026389987291778,0.02719794312808283)
(0.22062924722835178,0.02725045309719798)
(0.22099577493660794,0.027303149694792618)
(0.22136348864750605,0.027356033882210164)
(0.22173239404665349,0.027409106627269773)
(0.2221024968557272,0.027462368904320168)
(0.22247380283275822,0.027515821694294024)
(0.22284631777241895,0.02756946598476288)
(0.22322004750631308,0.027623302769992593)
(0.2235949979032683,0.027677333050999356)
(0.2239711748696318,0.027731557835606258)
(0.22434858434956853,0.027785978138500422)
(0.22472723232536226,0.027840594981290698)
(0.2251071248177197,0.027895409392565945)
(0.22548826788607723,0.027950422407953892)
(0.22587066762891078,0.0280056350701806)
(0.2262543301840486,0.02806104842913049)
(0.22663926172898705,0.02811666354190702)
(0.22702546848120925,0.02817248147289393)
(0.22741295669850714,0.028228503293817146)
(0.2278017326793063,0.02828473008380726)
(0.2281918027629941,0.0283411629294627)
(0.22858317333025088,0.028397802924913496)
(0.22897585080338448,0.02845465117188571)
(0.2293698416466679,0.028511708779766536)
(0.22976515236668027,0.028568976865670025)
(0.2301617895126511,0.02862645655450352)
(0.23055975967680795,0.02868414897903476)
(0.23095906949472741,0.028742055279959645)
(0.2313597256456896,0.028800176605970736)
(0.231761734853036,0.028858514113826433)
(0.23216510388453088,0.028917068968420865)
(0.23256983955272623,0.028975842342854517)
(0.23297594871533037,0.029034835418505565)
(0.23338343827558006,0.029094049385101968)
(0.23379231518261628,0.029153485440794286)
(0.23420258643186384,0.02921314479222928)
(0.2346142590654146,0.029273028654624247)
(0.23502734017241464,0.029333138251842156)
(0.23544183688945503,0.029393474816467542)
(0.23585775640096676,0.02945403958988321)
(0.23627510593961945,0.029514833822347736)
(0.23669389278672393,0.029575858773073782)
(0.23711412427263906,0.029637115710307225)
(0.23753580777718253,0.029698605911407126)
(0.23795895073004567,0.029760330662926538)
(0.23838356061121252,0.02982229126069416)
(0.23880964495138313,0.029884489009896875)
(0.23923721133240106,0.02994692522516312)
(0.23966626738768515,0.030009601230647186)
(0.24009682080266576,0.030072518360114382)
(0.24052887931522537,0.03013567795702712)
(0.24096245071614358,0.030199081374631908)
(0.24139754284954673,0.030262729976047266)
(0.24183416361336196,0.030326625134352605)
(0.24227232095977608,0.03039076823267803)
(0.24271202289569882,0.030455160664295124)
(0.24315327748323115,0.03051980383270869)
(0.24359609284013817,0.030584699151749502)
(0.24404047714032684,0.030649848045668043)
(0.24448643861432875,0.03071525194922925)
(0.24493398554978776,0.030780912307808293)
(0.2453831262919526,0.030846830577487383)
(0.2458338692441747,0.03091300822515364)
(0.24628622286841098,0.030979446728598023)
(0.24674019568573208,0.031046147576615318)
(0.24719579627683558,0.03111311226910525)
(0.24765303328256472,0.03118034231717467)
(0.24811191540443253,0.03124783924324088)
(0.2485724514051513,0.03131560458113607)
(0.24903465010916762,0.03138363987621292)
(0.24949852040320308,0.03145194668545137)
(0.24996407123680056,0.03152052657756653)
(0.2504313116228762,0.03158938113311782)
(0.2509002506382773,0.03165851194461931)
(0.25137089742434604,0.03172792061665123)
(0.25184326118748895,0.031797608765972825)
(0.25231735119975274,0.03186757802163635)
(0.25279317679940594,0.03193783002510241)
(0.2532707473915268,0.03200836643035653)
(0.25375007244859743,0.03207918890402711)
(0.2542311615111043,0.0321502991255046)
(0.25471402418814504,0.03222169878706207)
(0.2551986701580416,0.03229338959397714)
(0.25568510916896037,0.03236537326465524)
(0.2561733510395384,0.032437651530754306)
(0.25666340565951695,0.03251022613731086)
(0.2571552829903811,0.0325830988428675)
(0.2576489930660069,0.032656271419601875)
(0.25814454599331516,0.03272974565345707)
(0.2586419519529323,0.032803523344273555)
(0.2591412211998586,0.032877606305922534)
(0.25964236406414326,0.03295199636644091)
(0.26014539095156713,0.03302669536816773)
(0.2606503123443328,0.03310170516788221)
(0.261157138801762,0.033177027636943385)
(0.261665880961001,0.03325266466143127)
(0.2621765495377333,0.03332861814228976)
(0.2626891553269003,0.03340488999547108)
(0.26320370920342995,0.03348148215208197)
(0.26372022212297325,0.03355839655853153)
(0.264238705122649,0.0336356351766808)
(0.26475916932179666,0.03371319998399405)
(0.2652816259227375,0.033791092973691865)
(0.2658060862115443,0.033869316154905973)
(0.26633256155881935,0.033947871552835934)
(0.26686106342048144,0.03402676120890762)
(0.26739160333856127,0.034105987180933585)
(0.26792419294200587,0.03418555154327527)
(0.2684588439474919,0.03426545638700718)
(0.2689955681602484,0.03434570382008298)
(0.269534377474888,0.034426295967503476)
(0.2700752838762484,0.03450723497148673)
(0.27061829944024257,0.034588522991640044)
(0.2711634363347189,0.03467016220513409)
(0.2717107068203309,0.03475215480687905)
(0.2722601232514168,0.0348345030097029)
(0.2728116980768891,0.034917209044531806)
(0.27336544384113415,0.03500027516057266)
(0.2739213731849221,0.035083703625497814)
(0.27447949884632705,0.03516749672563209)
(0.27503983366165774,0.03525165676614193)
(0.2756023905663989,0.035336186071226926)
(0.27616718259616346,0.035421086984313614)
(0.2767342228876555,0.035506361868251624)
(0.27730352467964425,0.035592013105512216)
(0.27787510131394977,0.03567804309838921)
(0.27844896623643917,0.03576445426920239)
(0.27902513299803516,0.03585124906050335)
(0.27960361525573585,0.03593842993528389)
(0.28018442677364624,0.036025999377186965)
(0.28076758142402214,0.036113959890720165)
(0.28135309318832585,0.0362023140014719)
(0.28194097615829444,0.03629106425633018)
(0.2825312445370203,0.03638021322370414)
(0.28312391264004433,0.036469763493748274)
(0.28371899489646224,0.03655971767858945)
(0.2843165058500435,0.03665007841255674)
(0.2849164601603635,0.03674084835241416)
(0.2855188726039494,0.036832030177596196)
(0.28612375807543927,0.03692362659044638)
(0.28673113158875474,0.0370156403164588)
(0.287341008278288,0.03710807410452263)
(0.28795340340010267,0.037200930727169755)
(0.2885683323331489,0.03729421298082548)
(0.28918581058049314,0.037387923686062426)
(0.2898058537705626,0.037482065687857634)
(0.2904284776584044,0.03757664185585288)
(0.29105369812695997,0.03767165508461836)
(0.29168153118835494,0.03776710829391963)
(0.2923119929852042,0.03786300442898805)
(0.2929450997919331,0.03795934646079461)
(0.29358086801611427,0.038056137386327245)
(0.29421931419982084,0.03815338022887176)
(0.2948604550209961,0.03825107803829631)
(0.2955043072948397,0.03834923389133955)
(0.2961508879752107,0.0384478508919025)
(0.2968002141560483,0.038546932171344195)
(0.2974523030728088,0.03864648088878111)
(0.2981071721039214,0.038746500231390514)
(0.2987648387722613,0.03884699341471774)
(0.29942532074664074,0.03894796368298746)
(0.3000886358433189,0.039049414309419016)
(0.3007548020275301,0.03915134859654587)
(0.301423837415031,0.03925376987653924)
(0.30209576027366714,0.039356681511535964)
(0.30277058902495885,0.03946008689397072)
(0.30344834224570677,0.03956398944691256)
(0.3041290386696176,0.03966839262440593)
(0.30481269718895004,0.03977329991181619)
(0.3054993368561816,0.0398787148261797)
(0.30618897688569574,0.03998464091655857)
(0.3068816366554912,0.040091081764400134)
(0.3075773357089117,0.040198040983901215)
(0.3082760937563987,0.04030552222237724)
(0.3089779306772652,0.04041352916063631)
(0.30968286652149285,0.040522065513358324)
(0.31039092151155157,0.04063113502947912)
(0.31110211604424226,0.040740741492579884)
(0.31181647069256324,0.040850888721281765)
(0.3125340062076004,0.04096158056964583)
(0.3132547435204416,0.04107282092757846)
(0.3139787037441156,0.04118461372124227)
(0.314705908175556,0.04129696291347257)
(0.31543637829759047,0.041409872504199564)
(0.3161701357809557,0.04152334653087632)
(0.31690720248633825,0.04163738906891255)
(0.31764760046644214,0.041752004232114434)
(0.3183913519680831,0.04186719617313041)
(0.31913847943431023,0.04198296908390317)
(0.3198890055065552,0.04209932719612792)
(0.3206429530268096,0.0422162747817169)
(0.3214003450398311,0.042333816153270455)
(0.3221612047953781,0.042451955664554605)
(0.32292555575047394,0.04257069771098528)
(0.32369342157170133,0.042690046730119335)
(0.3244648261375267,0.04281000720215242)
(0.3252397935406554,0.04293058365042386)
(0.32601834809041824,0.04305178064192864)
(0.32680051431518964,0.04317360278783656)
(0.32758631696483825,0.043296054744018785)
(0.32837578101321013,0.04341914121158182)
(0.329168931660645,0.043542866937409073)
(0.3299657943365265,0.04366723671471007)
(0.33076639470186686,0.04379225538357759)
(0.3315707586519258,0.043917927831552676)
(0.3323789123188654,0.04404425899419779)
(0.3331908820744405,0.044171253855678126)
(0.33400669453272575,0.044298917449351376)
(0.3348263765528798,0.04442725485836589)
(0.33564995524194674,0.04455627121626757)
(0.3364774579576962,0.04468597170761547)
(0.33730891231150195,0.04481636156860641)
(0.3381443461712603,0.044947446087708585)
(0.3389837876643483,0.04507923060630447)
(0.33982726518062256,0.0452117205193431)
(0.34067480737546,0.0453449212760019)
(0.3415264431728399,0.045478838380358204)
(0.3423822017684693,0.045613477392070695)
(0.3432421126329513,0.04574884392707086)
(0.34410620551499776,0.045884943658264656)
(0.34497451044468674,0.04602178231624458)
(0.3458470577367655,0.04615936569001233)
(0.34672387799399956,0.04629769962771215)
(0.3476050021105691,0.04643679003737519)
(0.348490461275513,0.046576642887674935)
(0.34938028697622137,0.04671726420869398)
(0.3502745110019777,0.04685866009270231)
(0.3511731654475509,0.047000836694947264)
(0.35207628271683844,0.047143800234455496)
(0.3529838955265617,0.047287556994846956)
(0.35389603691001326,0.0474321133251613)
(0.35481274022085857,0.0475774756406968)
(0.3557340391369916,0.047723650423862056)
(0.3566599676644459,0.04787064422504069)
(0.35759056014136237,0.04801846366346928)
(0.3585258512420135,0.04816711542812875)
(0.3594658759808868,0.048316606278649504)
(0.3604106697168263,0.04846694304623043)
(0.3613602681572352,0.04861813263457215)
(0.36231470736233923,0.048770182020824754)
(0.3632740237495121,0.04892309825655014)
(0.36423825409766475,0.04907688846869944)
(0.3652074355516982,0.049231559860605595)
(0.3661816056270227,0.04938711971299153)
(0.3671608022141426,0.04954357538499404)
(0.36814506358330973,0.04970093431520387)
(0.36913442838924493,0.04985920402272204)
(0.3701289356759301,0.050018392108232945)
(0.3711286248814712,0.05017850625509443)
(0.3721335358430341,0.0503395542304451)
(0.3731437088018537,0.05050154388632928)
(0.37415918440831847,0.05066448316083989)
(0.3751800037271309,0.05082838007927963)
(0.376206208242546,0.05099324275534067)
(0.3772378398636888,0.05115907939230341)
(0.3782749409299517,0.051325898284254406)
(0.3793175542164742,0.05149370781732408)
(0.3803657229397058,0.05166251647094437)
(0.38141949076305315,0.05183233281912682)
(0.38247890180261396,0.05200316553176142)
(0.3835440006329983,0.05217502337593666)
(0.38461483229323945,0.05234791521728113)
(0.3856914422927951,0.05252185002132713)
(0.38677387661764184,0.052696836854896616)
(0.38786218173646314,0.05287288488751006)
(0.3889564046069334,0.053050003392818484)
(0.3900565926820998,0.05322820175005927)
(0.39116279391686304,0.053407489445536055)
(0.3922750567745595,0.05358787607412332)
(0.3933934302336462,0.05376937134079601)
(0.3945179637944909,0.05395198506218479)
(0.39564870748626835,0.05413572716815733)
(0.39678571187396566,0.054320607703426185)
(0.39792902806549835,0.054506636829183795)
(0.3990787077189387,0.05469382482476507)
(0.4002348030498594,0.054882182089338184)
(0.40139736683879357,0.05507171914362404)
(0.402566452438814,0.05526244663164506)
(0.40374211378323394,0.055454375322503816)
(0.4049244053934307,0.05564751611219209)
(0.40611338238679595,0.05584188002543103)
(0.40730910048481306,0.05603747821754294)
(0.40851161602126607,0.05623432197635537)
(0.4097209859505807,0.056432422724138176)
(0.4109372678563016,0.056631792019574155)
(0.412160519959707,0.056832441559763976)
(0.4133908011285645,0.05703438318226606)
(0.4146281708860299,0.057237628867172145)
(0.41587268941969185,0.05744219073921927)
(0.41712441759076596,0.05764808106993884)
(0.41838341694343983,0.05785531227984361)
(0.4196497497143731,0.05806389694065334)
(0.4209234788423547,0.05827384777755985)
(0.422204667978121,0.05848517767153243)
(0.42349338149433713,0.058697899661664235)
(0.42478968449574556,0.05891202694756066)
(0.4260936428294843,0.05912757289177055)
(0.4274053230955789,0.059344551022261036)
(0.4287247926576106,0.059562975034937016)
(0.4300521196535652,0.05978285879620613)
(0.4313873730068653,0.06000421634559024)
(0.43273062243758975,0.06022706189838436)
(0.4340819384738845,0.06045140984836399)
(0.4354413924635678,0.06067727477054201)
(0.4368090565859343,0.060904671423976)
(0.4381850038637615,0.06113361475462721)
(0.43956930817552314,0.06136411989827216)
(0.44096204426781255,0.0615962021834681)
(0.4423632877679819,0.061829877134573386)
(0.4437731151970001,0.06206516047482402)
(0.44519160398253427,0.06230206812946751)
(0.44661883247226,0.06254061622895529)
(0.4480548799474034,0.06278082111219503)
(0.4494998266365217,0.06302269932986405)
(0.45095375372952556,0.06326626764778523)
(0.45241674339194854,0.06351154305036667)
(0.45388887877946943,0.06375854274410674)
(0.45537024405269155,0.06400728416116556)
(0.45686092439218523,0.06425778496300488)
(0.4583610060137982,0.06451006304409729)
(0.4598705761842399,0.06476413653570681)
(0.4613897232369451,0.06502002380974216)
(0.462918536588223,0.06527774348268434)
(0.4644571067536971,0.06553731441959028)
(0.46600552536504264,0.06579875573817426)
(0.46756388518702746,0.06606208681296868)
(0.46913228013486263,0.06632732727956618)
(0.4707108052918697,0.06659449703894482)
(0.4722995569274707,0.06686361626187821)
(0.4738986325155085,0.0671347053934326)
(0.4755081307529036,0.06740778515755276)
(0.47712815157865557,0.06768287656173891)
(0.4787587961931956,0.06796000090181648)
(0.48040016707809835,0.06823917976680115)
(0.48205236801616014,0.06852043504386113)
(0.4837155041118522,0.06880378892337903)
(0.48538968181215647,0.06908926390411568)
(0.48707500892779243,0.0693768827984781)
(0.4887715946548435,0.06966666873789427)
(0.49047954959679163,0.06995864517829703)
(0.4921989857869693,0.07025283590571973)
(0.49393001671143744,0.07054926504200631)
(0.4956727573322995,0.07084795705063843)
(0.4974273241114605,0.07114893674268244)
(0.4991938350348416,0.07145222928285917)
(0.5009724096370596,0.07175786019573926)
(0.502763169026582,0.07206585537206714)
(0.5045662359113691,0.07237624107521679)
(0.506381734625012,0.07268904394778236)
(0.5082097911533802,0.07300429101830705)
(0.5100505331617875,0.07332200970815334)
(0.511904090022691,0.07364222783851829)
(0.5137705928439322,0.07396497363759728)
(0.5156501744975348,0.07429027574789993)
(0.5175429696490706,0.07461816323372168)
(0.5194491147876077,0.07494866558877533)
(0.5213687482562519,0.07528181274398597)
(0.5233020102832989,0.0756176350754537)
(0.5252490430140073,0.07595616341258819)
(0.5272099905430091,0.07629742904641937)
(0.5291849989473724,0.07664146373808862)
(0.5311742163203304,0.0769882997275251)
(0.5331777928056934,0.07733796974231179)
(0.5351958806329593,0.07769050700674596)
(0.5372286341531383,0.07804594525109927)
(0.53927620987531,0.07840431872108228)
(0.5413387665039295,0.07876566218751872)
(0.5434164649769003,0.07913001095623491)
(0.5455094685044318,0.07949740087816978)
(0.547617942608701,0.07986786835971128)
(0.5497420551643372,0.08024145037326492)
(0.5518819764397489,0.08061818446806053)
(0.554037879139315,0.08099810878120345)
(0.5562099384464583,0.08138126204897647)
(0.5583983320676252,0.08176768361839919)
(0.5606032402771933,0.08215741345905148)
(0.5628248459633275,0.08255049217516804)
(0.5650633346748102,0.08294696101801127)
(0.5673188946688688,0.08334686189852983)
(0.569591716960024,0.08375023740031043)
(0.5718819953699856,0.08415713079283087)
(0.5741899265786209,0.08456758604502222)
(0.5765157101760221,0.08498164783914862)
(0.5788595487157014,0.0853993615850132)
(0.5812216477689407,0.08582077343449902)
(0.583602215980325,0.08624593029645411)
(0.5860014651244906,0.08667487985193005)
(0.5884196101641167,0.08710767056978379)
(0.5908568693091941,0.08754435172265261)
(0.5933134640776018,0.08798497340331271)
(0.5957896193570255,0.08842958654143185)
(0.598285563468253,0.08887824292072716)
(0.6008015282298803,0.08933099519653935)
(0.6033377490244664,0.08978789691383508)
(0.6058944648661728,0.09024900252564932)
(0.6084719184699278,0.09071436741198043)
(0.6110703563221535,0.09118404789915041)
(0.6136900287530976,0.09165810127964397)
(0.6163311900108123,0.09213658583243967)
(0.6189940983368208,0.0926195608438475)
(0.6216790160435212,0.09310708662886732)
(0.6243862095933673,0.0935992245530833)
(0.6271159496798795,0.09409603705510969)
(0.6298685113105299,0.0945975876696042)
(0.6326441738915549,0.09510394105086532)
(0.6354432213147451,0.09561516299703082)
(0.6382659420462663,0.09613132047489502)
(0.6411126292175672,0.09665248164536315)
(0.6439835807184285,0.09717871588956169)
(0.6468790992922142,0.09771009383562404)
(0.6497994926333823,0.09824668738617184)
(0.6527450734873195,0.09878856974651273)
(0.6557161597525613,0.09933581545357606)
(0.6587130745854656,0.09988850040560887)
(0.6617361465074058,0.10044670189265516)
(0.664785709514554,0.10101049862784228)
(0.667862103190327,0.10157997077949912)
(0.670965672820569,0.10215520000413157)
(0.6740967695115467,0.10273626948028165)
(0.6772557503108393,0.10332326394329766)
(0.6804429783312006,0.10391626972104352)
(0.6836588228774818,0.10451537477057671)
(0.6869036595766991,0.10512066871582489)
(0.6901778705113367,0.10573224288629277)
(0.6934818443559794,0.10635019035683159)
(0.6968159765173678,0.1069746059885049)
(0.7001806692779775,0.10760558647058535)
(0.7035763319432226,0.1082432303637188)
(0.7070033809923896,0.10888763814429298)
(0.7104622402334104,0.10953891225004946)
(0.7139533409615871,0.11019715712697922)
(0.7174771221223838,0.1108624792775433)
(0.7210340304784059,0.1115349873102617)
(0.7246245207806917,0.11221479199071545)
(0.7282490559444427,0.11290200629400803)
(0.7319081072293255,0.11359674545873436)
(0.7356021544244834,0.11429912704250733)
(0.7393316860383967,0.1150092709790936)
(0.7430971994937401,0.11572729963721237)
(0.7468992013273867,0.11645333788105301)
(0.7507382073957163,0.1171875131325693)
(0.7546147430853875,0.11792995543561041)
(0.7585293435297434,0.1186807975219511)
(0.7624825538310218,0.11944017487928575)
(0.766474929288549,0.12020822582125362)
(0.7705070356331029,0.12098509155956516)
(0.7745794492676368,0.121770916278302)
(0.7786927575145611,0.12256584721046605)
(0.782847558869789,0.12337003471685612)
(0.7870444632637574,0.12418363236735346)
(0.7912840923296447,0.12500679702470102)
(0.7955670796790096,0.12583968893086453)
(0.7998940711850907,0.1266824717960668)
(0.8042657252740064,0.12753531289059064)
(0.8086827132241117,0.12839838313944962)
(0.8131457194737708,0.12927185722002937)
(0.8176554419378181,0.13015591366280713)
(0.8222125923329877,0.13105073495526096)
(0.8268178965126028,0.1319565076490849)
(0.8314720948108267,0.13287342247083112)
(0.8361759423967876,0.13380167443610505)
(0.8409302096389016,0.13474146296744477)
(0.8457356824797296,0.13569299201602136)
(0.8505931628217165,0.13665647018730262)
(0.8555034689241736,0.13763211087082877)
(0.8604674358118796,0.1386201323742547)
(0.8654859156956867,0.13962075806181992)
(0.8705597784055374,0.14063421649741495)
(0.875689911836308,0.1416607415924188)
(0.8808772224069121,0.14270057275849096)
(0.8861226355331178,0.1437539550655087)
(0.8914270961145402,0.1448211394048485)
(0.896791569036299,0.14590238265821995)
(0.9022170396858409,0.1469979478722685)
(0.9077045144854514,0.14810810443917402)
(0.9132550214409977,0.14923312828348156)
(0.9188696107074649,0.15037330205541122)
(0.9245493551718728,0.15152891533090526)
(0.9302953510541784,0.15270026481868249)
(0.9361087185267973,0.15388765457458115)
(0.941990602353398,0.15509139622348556)
(0.9479421725476515,0.15631180918914397)
(0.9539646250526428,0.15754922093220025)
(0.9600591824416826,0.15880396719677603)
(0.9662270946412799,0.16007639226595602)
(0.9724696396770733,0.1613668492265451)
(0.9787881244435467,0.1626757002434837)
(0.9851838854983866,0.16400331684432523)
(0.9916582898823774,0.16535008021419897)
(0.9982127359657592,0.16671638150170182)
(1.0048486543220192,0.16810262213618285)
(1.011567508630116,0.1695092141569077)
(1.0183707966061863,0.1709365805546123)
(1.0252600509658187,0.17238515562598064)
(1.0322368404180262,0.17385538534160713)
(1.0393027706920945,0.17534772772803114)
(1.046459485598531,0.17686265326446035)
(1.053708668125388,0.1784006452948301)
(1.0610520415712872,0.17996220045587724)
(1.0684913707165258,0.18154782912194173)
(1.0760284630337003,0.18315805586724396)
(1.0836651699393456,0.18479341994642398)
(1.091403388088144,0.18645447579416818)
(1.0992450607113278,0.18814179354479094)
(1.1071921790009607,0.18985595957268325)
(1.1152467835418576,0.19159757705458658)
(1.1234109657929714,0.1933672665547001)
(1.1316868696201512,0.19516566663368137)
(1.1400766928822577,0.1969934344826557)
(1.1485826890727011,0.198851246583408)
(1.1572071690185513,0.20073979939599254)
(1.1659525026394628,0.20265981007506098)
(1.174821120768746,0.20461201721627895)
(1.1838155170390137,0.20659718163427362)
(1.1929382498349335,0.20861608717363317)
(1.2021919443157192,0.21066954155456005)
(1.2115792945101038,0.21275837725486774)
(1.2211030654866484,0.21488345243010215)
(1.2307660956023623,0.21704565187366687)
(1.2405712988327247,0.21924588801893444)
(1.2505216671863322,0.22148510198543617)
(1.2606202732075218,0.2237642646713388)
(1.2708702725704586,0.2260843778945404)
(1.2812749067683167,0.22844647558484835)
(1.2918375059013276,0.23085162502984222)
(1.302561491567625,0.2333009281771712)
(1.3134503798609622,0.23579552299619358)
(1.324507784479554,0.23833658490203175)
(1.3357374199504433,0.24092532824529425)
(1.3471431049739804,0.24356300787090404)
(1.3587287658931695,0.24625092074967295)
(1.37049844029282,0.24899040768647493)
(1.3824562807336267,0.25178285510909804)
(1.3946065586264929,0.2546296969420953)
(1.4069536682526027,0.2575324165702123)
(1.419502130934949,0.26049254889624157)
(1.4322565993672196,0.26351168249844586)
(1.4452218621061539,0.2665914618930018)
(1.4584028482336775,0.2697335899072454)
(1.4718046321953382,0.2729398301698531)
(1.4854324388217628,0.27621200972446763)
(1.499291648540065,0.2795520217736761)
(1.5133878027823295,0.28296182856067625)
(1.5277266095984985,0.2864434643964194)
(1.542313949481172,0.28999903884050504)
(1.5571558814100173,0.2936307400446193)
(1.5722586491236503,0.29734083826786034)
(1.5876286876270052,0.3011316895738852)
(1.6032726299423459,0.3050057397204399)
(1.6191973141121863,0.3089655282525067)
(1.6354097904624731,0.3130136928110203)
(1.6519173291344391,0.31715297366986794)
(1.6687274278935502,0.3213862185147093)
(1.6858478202239429,0.3257163874780223)
(1.7032864837166601,0.3301465584457154)
(1.7210516487598555,0.3346799326516415)
(1.7391518075389067,0.3393198405774139)
(1.7575957233540846,0.3440697481760593)
(1.7763924402630151,0.3489332634392575)
(1.795551293054655,0.35391414332921184)
(1.8150819175608557,0.3590163010975783)
(1.8349942613107837,0.36424381401535844)
(1.855298594532496,0.36960093153923523)
(1.8760055215047857,0.375092083941515)
(1.8971259922610098,0.3807218914326293)
(1.9186713146449406,0.38649517380706505)
(1.9406531667167075,0.39241696064562676)
(1.9630836095045778,0.39849250210910603)
(1.985975100095616,0.4047272803607428)
(2.0093405050550968,0.4111270216573193)
(2.033193114160873,0.41769770915133825)
(2.0575466544346392,0.4244455964495082)
(2.082415304447107,0.4313772219756964)
(2.1078137088684215,0.43849942418962234)
(2.133756993228602,0.445819357715854)
(2.160260778845264,0.4533445104411411)
(2.1873411978672195,0.461082721641778)
(2.2150149083726554,0.4690422012065301)
(2.243299109449219,0.47723155002468737)
(2.2722115561703466,0.4856597816130122)
(2.3017705743673225,0.49433634505973073)
(2.3319950750795795,0.5032711493682483)
(2.362904568546406,0.5124745892879479)
(2.394519177581132,0.5219575727242137)
(2.4268596501437334,0.5317315498246905)
(2.4599473708991324,0.5418085438436802)
(2.493804371515889,0.5522011838914496)
(2.528453339422912,0.5629227396799859)
(2.5639176246996813,0.5739871583813072)
(2.6002212447276354,0.5854091037186919)
(2.6373888861760384,0.5972039974149878)
(2.6754459038340435,0.6093880631253252)
(2.7144183157307866,0.621978372983869)
(2.7543327939062174,0.6349928968954309)
(2.795216650105758,0.6484505547025203)
(2.8370978155705466,0.6623712713563282)
(2.880004813980464,0.6767760352157635)
(2.92396672647781,0.6916869595914199)
(2.969013147553625,0.7071273476405708)
(3.0151741304142967,0.7231217607041547)
(3.062480120261197,0.7396960901562639)
(3.1109618737083773,0.7568776328097242)
(3.1606503623303746,0.7746951698865847)
(3.2115766580714133,0.7931790495181049)
(3.2637717979560326,0.8123612726831966)
(3.3172666252166625,0.8322755824249928)
(3.3720916035932023,0.852957556099596)
(3.4282766011605434,0.8744447003059703)
(3.4858506395998363,0.8967765480177163)
(3.544841604346108,0.9199947572818276)
(3.6052759105172805,0.9441432106614963)
(3.667178118957316,0.9692681143738777)
(3.730570496110211,0.9954180958028078)
(3.7954725107847676,1.0226442977432526)
(3.8619002601780896,1.0510004673501379)
(3.92986581680759,1.0805430373095037)
(3.9993764872704767,1.111331196213844)
(4.07043397302564,1.1434269444941412)
(4.143033422702416,1.1768951315256075)
(4.217162364820182,1.2118034686687842)
(4.292799509300169,1.2482225120182928)
(4.369913405828855,1.2862256074940959)
(4.448460947071107,1.3258887896114484)
(4.528385705032356,1.3672906237947344)
(4.609616089659433,1.410511980449733)
(4.6920633202051345,1.4556357271771956)
(4.775619202151914,1.5027463235055312)
(4.86015370582161,1.5519293003623993)
(4.945512347457137,1.6032706042324605)
(5.0315133798547125,1.6568557836239683)
(5.117944807895409,1.712768993184623)
(5.204561254946174,1.7710917887024114)
(5.291080719462365,1.8319016844866591)
(5.377181277606269,1.8952704434977885)
(5.462497807633126,1.9612620704055939)
(5.546618835421402,2.029930478915323)
(5.6290836278969625,2.1013168077125064)
(5.709379692009155,2.1754463648419473)
(5.786940870754745,2.2523251889437446)
(5.8611462633682825,2.3319362282775296)
(5.931320232358603,2.414235155657817)
(5.996733792857976,2.4991458600339223)
(6.056607706039093,2.5865556840581405)
(6.110117613324299,2.6763105118724635)
(6.156401545864519,2.768209852286042)
(6.194570117525926,2.8620021085620184)
(6.223719652175488,2.9573802752478286)
(6.24294840050392,3.05397835170374)
(6.251375862498615,3.151368806636414)
(6.248165046408159,3.2490614619983833)
(6.232547265669925,3.3465041807648537)
(6.203848810230442,3.4430857332598768)
(6.161518544236304,3.5381411728921566)
(6.105155202967962,3.6309599677880198)
(6.034532920709042,3.720797006302322)
(5.949623355904114,3.806886422939309)
(5.850612729171432,3.8884579843196523)
(5.737912186640682,3.9647555471605482)
(5.612160165834603,4.035056873384183)
(5.474215874070733,4.098693888186571)
(5.325143565516661,4.155072323752668)
(5.1661879724685384,4.203689630087393)
(4.99874193799836,4.244150073095832)
(4.824307928394537,4.276176084281667)
(4.644455594542018,4.299615167109954)
(4.460777837893514,4.31444197843015)
(4.27484788387876,4.320755554180334)
(4.088179673430883,4.318771995965983)
(3.902193486091604,4.30881323931549)
(3.718188167015718,4.291292753554907)
(3.537320720719712,4.26669915796246)
(3.3605934327212834,4.2355787743222635)
(3.1888481506665562,4.198518080914981)
(3.0227669435893345,4.156126906335939)
(2.8628780830252087,4.109023027978589)
(2.709566152818954,4.057818645228464)
(2.5630850790762008,4.0031090042067135)
(2.423572951130075,3.9454632767970828)
(2.2910676480781196,3.8854176528847635)
(2.165522464082904,3.823470496349237)
(2.046821114495331,3.760079342490731)
(1.9347916854350151,3.6956594737763533)
(1.8292192496540671,3.6305837965358405)
(1.7298570049250068,3.5651837471802095)
(1.6364358959217986,3.499750976457675)
(1.5486727578431583,3.4345395887321373)
(1.4662770730159476,3.369768745834487)
(1.3889564644968135,3.305625478364286)
(1.3164210675518995,3.2422675791059694)
(1.2483869248673325,3.1798264820385085)
(1.1845785479386544,3.118410055515012)
(1.1247307781922333,3.0581052593260334)
(1.0685900692640518,2.9989806326360133)
(1.015915298186348,2.941088593506255)
(0.9664781992079511,2.8844675413123726)
(0.9200635004033662,2.82914376129354)
(0.8764688306079095,2.775133136194479)
(0.8355044528249487,2.7224426739050496)
(0.7969928701996852,2.67107186254414)
(0.7607683419464031,2.6210138658977766)
(0.7266763391879302,2.5722565727752684)
(0.6945729644121574,2.524783513910977)
(0.6643243530459585,2.4785746596873715)
(0.6358060713609994,2.433607111323657)
(0.6089025214310568,2.389855697367675)
(0.5835063610374367,2.3472934864251034)
(0.5595179441601325,2.305892226116474)
(0.5368447859022738,2.2656227173099452)
(0.5154010542915867,2.226455131764132)
(0.4951070903143525,2.188359280448985)
(0.47588895670503784,2.151304839004768)
(0.45767801538840636,2.1152615360553995)
(0.4404105330091197,2.0801993094147377)
(0.42402731365248253,2.046088434612088)
(0.4084733576312364,2.012899629613794)
(0.39369754506452137,1.9806041391276308)
(0.3796523428880361,1.9491738014415276)
(0.36629353389437475,1.9185811003634001)
(0.3535799663978017,1.8887992044898345)
(0.3414733231390662,1.8598019957335774)
(0.3299379080859463,1.8315640887788696)
(0.31894044983832676,1.8040608429055962)
(0.30844992040831704,1.777268367424264)
(0.2984373682127913,1.7511635217905572)
(0.28887576418518074,1.7257239113175924)
(0.27973985998342626,1.7009278792732045)
(0.2710060573402659,1.676754496036214)
(0.26265228766945026,1.6531835458874207)
(0.25465790110633374,1.6301955119261398)
(0.24700356422309105,1.6077715595296993)
(0.2396711657172731,1.5858935187099772)
(0.2326437294273821,1.564543865666441)
(0.22590533408057342,1.54370570378811)
(0.21944103922550717,1.523362744316394)
(0.2132368168478667,1.5034992868459842)
(0.20727948820725928,1.4841001998111212)
(0.2015566654722711,1.4651509010789785)
(0.19605669776553067,1.4466373387500049)
(0.1907686212629251,1.4285459722463443)
(0.18568211302078788,1.4108637537534932)
(0.18078744823211876,1.393578110066753)
(0.17607546063787943,1.376676924882492)
(0.17153750584230337,1.360148521564435)
(0.16716542730212416,1.3439816464069385)
(0.1629515247788186,1.3281654524102298)
(0.1588885250605201,1.312689483576757)
(0.15496955477631982,1.2975436597329066)
(0.15118811514036262,1.2827182618762925)
(0.1475380584765756,1.2682039180454752)
(0.14401356638714968,1.2539915897062244)
(0.14060912943912346,1.2400725586462158)
(0.13731952825368793,1.226438414368268)
(0.13413981589222104,1.2130810419708191)
(0.13106530144165085,1.1999926105032521)
(0.12809153470960352,1.1871655617828616)
(0.12521429194698303,1.174592599659661)
(0.12242956252220985,1.162266679714834)
(0.11973353647737107,1.150180999378397)
(0.1171225929020518,1.1383289884515326)
(0.11459328906567254,1.126704300019072)
(0.11214235025378899,1.1153008017376935)
(0.10976666025805742,1.104112567485594)
(0.10746325247346265,1.0931338693596162)
(0.1052293015599787,1.0823591700061077)
(0.10306211562911109,1.0717831152721125)
(0.1009591289187805,1.0614005271638436)
(0.09891789492277298,1.0512063970997707)
(0.09693607994352327,1.0411958794460405)
(0.09501145703933447,1.0313642853223548)
(0.09314190033928567,1.021707076666838)
(0.09132537970105689,1.0122198605488355)
(0.08955995568872085,1.0028983837189962)
(0.08784377484922724,0.9937385273863961)
(0.0861750652678502,0.9847363022128626)
(0.08455213238429309,0.9758878435150521)
(0.08297335505245826,0.9671894066652186)
(0.08143718182810068,0.9586373626819865)
(0.07994212746970283,0.9502281940028072)
(0.07848676963894109,0.9419584904301317)
(0.07706974578806797,0.9338249452436759)
(0.07568975022241661,0.9258243514714872)
(0.07434553132704978,0.9179535983128383)
(0.07303588894732989,0.9102096677062849)
(0.0717596719138855,0.9025896310365188)
(0.07051577570309628,0.895090645973933)
(0.06930314022481762,0.887709953441087)
(0.06812074772962196,0.8804448747005262)
(0.06696762082834812,0.8732928085586551)
(0.06584282061722863,0.8662512286806092)
(0.06474544490230752,0.8593176810112972)
(0.06367462651727358,0.8524897812980059)
(0.06262953172921587,0.8457652127101701)
(0.06160935872716411,0.8391417235521124)
(0.06061333618860677,0.8326171250647448)
(0.05964072191948709,0.8261892893124134)
(0.05869080156346306,0.8198561471512353)
(0.05776288737648391,0.813615686275449)
(0.056856317062983205,0.807465949338455)
(0.05597045267021987,0.801405032145376)
(0.055104679537513586,0.7954310819141104)
(0.05425840529732181,0.7895422956019904)
(0.05343105892529288,0.7837369182952874)
(0.0526220898366044,0.778013241658931)
(0.05183096702605924,0.772369602443931)
(0.05105717824956377,0.7668043810500991)
(0.05030022924475542,0.761316000141781)
(0.049559642988679535,0.7559029233144106)
(0.04883495899053996,0.7505636538097935)
(0.048125732617664216,0.7452967332781263)
(0.04743153445293285,0.7401007405848414)
(0.046751949682024625,0.734974290660456)
(0.046086577508924545,0.7299160333916831)
(0.04543503059823115,0.7249246525521398)
(0.0447969345428834,0.7199988647710626)
(0.0441719273560058,0.7151374185385073)
(0.04355965898564435,0.7103390932455805)
(0.04295979085123482,0.7056026982583105)
(0.04237199540070976,0.7009270720238289)
(0.0417959556872116,0.6963110812075901)
(0.04123136496443634,0.691753619860412)
(0.04067792629968595,0.6872536086141715)
(0.04013535220375837,0.6828099939050435)
(0.039603364276851065,0.6784217472232137)
(0.03908169286969914,0.6740878643880459)
(0.038570076759210654,0.6698073648477256)
(0.03806826283790154,0.6655792910024437)
(0.03757600581646959,0.661402707550224)
(0.03709306793888206,0.6572767008545357)
(0.036619218709384414,0.6532003783328679)
(0.036154234630868795,0.6491728678654781)
(0.03569789895407018,0.6451933172235592)
(0.03525000143708577,0.6412608935161007)
(0.03481033811473913,0.6373747826547499)
(0.03437871107733535,0.6335341888360082)
(0.0339549282583766,0.6297383340401232)
(0.03353880323082928,0.6259864575460657)
(0.033130155011554814,0.622277815462003)
(0.032728807873535555,0.6186116802707065)
(0.032334591165545684,0.614987340389352)
(0.03194733913893459,0.6114040997431951)
(0.03156689078120656,0.6078612773526215)
(0.031193089656096185,0.604358206933097)
(0.030825783749853883,0.6008942365075558)
(0.030464825323469502,0.597468728030787)
(0.03011007077057553,0.5940810570253967)
(0.02976138048078376,0.5907306122289375)
(0.029418618708221145,0.5874167952518157)
(0.029081653445041773,0.5841390202455997)
(0.028750356299702573,0.58089671358137)
(0.028424602379800358,0.5776893135377615)
(0.02810427017927744,0.5745162699983679)
(0.027789241469812043,0.5713770441581838)
(0.027479401196218334,0.5682711082387786)
(0.0271746373756891,0.5651979452119044)
(0.02687484100072174,0.5621570485312529)
(0.02657990594557563,0.5591479218720864)
(0.026289728876115904,0.5561700788784779)
(0.026004209162905238,0.5532230429179082)
(0.025723248797411596,0.5503063468429725)
(0.0254467523112058,0.5474195327599624)
(0.025174626698028505,0.5445621518040956)
(0.024906781338611492,0.541733763921176)
(0.02464312792814343,0.5389339376554713)
(0.024383580406275022,0.5361622499436076)
(0.02412805488956313,0.5334182859142848)
(0.023876469606257937,0.5307016386936237)
(0.02362874483334133,0.5280119092159654)
(0.023384802835728732,0.5253487060399448)
(0.023144567807550406,0.5227116451696738)
(0.022907965815431874,0.5201003498808682)
(0.022674924743696583,0.5175144505517628)
(0.02244537424141717,0.5149535844986642)
(0.02221924567124491,0.5124173958159943)
(0.021996472059949798,0.5099055352206844)
(0.021776988050606728,0.5074176599007844)
(0.021560729856365767,0.5049534333681558)
(0.021347635215747254,0.5025125253151218)
(0.021137643349404878,0.5000946114749537)
(0.02093069491830221,0.497699373486074)
(0.020726731983250497,0.4953264987598644)
(0.0205256979657576,0.4929756803519673)
(0.02032753761014005,0.49064661683697613)
(0.020132196946852133,0.48833901218641085)
(0.01993962325698784,0.4860525756498805)
(0.019749765037913203,0.4837870216393372)
(0.019562571969988354,0.4815420696163283)
(0.019377994884340232,0.479317443982159)
(0.01919598573164838,0.4771128739708777)
(0.01901649755190786,0.4749280935450015)
(0.018839484445134662,0.4727628412939009)
(0.018664901542980363,0.470616860334766)
(0.018492704981224156,0.4684898982160786)
(0.018322851873111508,0.46638170682351743)
(0.018155300283510024,0.4642920422882258)
(0.01799000920385413,0.46222066489737396)
(0.01782693852785137,0.4601673390069494)
(0.017666049027924093,0.45813183295671206)
(0.017507302332361342,0.45611391898725195)
(0.01735066090315675,0.45411337315908995)
(0.017196088014509073,0.4521299752737634)
(0.017043547731962993,0.4501635087968409)
(0.01689300489216857,0.4482137607828118)
(0.016744425083238614,0.44628052180179745)
(0.01659777462568392,0.4443635858680348)
(0.016453020553907204,0.4424627503700808)
(0.016310130598237133,0.440577816002692)
(0.016169073167484647,0.4387085867003319)
(0.016029817332004374,0.4368548695722615)
(0.015892332807244548,0.43501647483916994)
(0.01575658993776954,0.43319321577130276)
(0.015622559681739569,0.43138490862804724)
(0.015490213595832796,0.4295913725989354)
(0.015359523820595552,0.42781242974602585)
(0.015230463066206887,0.4260479049476282)
(0.015103004598644205,0.4242976258433329)
(0.014977122226237158,0.42256142278031306)
(0.014852790286597486,0.42083912876086255)
(0.014729983633912874,0.41913057939113935)
(0.014608677626593349,0.4174356128310809)
(0.014488848115259152,0.41575406974546136)
(0.014370471431059365,0.41408579325606065)
(0.014253524374310997,0.4124306288949156)
(0.014137984203448566,0.4107884245586257)
(0.014023828624274549,0.4091590304636858)
(0.013911035779501438,0.4075422991028189)
(0.013799584238576431,0.4059380852022836)
(0.0136894529877801,0.40434624568013056)
(0.013580621420590676,0.4027666396053846)
(0.013473069328305887,0.4011991281581277)
(0.013366776890914533,0.39964357459046057)
(0.013261724668210283,0.39809984418832056)
(0.013157893591140378,0.39656780423413374)
(0.013055264953382238,0.39504732397028075)
(0.012953820403141135,0.3935382745633555)
(0.012853541935162388,0.392040529069197)
(0.012754411882951695,0.3905539623986752)
(0.012656412911197464,0.38907845128421165)
(0.012559528008389206,0.3876138742470175)
(0.012463740479626229,0.3861601115650301)
(0.012369033939611062,0.3847170452415322)
(0.012275392305822266,0.38328455897443586)
(0.01218279979186138,0.38186253812621535)
(0.012091240900968992,0.38045086969447345)
(0.012000700419705064,0.3790494422831252)
(0.011911163411788777,0.3776581460741847)
(0.011822615212093344,0.3762768728001396)
(0.01173504142079136,0.37490551571690034)
(0.011648427897646417,0.373543969577309)
(0.011562760756446844,0.3721921306051955)
(0.01147802635957755,0.37084989646996736)
(0.011394211312726084,0.36951716626172076)
(0.011311302459719159,0.3681938404668605)
(0.011229286877485986,0.3668798209442164)
(0.011148151871144889,0.36557501090164524)
(0.01106788496920977,0.3642793148731061)
(0.010988473918913125,0.3629926386961987)
(0.010909906681642378,0.3617148894901531)
(0.010832171428486437,0.3604459756342614)
(0.010755256535889431,0.35918580674673983)
(0.010679150581408727,0.35793429366401286)
(0.010603842339574367,0.35669134842040817)
(0.01052932077784719,0.3554568842282539)
(0.01045557505267295,0.35423081545836865)
(0.01038259450562988,0.3530130576209356)
(0.01031036865966715,0.35180352734675147)
(0.010238887215431806,0.35060214236884246)
(0.010168140047681844,0.34940882150443825)
(0.010098117201783085,0.3482234846372966)
(0.01002880889028768,0.34704605270037)
(0.009960205489592045,0.3458764476588075)
(0.009892297536672158,0.3447145924932836)
(0.009825075725894174,0.3435604111836473)
(0.009758530905898396,0.3424138286928835)
(0.00969265407655468,0.34127477095138137)
(0.009627436385987414,0.3401431648415011)
(0.009562869127668277,0.33901893818243356)
(0.009498943737575012,0.3379020197153465)
(0.009435651791414527,0.3367923390888103)
(0.009372985001908656,0.3356898268444978)
(0.00931093521614098,0.33459441440315196)
(0.009249494412963164,0.33350603405081597)
(0.009188654700459268,0.3324246189253194)
(0.00912840831346658,0.3313501030030153)
(0.00906874761115154,0.33028242108576344)
(0.00900966507463935,0.329221508788153)
(0.008951153304695949,0.328167302524961)
 };
\draw[->, line width=0.8]
      (36.161518,3.53814)  .. controls +(131.48:0.1) and +(280.48:0.1) ..  (36.161518,3.53814);

\draw [line width=0.8, xshift=30cm] plot [smooth] coordinates
{(0.41,0.0665) (0.4111357,0.0667284275)
(0.41227733686314266,0.0669582450571349)
(0.4134249555489886,0.06718946466085543)
(0.41457860145888,0.06742209843364905)
(0.4157383204412351,0.06765615863283753)
(0.41690415879691767,0.06789165765240322)
(0.4180761632846813,0.06812860802484434)
(0.4192543811266906,0.06836702242305984)
(0.4204388600141208,0.06860691366226443)
(0.42162964811283554,0.0688482947019343)
(0.4228267940691462,0.06909117864778412)
(0.42403034701565206,0.06933557875377573)
(0.4252403565771643,0.06958150842415947)
(0.4264568728767137,0.06982898121554833)
(0.42767994654164454,0.0700780108390258)
(0.4289096287097956,0.07032861116228806)
(0.4301459710357695,0.07058079621182083)
(0.4313890256972923,0.07083458017511199)
(0.43263884540166453,0.07108997740290032)
(0.43389548339230494,0.07134700241146108)
(0.4351589934553891,0.0716056698849292)
(0.4364294299265837,0.07186599467766075)
(0.43770684769787854,0.07212799181663344)
(0.43899130222451793,0.07239167650388681)
(0.44028284953203256,0.07265706411900295)
(0.4415815462233741,0.07292417022162849)
(0.4428874494861539,0.0731930105540386)
(0.44420061709998754,0.07346360104374387)
(0.4455211074439473,0.07373595780614091)
(0.44684897950412344,0.07401009714720734)
(0.4481842928812976,0.07428603556624226)
(0.44952710779872845,0.07456378975865288)
(0.45087748511005293,0.07484337661878836)
(0.4522354863073041,0.07512481324282158)
(0.4536011735290479,0.07540811693168002)
(0.45497460956864066,0.07569330519402646)
(0.4563558578826098,0.07598039574929062)
(0.45774498259915897,0.07626940653075272)
(0.4591420485268007,0.07656035568867986)
(0.46054712116311775,0.07685326159351649)
(0.4619602667036563,0.07714814283912978)
(0.46338155205095233,0.07744501824611108)
(0.4648110448236939,0.07774390686513465)
(0.46624881336602164,0.0780448279803747)
(0.4676949267569698,0.07834780111298188)
(0.4691494548200497,0.07865284602462054)
(0.4706124681329793,0.07895998272106777)
(0.47208403803755944,0.07926923145587565)
(0.47356423664970143,0.07958061273409783)
(0.4750531368696068,0.07989414731608187)
(0.4765508123921028,0.08020985622132851)
(0.47805733771713593,0.08052776073241932)
(0.47957278816042664,0.08084788239901418)
(0.4810972398642871,0.08117024304191975)
(0.4826307698086058,0.08149486475723071)
(0.48417345582200166,0.08182176992054502)
(0.4857253765931498,0.08215098119125475)
(0.487286611682283,0.08248252151691407)
(0.48885724153287125,0.08281641413768606)
(0.49043734748348267,0.08315268259086975)
(0.492027011779829,0.08349135071550919)
(0.4936263175869986,0.08383244265708632)
(0.49523534900188076,0.08417598287229919)
(0.4968541910657841,0.0845219961339274)
(0.49848292977725267,0.08487050753578664)
(0.5001216521050834,0.08522154249777403)
(0.501770446001548,0.08557512677100633)
(0.5034294004158234,0.08593128644305285)
(0.5050986053076341,0.08629004794326514)
(0.5067781516611098,0.08665143804820535)
(0.5084681314988634,0.0870154838871756)
(0.5101686378962912,0.08738221294785023)
(0.5118797649961014,0.08775165308201328)
(0.5136016080230733,0.08812383251140343)
(0.515334263299052,0.08849877983366858)
(0.5170778282581827,0.08887652402843259)
(0.5188324014623895,0.0892570944634764)
(0.520598082617101,0.08964052090103619)
(0.5223749725872295,0.09002683350422087)
(0.524163173413407,0.09041606284355173)
(0.5259627883284828,0.09080823990362666)
(0.5277739217742872,0.09120339608991185)
(0.5295966794186672,0.09160156323566358)
(0.5314311681727967,0.09200277360898307)
(0.5332774962087685,0.09240705992000721)
(0.5351357729774724,0.09281445532823816)
(0.5370061092267632,0.09322499345001499)
(0.5388886170199262,0.09363870836613027)
(0.5407834097544435,0.09405563462959506)
(0.5426906021810677,0.0944758072735554)
(0.5446103104232076,0.09489926181936378)
(0.5465426519966327,0.09532603428480896)
(0.548487745829501,0.09575616119250768)
(0.550445712282717,0.09618967957846207)
(0.552416673170625,0.09662662700078613)
(0.5544007517820446,0.09706704154860536)
(0.5563980729016534,0.09751096185113343)
(0.558408762831725,0.09795842708692967)
(0.5604329494142265,0.09840947699334177)
(0.562470762053284,0.09886415187613763)
(0.5645223317380215,0.09932249261933097)
(0.5665877910657808,0.09978454069520477)
(0.5686672742657286,0.10025033817453734)
(0.5707609172228582,0.10071992773703556)
(0.5728688575023927,0.10119335268198013)
(0.5749912343745984,0.10167065693908756)
(0.577128188840013,0.10215188507959412)
(0.579279863655099,0.10263708232756677)
(0.5814464033583283,0.10312629457144631)
(0.5836279542967069,0.10361956837582834)
(0.5858246646527466,0.10411695099348733)
(0.5880366844718932,0.1046184903776498)
(0.5902641656904176,0.10512423519452209)
(0.5925072621637809,0.10563423483607913)
(0.5947661296954793,0.10614853943312)
(0.5970409260663794,0.1066671998685968)
(0.5993318110645522,0.10719026779122327)
(0.6016389465156152,0.10771779562936981)
(0.6039624963135907,0.10824983660525168)
(0.6063026264522912,0.10878644474941751)
(0.6086595050572411,0.10932767491554511)
(0.6110333024181432,0.10987358279555226)
(0.6134241910219018,0.11042422493502975)
(0.6158323455862107,0.11097965874900464)
(0.6182579430937177,0.11153994253804175)
(0.6207011628267752,0.11210513550469146)
(0.6231621864027881,0.11267529777029237)
(0.6256411978101687,0.11325049039213733)
(0.6281383834449116,0.113830775381012)
(0.6306539321477973,0.11441621571911467)
(0.6331880352422374,0.11500687537836715)
(0.6357408865727732,0.11560281933912597)
(0.6383126825442371,0.1162041136093041)
(0.6409036221615927,0.11681082524391316)
(0.643513907070461,0.11742302236503661)
(0.646143741598349,0.11804077418224468)
(0.6487933327965905,0.11866415101346206)
(0.6514628904830135,0.11929322430629963)
(0.654152627285346,0.1199280666598619)
(0.6568627586853731,0.12056875184704219)
(0.6595935030638607,0.12121535483731766)
(0.6623450817462557,0.12186795182005704)
(0.6651177190491802,0.12252662022835392)
(0.6679116423277303,0.12319143876339897)
(0.670727082023596,0.12386248741940478)
(0.6735642717140148,0.12453984750909758)
(0.6764234481615743,0.12522360168979008)
(0.6793048513648778,0.12591383399005063)
(0.6822087246100885,0.12661062983698382)
(0.6851353145233664,0.12731407608413833)
(0.6880848711242136,0.12802426104005835)
(0.6910576478797434,0.12874127449749503)
(0.6940539017598887,0.12946520776329543)
(0.6970738932935645,0.13019615368898618)
(0.7001178866258024,0.1309342067020704)
(0.7031861495758707,0.13167946283805618)
(0.7062789536963978,0.1324320197732361)
(0.7093965743335158,0.13319197685823733)
(0.7125392906880382,0.1339594351523627)
(0.7157073858776917,0.13473449745874364)
(0.7189011470004156,0.13551726836032646)
(0.7221208651987487,0.13630785425671402)
(0.7253668357253178,0.13710636340188576)
(0.7286393580094468,0.13791290594281916)
(0.7319387357249031,0.13872759395903717)
(0.7352652768587981,0.1395505415031059)
(0.738619293781659,0.14038186464210856)
(0.7420011033186901,0.14122168150012168)
(0.7454110268222394,0.14207011230172056)
(0.7488493902454897,0.1429272794165421)
(0.7523165242173896,0.1437933074049332)
(0.7558127641188429,0.14466832306471472)
(0.759338450160173,0.14555245547909096)
(0.7628939274598795,0.14644583606573602)
(0.7664795461247044,0.14734859862708946)
(0.7700956613310237,0.1482608794018938)
(0.773742633407582,0.1491828171180088)
(0.777420827919586,0.15011455304653665)
(0.7811306157541734,0.1510562310572952)
(0.7848723732072725,0.15200799767567574)
(0.7886464820718688,0.152970002140924)
(0.7924533297276929,0.1539423964658837)
(0.796293309232345,0.1549253354982436)
(0.8001668194138705,0.15591897698332946)
(0.8040742649647993,0.15692348162848432)
(0.8080160565376633,0.15793901316908168)
(0.8119926108420035,0.15896573843621675)
(0.8160043507428786,0.16000382742612354)
(0.820051705360887,0.16105345337136576)
(0.824135110173711,0.16211479281385183)
(0.8282550071191928,0.16318802567972537)
(0.8324118446999503,0.16427333535618419)
(0.836606078089541,0.1653709087702823)
(0.8408381692401765,0.1664809364697713)
(0.8451085869919955,0.1676036127060391)
(0.8494178071838965,0.1687391355192055)
(0.8537663127659308,0.1698877068254361)
(0.858154593913258,0.17104953250653818)
(0.8625831481416583,0.17222482250190313)
(0.8670524804246014,0.1734137909028633)
(0.8715631033118627,0.1746166560495319)
(0.8761155370496794,0.17583364063019738)
(0.8807103097024354,0.17706497178334593)
(0.8853479572758617,0.1783108812023872)
(0.8900290238417352,0.1795716052431614)
(0.8947540616640567,0.180847385034308)
(0.8995236313266846,0.18213846659057822)
(0.9043383018623994,0.18344510092917687)
(0.9091986508833677,0.1847675441892204)
(0.9141052647129716,0.18610605775440195)
(0.9190587385189658,0.18746090837895585)
(0.9240596764479189,0.18883236831701705)
(0.9291086917608908,0.1902207154554741)
(0.934206406970294,0.19162623345041674)
(0.9393534539778782,0.19304921186728244)
(0.9445504742137751,0.19448994632480904)
(0.9497981187765316,0.19594873864290388)
(0.9550970485740528,0.19742589699454308)
(0.9604479344653699,0.19892173606181782)
(0.965851457403141,0.20043657719624772)
(0.9713083085767809,0.20197074858348518)
(0.9768191895561115,0.20352458541253757)
(0.9823848124354136,0.2050984300496383)
(0.988005899977749,0.20669263221690115)
(0.9936831857594128,0.20830754917589595)
(0.9994174143143658,0.20994354591628767)
(1.005209341278481,0.21160099534968507)
(1.0110597335334297,0.21328027850884856)
(1.0169693693500148,0.21498178475241136)
(1.0229390385307484,0.21670591197527206)
(1.0289695425514522,0.21845306682482085)
(1.0350616947016438,0.22022366492316614)
(1.0412163202234546,0.22201813109553203)
(1.0474342564488077,0.22383689960500228)
(1.053716352934561,0.2256804143937902)
(1.0600634715953023,0.2275491293312185)
(1.0664764868334624,0.22944350846859796)
(1.0729562856663821,0.2313640263011975)
(1.079503767849953,0.233311168037504)
(1.0861198459984163,0.23528542987597337)
(1.0928054456998813,0.2372873192894798)
(1.099561505627093,0.23931735531767462)
(1.1063889776429463,0.24137606886747012)
(1.1132888269002092,0.24346400302186852)
(1.1202620319348848,0.24558171335736065)
(1.1273095847525982,0.24772976827012294)
(1.13443249090736,0.24990874931124574)
(1.1416317695720088,0.2521192515312296)
(1.1489084535995946,0.2543618838339906)
(1.156263589574913,0.25663726934061876)
(1.1636982378553498,0.25894604576313757)
(1.1712134726001426,0.2612888657885157)
(1.1788103817871052,0.2636663974731844)
(1.1864900672157999,0.26607932464831746)
(1.194253644496083,0.26852834733613157)
(1.202102243020871,0.2710141821774677)
(1.210037005921909,0.2735375628709145)
(1.2180590900072437,0.2760992406237359)
(1.2261696656790195,0.2786999846148643)
(1.2343699168301343,0.2813405824702206)
(1.2426610407181924,0.2840218407506208)
(1.2510442478151034,0.28674458545252574)
(1.2595207616305657,0.2895096625218874)
(1.2680918185075707,0.2923179383813418)
(1.2767586673879414,0.2951703004709904)
(1.285522569545807,0.2980676578030075)
(1.294384798286775,0.3010109415303)
(1.3033466386104378,0.30400110552943854)
(1.3124093868336961,0.30703912699806385)
(1.3215743501722386,0.31012600706696136)
(1.3308428462773496,0.31326277142697867)
(1.3402162027250533,0.31645047097094364)
(1.3496957564544163,0.3196901824507187)
(1.3592828531516494,0.3229830091495037)
(1.3689788465764454,0.3263300815694734)
(1.3787850978267797,0.3297325581348038)
(1.3887029745381803,0.33319162591010826)
(1.3987338500132405,0.33670850133426783)
(1.4088791022768996,0.3402844309695948)
(1.4191401130527603,0.3439206922662243)
(1.429518266655437,0.3476185943415742)
(1.4400149487936453,0.35137947877465775)
(1.4506315452784404,0.35520472041496653)
(1.4613694406306943,0.3590957282055734)
(1.472230016581574,0.363053946020025)
(1.4832146504594306,0.3670808535125086)
(1.4943247134561475,0.3711779669806829)
(1.5055615687656125,0.3753468402404602)
(1.5169265695865795,0.3795890655119117)
(1.5284210569817653,0.38390627431534524)
(1.5400463575845982,0.38830013837646826)
(1.5518037811445686,0.3927723705393992)
(1.5636946179016713,0.3973247256861293)
(1.5757201357799246,0.4019590016608603)
(1.5878815773894475,0.4066770401974485)
(1.6001801568260396,0.4114807278479789)
(1.6126170562566644,0.4163719969102626)
(1.6251934222786608,0.4213528263518036)
(1.6379103620399296,0.4264252427275118)
(1.6507689391067317,0.43159132108814746)
(1.6637701690651203,0.4368531858761649)
(1.6769150148413936,0.44221301180528155)
(1.6902043817263086,0.4476730247197277)
(1.7036391120871377,0.4532355024287301)
(1.7172199797509873,0.4589027755113524)
(1.7309476840421216,0.46467722808634493)
(1.744822843455366,0.4705612985411566)
(1.75884598894699,0.47655748021371547)
(1.7730175568238076,0.4826683220200048)
(1.7873378812105791,0.4888964290198303)
(1.8018071860751679,0.4952444629125041)
(1.8164255767902953,0.5017151424534461)
(1.8311930312101663,0.5083112437819295)
(1.8461093902397083,0.5150356006493706)
(1.8611743478736895,0.5218911045366735)
(1.8763874406825776,0.5288807046481997)
(1.8917480367216661,0.5360074077689203)
(1.9072553238397665,0.54327427797024)
(1.9229082973636389,0.5506844361488386)
(1.9387057471343458,0.5582410593816691)
(1.954646243871871,0.5659473800789695)
(1.9707281248446855,0.5738066849157918)
(1.9869494788214752,0.5818223135211257)
(2.0033081302830142,0.58999765690219)
(2.0198016228731928,0.5983361555798901)
(2.0364272020695253,0.6068412974097885)
(2.053181797055123,0.6155166150612131)
(2.070062001776135,0.6243656831253357)
(2.0870640551710937,0.6333921148211976)
(2.1041838205615235,0.6425995582667422)
(2.1214167641965553,0.6519916922799447)
(2.138757932948306,0.6615722216731196)
(2.1562019311593668,0.6713448720014407)
(2.1737428966490517,0.6813133837246488)
(2.1913744758911062,0.6914815057388594)
(2.209089798382439,0.7018529882333394)
(2.2268814502302026,0.7124315748251238)
(2.244741446993269,0.7232209939224092)
(2.2626612058238975,0.734224949265841)
(2.2806315169662654,0.7454471095951152)
(2.2986425146805836,0.7568910973868184)
(2.3166836476748225,0.76856047660815)
(2.3347436491407163,0.7804587394301812)
(2.3528105065067257,0.7925892918436616)
(2.37087143103812,0.8049554381201541)
(2.3889128274332907,0.8175603640615405)
(2.406920263585891,0.8304071189817726)
(2.4248784407044304,0.8434985963662486)
(2.4427711640045024,0.85683751315646)
(2.460581314213903,0.8704263876106978)
(2.478290820157417,0.8842675156957436)
(2.495880632715939,0.898362945969718)
(2.513330700483695,0.9127144529227587)
(2.5306199474775144,0.9273235087500773)
(2.5477262532830696,0.9421912535413496)
(2.5646264360545277,0.9573184638814612)
(2.581296238815755,0.9727055198705127)
(2.5977103195426574,0.9883523705858178)
(2.613842245536937,1.004258498025544)
(2.6296644926309,1.0204228795927652)
(2.645148449790272,1.036843949200134)
(2.6602644297065274,1.0535195570992162)
(2.674981685991121,1.070446928564823)
(2.689268437600273,1.087622621593448)
(2.703091901129577,1.1050424838061432)
(2.71641833162149,1.1227016087797836)
(2.729213072524576,1.14059429206652)
(2.7414406154298687,1.1587139871991212)
(2.7530646701856667,1.177053262019556)
(2.7640482459560554,1.1956037557091754)
(2.7743537437392543,1.2143561369407807)
(2.7839430607981663,1.2333000636150673)
(2.792777707376167,1.2524241446857691)
(2.8008189359751783,1.2717159046184312)
(2.8080278833596273,1.2911617510661975)
(2.8143657253184524,1.3107469463812473)
(2.819793844067701,1.3304555836113818)
(2.8242740080086643,1.3502705676564835)
(2.8277685633715715,1.370173602277803)
(2.8302406370738415,1.3901451836628413)
(2.831654349906582,1.410164601248582)
(2.831975038935834,1.4302099464945346)
(2.8311694877691846,1.4502581302731183)
(2.829206163097568,1.47028490950707)
(2.8260554556809256,1.4902649236306955)
(2.821689923710036,1.51017174138302)
(2.8160845362510614,1.5299779183556228)
(2.809216914270448,1.5496550656159334)
(2.8010675665524163,1.5691739296081737)
(2.7916201176662336,1.5885044833996047)
(2.780861525022595,1.6076160291904118)
(2.7687822819844006,1.6264773118431646)
(2.7553766039730885,1.6450566430145686)
(2.7406425945428543,1.6633220352910334)
(2.724582388485874,1.6812413455437896)
(2.70720226918509,1.6987824265327596)
(2.6885127576486743,1.7159132856054067)
(2.6685286709416913,1.732602249161925)
(2.6472691480735366,1.748818131396182)
(2.624757641800222,1.7645304056775488)
(2.6010218752522887,1.779709376816853)
(2.576093762793853,1.7943263523644772)
(2.550009295046052,1.808353811024009)
(2.522808388557401,1.82176556623399)
(2.494534701161554,1.8345369229756328)
(2.4652354146160484,1.8466448259072723)
(2.434960986649938,1.8580679970072123)
(2.4037648750499034,1.868787061024742)
(2.37170323687036,1.8787846571925972)
(2.338834606251252,1.8880455358400348)
(2.3052195546572194,1.8965566387599886)
(2.27092033760527,1.9043071624215877)
(2.236000532118951,1.9112886033749918)
(2.2005246692317257,1.9174947854628743)
(2.1645578658600146,1.9229218687254437)
(2.1281654602789013,1.9275683401570571)
(2.0914126552651546,1.9314349867357927)
(2.0543641727295645,1.934524851396733)
(2.017083923352224,1.9368431728496618)
(1.9796346943704928,1.938397310347614)
(1.9420778582612745,1.9391966546903712)
(1.9044731046189916,1.939252526893633)
(1.8668781970704957,1.938578066068333)
(1.8293487566002264,1.9371881081345412)
(1.791938072194641,1.9350990570407292)
(1.7546969392648628,1.9323287501729223)
(1.7176735258798792,1.928896319621293)
(1.6809132664473527,1.9248220509266136)
(1.6444587821214809,1.9201272408588097)
(1.6083498269020264,1.9148340556881387)
(1.5726232581187418,1.908965391300029)
(1.5373130297724584,1.902544736381238)
(1.5024502070282626,1.8955960397715572)
(1.4680630000263206,1.8881435829355484)
(1.4341768150898873,1.8802118583661895)
(1.400814321364784,1.8718254545900397)
(1.3679955309164933,1.8630089483043764)
(1.3357378903358117,1.853786804043133)
(1.3040563819573006,1.8441832816423378)
(1.2729636328720433,1.8342223516586933)
(1.24247003001294,1.8239276187880753)
(1.2125838397026028,1.8133222532348665)
(1.1833113301767677,1.8024289298985559)
(1.154656895726268,1.7912697751710769)
(1.1266231812346037,1.7798663210767358)
(1.0992112060230794,1.7682394664359415)
(1.0724204860487734,1.7564094446937115)
(1.0462491536301626,1.7443957980234097)
(1.0206940739993209,1.7322173572945725)
(0.9957509580969075,1.7198922274801398)
(0.9714144711356811,1.7074377780720416)
(0.9476783365593406,1.694870638073995)
(0.9245354351157148,1.6822066951456738)
(0.9019778988465393,1.6694610984822553)
(0.8799971998703143,1.65664826502695)
(0.8585842339002356,1.6437818886307194)
(0.8377293984962744,1.6308749517923065)
(0.8174226660995715,1.617939739632347)
(0.7976536519389305,1.6049878557771182)
(0.7784116769338806,1.5920302398499804)
(0.7596858257471293,1.5790771862913233)
(0.7414650001618167,1.5661383642505278)
(0.7237379679764174,1.5532228383157791)
(0.7064934076229793,1.5403390898692941)
(0.6897199487231939,1.5274950388764668)
(0.6734062088020849,1.5146980659374327)
(0.6575408263813614,1.5019550344485144)
(0.6421124906741658,1.4892723127388512)
(0.6271099681004672,1.4766557960641942)
(0.6125221258380731,1.4641109283553462)
(0.5983379526185055,1.4516427236330403)
(0.5845465769700997,1.4392557870141942)
(0.5711372831029032,1.4269543352464913)
(0.5580995246215131,1.4147422167191497)
(0.5454229362430819,1.402622930907605)
(0.5330973436885321,1.3905996472187017)
(0.5211127719056798,1.378675223210919)
(0.5094594517736096,1.3668522221712134)
(0.4981278254283666,1.3551329300362984)
(0.4871085503409195,1.3435193716516642)
(0.4763925022694681,1.3320133263664333)
(0.4659707771995741,1.3206163429662954)
(0.45583469237732455,1.3093297539503432)
(0.4459757865328232,1.298154689160671)
(0.43638581938376486,1.2870920887761697)
(0.42705677050169827,1.2761427156840972)
(0.4179808376168253,1.2653071672447544)
(0.4091504344308232,1.2545858864660204)
(0.4005581880012055,1.2439791726056066)
(0.3921969357551508,1.2334871912197427)
(0.3840597221855159,1.2231099836776071)
(0.376139795276897,1.2128474761612242)
(0.3684306027050988,1.2026994881707715)
(0.3609257878491978,1.1926657405553078)
(0.35361918565153005,1.1827458630888712)
(0.3465048183573745,1.1729394016117147)
(0.3395768911628298,1.163245824756179)
(0.332829787796371,1.1536645302763406)
(0.3262580660568153,1.144194851000164)
(0.31985645332789703,1.134836060422406)
(0.3136198420873458,1.1255873779560086)
(0.30754328542625325,1.1164479738591706)
(0.3016219925925983,1.1074169738547095)
(0.2958513245710552,1.0984934634577435)
(0.2902267897096273,1.0896764920271158)
(0.28474403940221726,1.0809650765553813)
(0.27939886383494605,1.0723582052115685)
(0.2741871878028648,1.0638548406503248)
(0.26910506660264966,1.0554539231004572)
(0.2641486820059223,1.0471543732452955)
(0.2593143383169873,1.0389550949067228)
(0.2545984585180191,1.0308549775441644)
(0.2499975805040492,1.0228528985792724)
(0.24550835340950053,1.014947725556516)
(0.24112753402747703,1.0071383181493736)
(0.23685198332253996,0.9994235300213256)
(0.23267866303728285,0.9918022105503703)
(0.2286046323926454,0.9842732064253271)
(0.2246270448815833,0.9768353631217471)
(0.2207431451554283,0.9694875262648338)
(0.2169502660020263,0.9622285428863693)
(0.213245825414531,0.9550572625822564)
(0.20962732374954832,0.9479725385769202)
(0.2060923409731734,0.94097322870046)
(0.20263853399333215,0.9340581962841099)
(0.19926363407673245,0.9272263109792493)
(0.19596544434864135,0.9204764495049004)
(0.1927418373736352,0.9138074963283658)
(0.18959075281541424,0.9072183442833879)
(0.18651019517373257,0.9007078951299514)
(0.18349823159646583,0.8942750600596092)
(0.1805529897648209,0.8879187601499806)
(0.177672655849684,0.8816379267718514)
(0.1748554725371035,0.8754315019520993)
(0.17209973712091123,0.8692984386954752)
(0.1694037996604999,0.8632377012680824)
(0.16676606120179388,0.8572482654452265)
(0.16418497205947408,0.8513291187261417)
(0.1616590301585464,0.8454792605179461)
(0.1591867794333745,0.8396977022910314)
(0.15676680828233192,0.8339834677079562)
(0.15439774807626605,0.8283355927277823)
(0.1520782717190045,0.8227531256876713)
(0.1498070922581751,0.817235127363443)
(0.14758296154465245,0.8117806710106911)
(0.1454046689389861,0.8063888423879501)
(0.14327104006320843,0.8010587397633074)
(0.1411809355964641,0.7957894739057718)
(0.13913325011294633,0.7905801680626179)
(0.13712691096066842,0.7854299579238526)
(0.13516087717964326,0.7803379915748706)
(0.13323413845808574,0.7753034294382982)
(0.1313457141252962,0.7703254442059585)
(0.12949465217992467,0.7654032207618287)
(0.12768002835235773,0.7605359560968024)
(0.12590094520000977,0.7557228592160159)
(0.12415653123434132,0.7509631510394451)
(0.1224459400784654,0.7462560642964329)
(0.12076834965424174,0.7416008434147612)
(0.11912296139779595,0.7369967444048403)
(0.11750899950243697,0.7324430347395474)
(0.11592571018798214,0.7279389932302104)
(0.11437236099553329,0.7234839098991976)
(0.1128482401067812,0.7190770858495419)
(0.1113526556869485,0.7147178331319956)
(0.10988493525051249,0.7104054746098873)
(0.10844442504888024,0.7061393438221215)
(0.1070304894792184,0.701918784844638)
(0.10564251051366841,0.6977431521506261)
(0.10427988714820646,0.6936118104697643)
(0.10294203487043388,0.6895241346467373)
(0.10162838514561033,0.6854795094992622)
(0.10033838492026707,0.6814773296758369)
(0.09907149614276216,0.6775169995134103)
(0.09782719530016284,0.6735979328951532)
(0.0966049729708634,0.6697195531084982)
(0.09540433339236831,0.6658812927036007)
(0.09422479404369202,0.662082593352363)
(0.09306588524184699,0.6583229057081464)
(0.0919271497519112,0.6546016892662934)
(0.09080814241018557,0.6509184122255609)
(0.08970842975996965,0.6472725513505664)
(0.08862758969950187,0.6436635918353315)
(0.0875652111416275,0.6400910271680048)
(0.08652089368477373,0.6365543589968332)
(0.08549424729482696,0.6330530969974479)
(0.08448489199752293,0.6295867587415219)
(0.0834924575809743,0.6261548695668488)
(0.0825165833079748,0.6227569624488903)
(0.08155691763773232,0.61939257787383)
(0.08061311795669643,0.6160612637131688)
(0.07968485031815821,0.6127625750998927)
(0.0787717891903124,0.6094960743062363)
(0.07787361721248336,0.6062613306230649)
(0.0769900249592275,0.6030579202408931)
(0.07612071071203559,0.5998854261325525)
(0.0752653802383686,0.5967434379375202)
(0.07442374657777048,0.5936315518479164)
(0.07359552983481124,0.5905493704961757)
(0.0727804569786223,0.5874965028443943)
(0.07197826164879532,0.5844725640753539)
(0.07118868396742399,0.5814771754852213)
(0.07041147035707637,0.5785099643779175)
(0.06964637336449345,0.5755705639611528)
(0.0688931514898167,0.5726586132441197)
(0.06815156902115518,0.5697737569368346)
(0.06742139587430916,0.5669156453511187)
(0.06670240743747442,0.5640839343032056)
(0.06599438442075745,0.5612782850179641)
(0.06529711271033821,0.558498364034722)
(0.06461038322712298,0.5557438431146765)
(0.06393399178973547,0.5530143991498754)
(0.0632677389817001,0.550309714073753)
(0.06261143002267643,0.5476294747732047)
(0.06196487464360892,0.5449733730021821)
(0.0613278869656612,0.5423411052967901)
(0.060700285382808465,0.5397323728918695)
(0.060081892447966474,0.5371468816390433)
(0.05947253476253981,0.5345843419262118)
(0.0588720428692763,0.5320444685984722)
(0.05828025114831851,0.5295269808804468)
(0.057696997716347155,0.5270316022999985)
(0.05712212432871504,0.5245580606133129)
(0.056555476284473626,0.5221060877313287)
(0.05599690233419789,0.5196754196474943)
(0.05544625459051847,0.5172657963668311)
(0.05490338844127318,0.5148769618362842)
(0.05436816246519331,0.5125086638763382)
(0.05384043835004277,0.5101606541138796)
(0.053320080813131304,0.5078326879162849)
(0.05280695752412557,0.5055245243267146)
(0.05230093903008463,0.5032359260005923)
(0.05180189868264881,0.5009666591432507)
(0.05130971256731361,0.49871649344872243)
(0.050824259434722366,0.49648520203965885)
(0.050345420633913965,0.4942725614083549)
(0.04987308004746391,0.4920783513588622)
(0.049407124028459225,0.4899023549501711)
(0.04894744133924971,0.48774435844044245)
(0.048493923091920035,0.4856041512322708)
(0.04804646269042899,0.4834815258189604)
(0.04760495577436417,0.48137627773179587)
(0.047169300164261956,0.47928820548828915)
(0.04673939580844447,0.477217110541386)
(0.04631514473132673,0.47516279722961285)
(0.045896450983148936,0.47312507272814847)
(0.0454832205910901,0.471103747000802)
(0.045075361511720945,0.4690986327528813)
(0.044672783584755266,0.46710954538493493)
(0.04427539848806028,0.46513630294735125)
(0.043883119693887904,0.4631787260957985)
(0.0434958624262901,0.4612366380474905)
(0.0431135436196826,0.4593098645382617)
(0.042736081878522646,0.45739823378043737)
(0.042363397438067274,0.45550157642148204)
(0.04199541212618004,0.45361972550341356)
(0.041632049326154906,0.45175251642296643)
(0.04127323394052715,0.44989978689249094)
(0.040918892355842104,0.44806137690157394)
(0.040568952408353474,0.44623712867936705)
(0.040223343350623914,0.4444268866576093)
(0.03988199581900138,0.44263049743433036)
(0.039544841801945674,0.44084780973822113)
(0.03921181460918044,0.4390786743936596)
(0.03888284884164651,0.43732294428637836)
(0.03855788036223351,0.435580474329762)
(0.03823684626726716,0.4338511214317619)
(0.03791968485873047,0.4321347444624166)
(0.03760633561719787,0.43043120422196585)
(0.03729673917546168,0.42874036340954697)
(0.036990837292831334,0.42706208659246225)
(0.036688572830086,0.42539624017600597)
(0.03638988972506225,0.42374269237384055)
(0.03609473296885857,0.4221013131789111)
(0.03580304858263955,0.4204719743348874)
(0.03551478359502265,0.41885454930812416)
(0.03522988602003129,0.41724891326012775)
(0.03494830483559841,0.41565494302052153)
(0.03466998996260514,0.41407251706049863)
(0.034394892244439645,0.41250151546675323)
(0.034122963427061774,0.410941819915881)
(0.03385415613955942,0.40939331364923964)
(0.03358842387518318,0.40785588144826035)
(0.03332572097284596,0.4063294096102017)
(0.033066002599074946,0.40481378592433725)
(0.03280922473040346,0.4033088996485685)
(0.032555344136190725,0.4018146414864545)
(0.03230431836185795,0.4003309035646512)
(0.03205610571252934,0.39885757941075073)
(0.03181066523706718,0.39739456393151507)
(0.03156795671249031,0.39594175339149446)
(0.031327940628765726,0.39449904539202446)
(0.0310905781739632,0.3930663388505937)
(0.030855831219763354,0.3916435339805755)
(0.030623662307309653,0.3902305322713157)
(0.030394034633395205,0.3888272364685709)
(0.030166912036975503,0.3874335505552894)
(0.02994225898599848,0.38604937973272835)
(0.0297200405645435,0.38467463040190153)
(0.029500222460261172,0.3833092101453501)
(0.029282770952106126,0.3819530277092311)
(0.029067652898355004,0.38060599298571735)
(0.028854835724902345,0.37926801699570234)
(0.028644287413827046,0.377939011871805)
(0.02843597649222243,0.37661889084166816)
(0.028229872021283083,0.3753075682115451)
(0.028025943585641845,0.37400495935016875)
(0.027824161282950538,0.37271098067289854)
(0.027624495713698148,0.3714255496261387)
(0.027426917971260404,0.370148584672024)
(0.02723139963217487,0.36888000527336673)
(0.02703791274663579,0.3676197318788611)
(0.02684642982920309,0.3663676859085391)
(0.02665692384972021,0.3651237897394736)
(0.02646936822443538,0.3638879666917245)
(0.026283736807321302,0.3626601410145222)
(0.026100003881588233,0.3614402378726848)
(0.025918144151385637,0.36022818333326456)
(0.02573813273368769,0.35902390435241893)
(0.025559945150358074,0.3578273287625023)
(0.025383557320389594,0.3566383852593739)
(0.02520894555231432,0.3554570033899186)
(0.02503608653678001,0.35428311353977565)
(0.024864957339288746,0.3531166469212723)
(0.02469553539309379,0.351957535561558)
(0.024527798492250775,0.3508057122909356)
(0.02436172478481949,0.3496611107313861)
(0.024197292766212554,0.34852366528528295)
(0.024034481272687463,0.34739331112429267)
(0.023873269474978462,0.3462699841784584)
(0.023713636872064934,0.3451536211254628)
(0.023555563285072984,0.34404415938006705)
(0.023399028851307017,0.34294153708372305)
(0.02324401401840819,0.3418456930943549)
(0.023090499538636716,0.3407565669763075)
(0.022938466463275076,0.33967409899045825)
(0.022787896137149228,0.3385982300844898)
(0.022638770193265045,0.3375289018833202)
(0.022491070547557248,0.3364660566796878)
(0.022344779393748175,0.33540963742488844)
(0.022199879198313805,0.33435958771966146)
(0.02205635269555451,0.3333158518052226)
(0.021914182882768116,0.33227837455444054)
(0.02177335301552281,0.3312471014631549)
(0.021633846603027678,0.3302219786416327)
(0.021495647403598484,0.3292029528061616)
(0.02135873942021659,0.32818997127077604)
(0.02122310689617878,0.32718298193911594)
(0.02108873431083596,0.32618193329641326)
(0.020955606375418632,0.32518677440160626)
(0.020823708028947206,0.3241974548795776)
(0.020693024434225153,0.323213924913515)
(0.020563540973913164,0.3222361352373922)
(0.02043524324668243,0.32126403712856716)
(0.02030811706344527,0.32029758240049705)
(0.02018214844366134,0.3193367233955663)
(0.020057323611717727,0.31838141297802697)
(0.019933628993381254,0.31743160452704866)
(0.019811051212321393,0.31648725192987665)
(0.019689577086702173,0.31554830957509566)
(0.019569193625841558,0.31461473234599824)
(0.01944988802693679,0.313686475614055)
(0.01933164767185424,0.3127634952324859)
(0.019214460123982285,0.31184574752993005)
(0.0190983131251459,0.3109331893042125)
(0.018983194592581517,0.31002577781620694)
(0.018869092615970886,0.3091234707837915)
(0.018755995454532593,0.3082262263758972)
(0.018643891534170016,0.30733400320664667)
(0.018532769444674455,0.3064467603295819)
(0.018422617936982237,0.3055644572319795)
(0.018313425920484634,0.3046870538292518)
(0.018205182460389432,0.30381451045943264)
(0.018097876775133036,0.30294678787774587)
(0.017991498233842038,0.30208384725125575)
(0.017886036353843157,0.3012256501535975)
(0.01778148079822052,0.3003721585597865)
(0.017677821373419278,0.2995233348411053)
(0.017575048026894545,0.2986791417600669)
(0.017473150844804726,0.29783954246545224)
(0.01737212004974825,0.2970045004874224)
(0.017271945998542818,0.2961739797327024)
(0.01717261918004625,0.2953479444798365)
(0.017074130213018044,0.29452635937451344)
(0.016976469844020823,0.29370918942496066)
(0.01687962894536078,0.29289639999740585)
(0.016783598513066347,0.2920879568116053)
(0.01668836966490427,0.2912838259364378)
(0.016593933638432295,0.29048397378556245)
(0.01650028178908775,0.2896883671131402)
(0.01640740558831119,0.2888969730096173)
(0.0163152966217045,0.2881097588975702)
(0.01622394658722261,0.28732669252761023)
(0.016133347293398236,0.2865477419743482)
(0.016043490657598906,0.2857728756324163)
(0.015954368704315634,0.28500206221254815)
(0.01586597356348258,0.2842352707377144)
(0.01577829746882707,0.2834724705393143)
(0.015691332756249367,0.2827136312534216)
(0.015605071862231541,0.2819587228170839)
(0.015519507322274924,0.28120771546467493)
(0.0154346317693655,0.28046057972429866)
(0.015350437932466713,0.2797172864142444)
(0.0152669186350391,0.27897780663949234)
(0.015184066793586254,0.27824211178826797)
(0.015101875416226544,0.2775101735286458)
(0.015020337601290115,0.2767819638052005)
(0.01493944653594064,0.2760574548357049)
(0.014859195494821325,0.2753366191078749)
(0.014779577838724717,0.2746194293761594)
(0.014700587013285804,0.2739058586585754)
(0.014622216547697972,0.2731958802335871)
(0.01454446005345136,0.2724894676370282)
(0.014467311223093166,0.2717865946590674)
(0.014390763829009477,0.27108723534121565)
(0.01431481172222821,0.27039136397337477)
(0.014239448831242731,0.2696989550909269)
(0.01416466916085577,0.2690099834718641)
(0.01409046679104321,0.26832442413395724)
(0.014016835875837397,0.26764225233196387)
(0.013943770642229568,0.2669634435548744)
(0.013871265389091019,0.2662879735231955)
(0.013799314486112695,0.2656158181862712)
(0.013727912372762791,0.26494695371964)
(0.01365705355726206,0.2642813565224278)
(0.013586732615576465,0.26361900321477655)
(0.013516944190426858,0.2629598706353077)
(0.013447682990315343,0.2623039358386193)
(0.013378943788568028,0.2616511760928177)
(0.013310721422393835,0.2610015688770817)
(0.013243010791959069,0.26035509187926004)
(0.013175806859477458,0.2597117229935004)
(0.013109104648315351,0.25907144031791096)
(0.01304289924211181,0.25843422215225215)
(0.012977185783913301,0.2578000469956602)
(0.012911959475322718,0.2571688935444002)
(0.012847215575662464,0.25654074068964927)
(0.012782949401151338,0.25591556751530914)
(0.01271915632409496,0.25529335329584746)
(0.012655831772089482,0.2546740774941678)
(0.012592971227238351,0.2540577197595075)
(0.012530570225381866,0.2534442599253634)
(0.012468624355339304,0.2528336780074444)
(0.012407129258163377,0.2522259542016512)
(0.012346080626406795,0.2516210688820823)
(0.012285474203400716,0.2510190025990659)
(0.012225305782544856,0.25041973607721757)
(0.01216557120660906,0.24982325021352303)
(0.012106266367046108,0.24922952607544593)
(0.012047387203315567,0.24863854489906004)
(0.011988929702218475,0.2480502880872055)
(0.01193088989724267,0.24746473720766898)
(0.011873263867918576,0.2468818739913871)
(0.011816047739185228,0.24630168033067318)
(0.0117592376807664,0.24572413827746634)
(0.011702829906556604,0.24514923004160336)
(0.011646820674016818,0.24457693798911245)
(0.011591206283579758,0.24400724464052875)
(0.011535983078064518,0.24344013266923129)
(0.01148114744210041,0.2428755848998011)
(0.011426695801559862,0.2423135843064001)
(0.011372624623000179,0.2417541140111705)
(0.011318930413114036,0.2411971572826544)
(0.01126560971818854,0.24064269753423329)
(0.01121265912357271,0.2400907183225873)
(0.011160075253153226,0.2395412033461736)
(0.011107854768838302,0.238994136443724)
(0.011055994370049543,0.2384495015927614)
(0.011004490793221635,0.23790728290813454)
(0.010953340811309756,0.23736746464057126)
(0.01090254123330455,0.2368300311752496)
(0.010852088903754529,0.23629496703038663)
(0.01080198070229581,0.23576225685584495)
(0.010752213543189006,0.23523188543175622)
(0.010702784374863205,0.2347038376671617)
(0.010653690179466862,0.23417809859866984)
(0.010604927972425526,0.23365465338912983)
(0.010556494802006253,0.23313348732632203)
(0.010508387748888622,0.23261458582166403)
(0.01046060392574221,0.23209793440893278)
(0.010413140476810427,0.2315835187430022)
(0.010365994577500627,0.23107132459859614)
(0.010319163433980335,0.2305613378690567)
(0.010272644282779549,0.23005354456512728)
(0.010226434390398952,0.22954793081375058)
(0.010180531052923991,0.22904448285688103)
(0.01013493159564468,0.2285431870503115)
(0.010089633372681053,0.22804402986251443)
(0.010044633766614174,0.2275469978734965)
(0.009999930188122591,0.2270520777736674)
(0.009955520075624167,0.22655925636272206)
(0.009911400894923178,0.22606852054853613)
(0.009867570138862603,0.22557985734607489)
(0.009824025326981517,0.2250932538763149)
(0.009780764005177496,0.22460869736517877)
(0.009737783745373964,0.22412617514248234)
(0.009695082145192374,0.22364567464089452)
(0.009652656827629186,0.22316718339490932)
(0.009610505440737513,0.22269068903983014)
(0.009568625657313399,0.22221617931076598)
(0.009527015174586633,0.22174364204163946)
(0.009485671713916025,0.22127306516420653)
(0.009444593020489073,0.2208044367070877)
(0.009403776863025964,0.22033774479481052)
(0.009363221033487804,0.21987297764686342)
(0.00932292334678905,0.21941012357676043)
(0.009282881640514037,0.21894917099111688)
(0.009243093774637572,0.2184901083887359)
(0.009203557631249483,0.21803292435970537)
(0.009164271114283112,0.21757760758450545)
(0.009125232149247643,0.2171241468331265)
(0.009086438682964227,0.21667253096419697)
(0.009047888683305843,0.21622274892412155)
(0.00900958013894082,0.21577478974622916)
(0.008971511059079985,0.21532864254993067)
(0.00893367947322735,0.21488429653988644)
(0.008896083430934308,0.2144417410051832)
(0.008858721001557272,0.21400096531852045)
(0.008821590274018692,0.21356195893540608)
(0.00878468935657142,0.21312471139336125)
(0.008748016376566341,0.21268921231113422)
(0.008711569480223252,0.21225545138792307)
(0.008675346832404899,0.21182341840260738)
(0.008639346616394159,0.2113931032129884)
(0.008603567033674297,0.21096449575503795)
(0.008568006303712251,0.21053758604215572)
(0.008532662663744904,0.2101123641644349)
(0.008497534368568297,0.2096888202879362)
(0.008462619690329722,0.20926694465396975)
(0.008427916918322677,0.20884672757838532)
(0.008393424358784615,0.20842815945087026)
(0.00835914033469745,0.2080112307342554)
(0.008325063185590786,0.2075959319638286)
(0.008291191267347817,0.207182253746656)
(0.00825752295201386,0.2067701867609107)
(0.008224056627607482,0.20635972175520897)
(0.008190790697934179,0.2059508495479538)
(0.008157723582402573,0.20554356102668567)
(0.008124853715843074,0.20513784714744035)
(0.008092179548328993,0.20473369893411406)
(0.008059699545000049,0.20433110747783528)
(0.008027412185888236,0.20393006393634378)
(0.007995315965746026,0.20353055953337607)
(0.00796340939387686,0.2031325855580579)
(0.007931690993967894,0.20273613336430324)
(0.007900159303924981,0.20234119437021972)
(0.007868812875709832,0.20194776005752077)
(0.007837650275179334,0.20155582197094388)
(0.007806670081927003,0.2011653717176754)
(0.007775870889126522,0.20077640096678137)
(0.007745251303377342,0.20038890144864466)
(0.007714809944552318,0.200002864954408)
(0.0076845454456473394,0.19961828333542317)
(0.0076544564526329385,0.1992351485027061)
(0.007624541624307835,0.19885345242639763)
(0.007594799632154395,0.19847318713523027)
(0.007565229160195978,0.19809434471600057)
(0.007535828904856132,0.1977169173130471)
(0.0075065975748196305,0.19734089712773403)
(0.007477533890895298,0.19696627641794015)
(0.007448636585880621,0.19659304749755346)
(0.007419904404428105,0.1962212027359709)
(0.007391336102913358,0.19585073455760363)
(0.007362930449304865,0.19548163544138727)
(0.007334686223035452,0.1951138979202976)
(0.007306602214875381,0.19474751458087106)
(0.007278677226807084,0.19438247806273057)
(0.0072509100719014945,0.19401878105811615)
(0.007223299574195955,0.1936564163114205)
(0.007195844568573689,0.1932953766187295)
(0.007168543900644793,0.19293565482736746)
(0.007141396426628755,0.1925772438354471)
(0.007114401013238449,0.1922201365914243)
(0.007087556537565603,0.19186432609365736)
(0.0070608618869677205,0.19150980538997092)
(0.007034315958956416,0.19115656757722446)
(0.007007917661087165,0.19080460580088507)
(0.006981665910850435,0.19045391325460484)
(0.006955559635564187,0.1901044831798025)
(0.006929597772267722,0.18975630886524936)
(0.0069037792676168485,0.18940938364665957)
(0.006878103077780371,0.1890637009062846)
(0.006852568168337855,0.1887192540725118)
(0.006827173514178677,0.18837603661946706)
(0.006801918099402316,0.1880340420666216)
(0.006776800917219891,0.18769326397840286)
(0.0067518209698569105,0.18735369596380905)
(0.006726977268457227,0.18701533167602793)
(0.006702268832988178,0.18667816481205937)
(0.006677694692146889,0.18634218911234157)
(0.006653253883267734,0.18600739836038135)
(0.006628945452230931,0.18567378638238796)
(0.006604768453372258,0.1853413470469106)
(0.006580721949393865,0.18501007426447977)
(0.006556805011276192,0.184679961987252)
(0.006533016718190945,0.18435100420865827)
(0.006509356157415137,0.18402319496305597)
(0.006485822424246179,0.18369652832538427)
(0.006462414621917988,0.18337099841082297)
 };

\draw[->, line width=0.8]
      (32.7553766039730885,1.6450566430145686)  .. controls +(131.48:0.1) and +(280.48:0.1) ..  (32.7553766039730885,1.6450566430145686);

\draw [line width=0.8, xshift=30cm] plot [smooth] coordinates
{(0.35,0.02) (0.25,0.02) (0.250525,0.020046)
(0.25105218727325,0.02009220182034)
(0.2515815754563142,0.020138606766741427)
(0.25211317829904756,0.020185216156095094)
(0.2526470096657727,0.020232031316580076)
(0.2531830835364713,0.020279053587784108)
(0.25372141400799053,0.020326284320825512)
(0.2542620152952645,0.020373724878476683)
(0.2548049017325511,0.020421376635289173)
(0.2553500877746845,0.020469240977720352)
(0.25589758799834306,0.020517319304261733)
(0.2564474171033337,0.020565613025568925)
(0.2569995899138923,0.02061412356459329)
(0.2575541213800007,0.020662852356715274)
(0.2581110265787202,0.020711800849879506)
(0.2586703207155423,0.020760970504731618)
(0.2592320191257566,0.020810362794756884)
(0.2597961372758363,0.020859979206420635)
(0.2603626907648411,0.020909821239310535)
(0.2609316953258386,0.020959890406280723)
(0.26150316682734365,0.021010188233597835)
(0.26207712127477645,0.021060716261088967)
(0.26265357481193935,0.021111476042291577)
(0.263232543722513,0.02116246914460538)
(0.2638140444315715,0.021213697149446254)
(0.2643980935071181,0.02126516165240219)
(0.2649847076616398,0.02131686426339132)
(0.26557390375368306,0.02136880660682206)
(0.2661656987894501,0.021420990321755373)
(0.26676010992441584,0.021473417062069247)
(0.2673571544649661,0.021526088496625337)
(0.26795684987005775,0.02157900630943788)
(0.26855921375290054,0.021632172199844882)
(0.2691642638826611,0.02168558788268162)
(0.26977201818618995,0.021739255088456495)
(0.2703824947497709,0.02179317556352926)
(0.27099571182089427,0.0218473510702917)
(0.2716116878100535,0.02190178338735076)
(0.272230441292566,0.02195647430971418)
(0.27285199101041824,0.022011425648978674)
(0.2734763558741357,0.022066639233520684)
(0.27410355496467825,0.022122116908689787)
(0.2747336075353607,0.02217786053700473)
(0.27536653301379965,0.022233871998352216)
(0.27600235100388687,0.022290153190188414)
(0.276641081287789,0.02234670602774328)
(0.2772827438279751,0.022403532444227728)
(0.27792735876927127,0.022460634391043677)
(0.2785749464409442,0.022518013837997047)
(0.27922552735881245,0.02257567277351373)
(0.27987912222738726,0.022633613204858606)
(0.2805357519420428,0.022691837158357635)
(0.28119543759121635,0.022750346679623085)
(0.2818582004586389,0.02280914383378194)
(0.2825240620255969,0.022868230705707558)
(0.28319304397322503,0.022927609400254612)
(0.2838651681848315,0.02298728204249738)
(0.2845404567482554,0.02304725077797142)
(0.28521893195825737,0.02310751777291875)
(0.2859006163189435,0.023168085214536477)
(0.28658553254622365,0.023228955311229055)
(0.28727370357030446,0.023290130292864156)
(0.28796515253821714,0.02335161241103223)
(0.2886599028163816,0.02341340393930984)
(0.2893579779932068,0.023475507173526807)
(0.290059401881728,0.02353792443203723)
(0.29076419852228197,0.023600658055994487)
(0.29147239218522003,0.023663710409630223)
(0.2921840073736603,0.023727083880537448)
(0.2928990688262795,0.02379078087995777)
(0.2936176015201447,0.023854803843072887)
(0.2943396306735864,0.023919155229300337)
(0.2950651817491127,0.023983837522593667)
(0.2957942804563662,0.02404885323174702)
(0.2965269527551235,0.024114204890704254)
(0.2972632248583388,0.024179895058872677)
(0.2980031232352318,0.024245926321441465)
(0.29874667461442095,0.024312301289704824)
(0.29949390598710224,0.024379022601390042)
(0.30024484461027556,0.024446092920990432)
(0.30099951801001823,0.024513514940103325)
(0.3017579539848068,0.02458129137777316)
(0.3025201806088886,0.024649424980839784)
(0.3032862262357027,0.02471791852429201)
(0.304056119501353,0.024786774811626618)
(0.30482988932813165,0.024855996675212766)
(0.30560756492809676,0.02492558697666204)
(0.3063891758067028,0.02499554860720414)
(0.30717475176648595,0.025065884488068367)
(0.3079643229108054,0.025136597570870972)
(0.3087579196476406,0.025207690838008518)
(0.3095555726934467,0.025279167303057317)
(0.31035731307706815,0.02535103001117907)
(0.3111631721437122,0.02542328203953285)
(0.31197318155898307,0.02549592649769349)
(0.31278737331297785,0.025568966528076525)
(0.31360577972444525,0.025642405306369832)
(0.31442843344500876,0.025716246041972014)
(0.3152553674634543,0.02579049197843774)
(0.31608661511008496,0.0258651463939301)
(0.3169222100611428,0.025940212601680147)
(0.31776218634329956,0.026015693950453746)
(0.3186065783382176,0.026091593825025853)
(0.3194554207871818,0.026167915646662373)
(0.3203087487958044,0.026244662873609746)
(0.32116659783880347,0.02632183900159239)
(0.32202900376485694,0.026399447564318154)
(0.3228960028015332,0.02647749213399194)
(0.32376763156029975,0.026555976321837635)
(0.32464392704161155,0.026634903778628503)
(0.32552492664008015,0.02671427819522623)
(0.3264106681497256,0.026794103303128747)
(0.32730118976931216,0.02687438287502703)
(0.32819653010777,0.026955120725371016)
(0.32909672818970376,0.02703632071094485)
(0.3300018234609903,0.027117986731451594)
(0.33091185579446664,0.02720012273010762)
(0.3318268654957109,0.027282732694246862)
(0.3327468933089162,0.027365820655935097)
(0.33367198042286134,0.027449390692594482)
(0.3346021684769785,0.027533446927638525)
(0.33553749956752077,0.027617993531117692)
(0.33647801625383095,0.027703034720375875)
(0.3374237615647136,0.027788574760717923)
(0.33837477900491275,0.02787461796608844)
(0.33933111256169657,0.0279611686997621)
(0.3402928067115518,0.02804823137504569)
(0.3412599064269899,0.028135810455992102)
(0.3422324571834663,0.02822391045812654)
(0.3432105049664164,0.028312535949185164)
(0.34419409627840947,0.028401691549866423)
(0.3451832781464229,0.028491381934595328)
(0.3461780981292399,0.02858161183230095)
(0.34717860432497216,0.02867238602720737)
(0.34818484537871064,0.028763709359638363)
(0.3491968704903065,0.028855586726836142)
(0.3502147294222853,0.02894802308379437)
(0.3512384725078965,0.029041023444105783)
(0.35226815065930184,0.02913459288082471)
(0.3533038153759043,0.029228736527344795)
(0.35434551875282144,0.029323459578292226)
(0.35539331348950554,0.029418767290434803)
(0.35644725289851353,0.029514664983607157)
(0.35750739091442996,0.02961115804165248)
(0.3585737821029459,0.029708251913381063)
(0.35964648167009705,0.029805952113546055)
(0.3607255454716646,0.029904264223836748)
(0.36181103002274145,0.03000319389388978)
(0.3629029925074682,0.030102746842318638)
(0.3640014907889415,0.030202928857761834)
(0.36510658341929886,0.03030374579995014)
(0.36621832964998347,0.030405203600793327)
(0.3673367894421927,0.030507308265486772)
(0.36846202347751433,0.03061006587363839)
(0.36959409316875413,0.030713482580416313)
(0.3707330606709592,0.03081756461771777)
(0.3718789888926407,0.030922318295359616)
(0.3730319415072009,0.03102775000229097)
(0.3741919829645681,0.03113386620782847)
(0.37535917850304445,0.03124067346291461)
(0.37653359416137083,0.03134817840139966)
(0.3777152967910138,0.03145638774134771)
(0.3789043540686791,0.03156530828636733)
(0.38010083450905663,0.03167494692696744)
(0.38130480747780204,0.03178531064193889)
(0.38251634320475997,0.03189640649976231)
(0.3837355127974342,0.032008241660042944)
(0.3849623882547101,0.03212082337497287)
(0.38619704248083503,0.03223415899082138)
(0.38743954929966223,0.03234825594945405)
(0.3886899834691638,0.0324631217898812)
(0.38994842069621904,0.03257876414983642)
(0.3912149376516845,0.032695190767385744)
(0.39248961198575116,0.03281240948256831)
(0.3937725223435958,0.0329304282390691)
(0.39506374838133307,0.033049255085924545)
(0.396363370782275,0.03316889817926176)
(0.39767147127350455,0.03328936578407216)
(0.3989881326427706,0.03341066627602025)
(0.40031343875571185,0.03353280814328837)
(0.4016474745734166,0.03365579998845838)
(0.4029903261703264,0.03377965053043087)
(0.40434208075249145,0.033904368606383066)
(0.4057028266761859,0.03402996317376614)
(0.4070726534668907,0.03415644331234289)
(0.4084516518386535,0.03428381822626687)
(0.40983991371383366,0.0344120972462037)
(0.4112375322432414,0.03454128983149584)
(0.41264460182668045,0.03467140557237164)
(0.4140612181339038,0.03480245419219983)
(0.4154874781259917,0.03493444554979054)
(0.4169234800771624,0.035067389641743954)
(0.4183693235970258,0.03520129660484767)
(0.41982510965328995,0.03533617671852413)
(0.4212909405949323,0.03547204040732913)
(0.4227669201758454,0.035608898243502794)
(0.42425315357896987,0.03574676094957424)
(0.4257497474409251,0.03588563940102128)
(0.42725680987715037,0.03602554462898649)
(0.428774450507569,0.03616648782305101)
(0.43030278048278736,0.03630848033406764)
(0.4318419125108425,0.03645153367705448)
(0.43339196088451165,0.036595659534150914)
(0.4349530415091975,0.0367408697576372)
(0.43652527193140295,0.0368871763730195)
(0.4381087713678105,0.03703459158218189)
(0.43970366073498107,0.03718312776660709)
(0.4413100626796874,0.03733279749066754)
(0.44292810160989865,0.0374836135049889)
(0.4445579037264313,0.03763558874988742)
(0.44619959705528445,0.037788736358883517)
(0.4478533114806762,0.037943069662293126)
(0.44951917877879827,0.038098602190899146)
(0.45119733265230844,0.03825534767970487)
(0.4528879087655786,0.03841332007177162)
(0.45459104478071827,0.03857253352214273)
(0.4563068803943931,0.038733002401856266)
(0.45803555737545976,0.03889474130204864)
(0.4597772196034371,0.03905776503815169)
(0.4615320131078364,0.0392220886541856)
(0.4633000861083729,0.03938772742715023)
(0.46508158905608094,0.039554696871517595)
(0.4668766746753575,0.03972301274382799)
(0.4686854980069582,0.03989269104739278)
(0.4705082164519708,0.0400637480371066)
(0.4723449898167925,0.04023620022437199)
(0.47419598035913785,0.04041006438213951)
(0.4760613528351042,0.04058535755006647)
(0.4779412745473245,0.04076209703979761)
(0.47983591539423526,0.040940300440371016)
(0.48174544792049107,0.04111998562375274)
(0.48367004736855623,0.041301170750503755)
(0.48560989173150576,0.04148387427558286)
(0.4875651618070692,0.041668114954289424)
(0.4895360412529511,0.04185391184834982)
(0.49152271664346336,0.04204128433215164)
(0.4935253775275067,0.04223025209912987)
(0.4955442164879373,0.042420835168309357)
(0.49757942920235887,0.04261305389100803)
(0.4996312145053792,0.04280692895770542)
(0.5016997744523727,0.04300248140508136)
(0.5037853143847919,0.04319973262322963)
(0.5058880429970711,0.04339870436305177)
(0.5080081724051685,0.04359941874383618)
(0.5101459182167932,0.04380189826102802)
(0.5123014996033656,0.04400616579419543)
(0.5144751393737609,0.044212244615197974)
(0.5166670640498888,0.04442015839656314)
(0.5188775039441604,0.04462993122007721)
(0.5211066932389002,0.04484158758559686)
(0.5233548700677578,0.04505515242008802)
(0.5256222765991803,0.04527065108689903)
(0.5279091591220049,0.045488109395274944)
(0.5302157681332357,0.04570755361012047)
(0.5325423584280692,0.04592901046201906)
(0.5348891891922363,0.04615250715751597)
(0.5372565240967301,0.046378071389673446)
(0.5396446313949925,0.04660573134890645)
(0.5420537840226334,0.04683551573410753)
(0.5444842596997594,0.04706745376406998)
(0.5469363410359938,0.04730157518921848)
(0.5494103156382676,0.04753791030365697)
(0.5519064762214707,0.047776489957543744)
(0.5544251207220487,0.048017345569804096)
(0.5569665524146395,0.04826050914119131)
(0.5595310800318432,0.048506013267707086)
(0.5621190178872247,0.048753891154393006)
(0.564730686001652,0.049004176629504945)
(0.5673664102330724,0.049256904159082855)
(0.5700265224098414,0.04951210886192882)
(0.5727113604677131,0.049769826525006694)
(0.5754212685906133,0.05003009361927719)
(0.5781565973553153,0.05029294731598277)
(0.5809177038801465,0.05055842550339728)
(0.5837049519778558,0.05082656680405574)
(0.5865187123127793,0.05109741059248048)
(0.5893593625624454,0.0513709970134201)
(0.592227287583765,0.05164736700061884)
(0.5951228795839608,0.05192656229613407)
(0.5980465382963924,0.05220862547022084)
(0.6009986711614418,0.05249359994180273)
(0.6039796935126299,0.05278152999954926)
(0.6069900287681409,0.053072460823580886)
(0.6100301086279384,0.053366438507823195)
(0.6131003732766642,0.05366351008303324)
(0.6162012715925193,0.053963723540521355)
(0.6193332613623309,0.05426712785659314)
(0.6224968095030241,0.054573773017737005)
(0.6256923922897168,0.054883710046583926)
(0.6289204955906735,0.05519699102866697)
(0.6321816151093564,0.055513669140009415)
(0.6354762566338277,0.055833798675571325)
(0.6388049362937611,0.05615743507858587)
(0.6421681808253379,0.056484634970817786)
(0.6455665278443072,0.056815456183777854)
(0.6490005261275077,0.057149957790928664)
(0.652470735903156,0.05748820014091839)
(0.6559777291502221,0.0578302448918809)
(0.6595220899072254,0.05817615504684212)
(0.6631044145907962,0.05852599499027438)
(0.6667253123243668,0.058879830525842065)
(0.6703854052773681,0.05923772891538402)
(0.6740853290153241,0.059599758919180006)
(0.6778257328612557,0.059965990837550456)
(0.6816072802688204,0.0603364965538413)
(0.6854306492076347,0.060711349578847516)
(0.6892965325612447,0.061090625096731674)
(0.6932056385382307,0.06147440001249634)
(0.6971586910969543,0.06186275300107155)
(0.7011564303844768,0.06225576455808165)
(0.7051996131902039,0.06265351705235854)
(0.7092890134148334,0.06305609478027153)
(0.7134254225552135,0.06346358402194706)
(0.7176096502057397,0.06387607309945521)
(0.7218425245769554,0.06429365243704331)
(0.7261248930320432,0.06471641462350064)
(0.730457622641933,0.0651444544767425)
(0.7348416007597823,0.06557786911070564)
(0.7392777356156198,0.0660167580046519)
(0.7437669569319821,0.06646122307498109)
(0.7483102165614116,0.06691136874965943)
(0.7529084891467239,0.06736730204537468)
(0.7575627728049985,0.06782913264753469)
(0.76227408983629,0.06829697299323177)
(0.7670434874581076,0.06877093835730129)
(0.7718720385667596,0.06925114694160936)
(0.7767608425267135,0.06973771996771114)
(0.7817110259891814,0.0702307817730283)
(0.7867237437411957,0.07073045991070195)
(0.7918001795865076,0.071236885253285)
(0.7969415472597052,0.07175019210044645)
(0.802149091375018,0.07227051829086904)
(0.8074240884113513,0.07279800531853095)
(0.8127678477351707,0.07333279845357218)
(0.8181817126629413,0.07387504686795693)
(0.8236670615649123,0.07442490376615431)
(0.8292253090121356,0.07498252652107149)
(0.8348579069686994,0.07554807681548611)
(0.8405663460312672,0.0761217207892378)
(0.8463521567181224,0.07670362919245288)
(0.8522169108100337,0.07729397754509135)
(0.8581622227453857,0.07789294630312091)
(0.8641897510721452,0.07850072103163983)
(0.8703011999593803,0.07911749258528812)
(0.8764983207711926,0.07974345729630583)
(0.8827829137060857,0.08037881717061716)
(0.8891568295049573,0.08102378009234096)
(0.8956219712310821,0.08167856003715057)
(0.9021802961256449,0.08234337729493103)
(0.9088338175425799,0.08301845870220695)
(0.9155846069666935,0.08370403788484232)
(0.9224347961192707,0.08440035551154323)
(0.9293865791556131,0.08510765955872533)
(0.9364422149592143,0.08582620558734194)
(0.9436040295375564,0.08655625703230428)
(0.9508744185248041,0.08729808550516356)
(0.958255849796992,0.0880519711107654)
(0.9657508662056326,0.08881820277863096)
(0.973362088436036,0.08959707860986561)
(0.9810922179970123,0.09038890624044606)
(0.98894404034904,0.09119400322179025)
(0.9969204281784236,0.0920126974195717)
(1.0050243448254308,0.09284532743180116)
(1.0132588478749036,0.09369224302726446)
(1.021627092918379,0.09455380560547588)
(1.0301323374973257,0.09543038867938201)
(1.0387779452377313,0.09632237838213274)
(1.0475673901869305,0.09723017399932286)
(1.0565042613642832,0.0981541885282024)
(1.0655922675380762,0.09909484926545409)
(1.0748352422418432,0.10005259842524585)
(1.0842371490441876,0.10102789378938266)
(1.0938020870871394,0.10202120939150887)
(1.1035342969091095,0.10303303623744767)
(1.1134381665696023,0.10406388306391162)
(1.1235182380940452,0.10511427713797618)
(1.133779214258373,0.10618476509987966)
(1.1442259657343932,0.10727591385189801)
(1.1548635386184567,0.10838831149624269)
(1.1656971623675716,0.10952256832514692)
(1.176732258168853,0.11067931786653988)
(1.187974447770091,0.11185921798896267)
(1.199429562801269,0.11306295206965597)
(1.211103654619087,0.1142912302300482)
(1.2230030047089535,0.11554479064319845)
(1.2351341356815229,0.11682440091810163)
(1.2475038229036906,0.11813085956614781)
(1.2601191068070503,0.11946499755544612)
(1.2729873059201668,0.12082767995917965)
(1.2861160306746693,0.12221980770465467)
(1.2995131980391543,0.12364231943025036)
(1.3131870470392182,0.12509619345806727)
(1.327146155226673,0.12658244989072076)
(1.3413994561661695,0.12810215284143384)
(1.3559562580130942,0.12965641280735987)
(1.3708262632627894,0.13124638919691584)
(1.3860195897579088,0.13287329302283898)
(1.4015467930481298,0.13453838977370464)
(1.4174188902045808,0.13624300247776758)
(1.4336473852002651,0.1379885149742278)
(1.4502442959775714,0.13977637540838456)
(1.4672221833347576,0.1416080999686458)
(1.484594181775176,0.14348527688501733)
(1.502374032476105,0.1454095707105286)
(1.5205761185485103,0.14738272690907636)
(1.5392155027750207,0.1494065767754098)
(1.5583079680310652,0.15148304271546492)
(1.5778700606136542,0.15361414391801256)
(1.597919136723963,0.15580200245164622)
(1.6184734123739015,0.1580488498245408)
(1.6395520170135678,0.16035703404820514)
(1.6611750512061794,0.16272902725067825)
(1.6833636487101604,0.1651674338893375)
(1.7061400433649472,0.1676749996187621)
(1.7295276412182652,0.1702546208749983)
(1.7535510983786764,0.17290935524418985)
(1.7782364051287591,0.17564243269096422)
(1.8036109768920827,0.17845726773031273)
(1.8297037527120477,0.18135747263610066)
(1.8565453019736402,0.18434687178993758)
(1.8841679401813411,0.1874295172861017)
(1.9126058546991305,0.19060970592174206)
(1.9418952414632562,0.19389199771691037)
(1.9720744537969472,0.19728123612636655)
(2.0031841645905666,0.200782570124874)
(2.035267543263232,0.2044014783702139)
(2.068370449095401,0.20814379567383381)
(2.102541642719626,0.2120157420384018)
(2.137833017782371,0.21602395455515927)
(2.174299855047977,0.22017552249254216)
(2.2120011015117806,0.2244780259519)
(2.250999677429258,0.2289395785172553)
(2.2913628145592617,0.23356887438507004)
(2.333162429370623,0.2383752405282991)
(2.3764755354830327,0.24336869452825796)
(2.4213847002175495,0.24856000879998255)
(2.4679785508341414,0.25396078204417827)
(2.5163523368511536,0.25958351888439435)
(2.5666085557958604,0.2654417187951582)
(2.6188576508522092,0.27154997559963706)
(2.673218790182724,0.2779240890190338)
(2.729820739244382,0.2845811899965642)
(2.78880283923944,0.29153988180408025)
(2.8503161069984047,0.2988203992785244)
(2.9145244741532847,0.30644478893990734)
(2.9816061865108274,0.3144371132266441)
(3.0517553881839206,0.3228236826655527)
(3.125183919416857,0.331633320494735)
(3.2021233623116148,0.34089766510564096)
(3.282827375034388,0.35065151670081873)
(3.3675743628146844,0.36093323582040066)
(3.456670543472821,0.37178520292956807)
(3.5504534767446336,0.3832543501530513)
(3.649296140850346,0.395392778583723)
(3.753611657266485,0.4082584775002182)
(3.8638587863956997,0.4219161654589371)
(3.980548343947154,0.43643827778249034)
(4.104250721854914,0.45190613071797525)
(4.2356047404691815,0.46841129984026947)
(4.375328113202176,0.4860572596030167)
(4.524229874332607,0.5049613429325597)
(4.683225210029072,0.5252570952847831)
(4.8533532482999036,0.5470971178271564)
(5.035798514348897,0.5706565210032281)
(5.231916955906651,0.5961371449603087)
(5.443267705506414,0.6237727503719306)
(5.671652097291015,0.6538354466076094)
(5.919161928777366,0.6866437105155563)
(6.188239601969878,0.7225724677628317)
(6.4817536644777,0.7620658736541736)
(6.803094504764774,0.8056536623876039)
(7.156296693105726,0.8539722641837456)
(7.546196938899643,0.9077923668056159)
(7.978640221715326,0.9680552967887606)
(8.460751921034994,1.0359216354903866)
(9.001301632377627,1.112837058816786)
(9.611196302466112,1.2006228159630046)
(9.618125927588679,1.2016326086053275)
(9.625065271474922,1.2026439618875475)
(9.632014354296635,1.2036568793007922)
(9.638973196280958,1.2046713643463907)
(9.645941817710568,1.2056874205359092)
(9.652920238923867,1.2067050513911888)
(9.659908480315172,1.207724260444382)
(9.666906562334908,1.2087450512379905)
(9.6739145054898,1.2097674273249015)
(9.680932330343058,1.2107913922684266)
(9.687960057514584,1.2118169496423388)
(9.694997707681152,1.21284410303091)
(9.702045301576614,1.2138728560289502)
(9.70910285999209,1.2149032122418446)
(9.716170403776163,1.2159351752855923)
(9.723247953835081,1.2169687487868446)
(9.730335531132953,1.2180039363829445)
(9.737433156691946,1.2190407417219646)
(9.74454085159249,1.220079168462747)
(9.751658636973472,1.2211192202749415)
(9.758786534032444,1.2221609008390457)
(9.76592456402582,1.2232042138464447)
(9.77307274826908,1.2242491629994499)
(9.780231108136975,1.2252957520113394)
(9.787399665063734,1.2263439846063986)
(9.794578440543265,1.2273938645199596)
(9.801767456129365,1.2284453954984418)
(9.808966733435923,1.2294985812993926)
(9.816176294137135,1.230553425691528)
(9.823396159967704,1.2316099324547742)
(9.83062635272306,1.2326681053803075)
(9.837866894259562,1.2337279482705965)
(9.845117806494716,1.2347894649394435)
(9.852379111407384,1.2358526592120258)
(9.859650831037994,1.2369175349249375)
(9.866932987488763,1.2379840959262318)
(9.874225602923905,1.2390523460754632)
(9.881528699569854,1.2401222892437298)
(9.888842299715469,1.2411939293137157)
(9.896166425712263,1.242267270179734)
(9.90350109997462,1.2433423157477694)
(9.910846344980008,1.2444190699355218)
(9.91820218326921,1.2454975366724492)
(9.925568637446535,1.2465777198998116)
(9.932945730180046,1.2476596235707142)
(9.940333484201783,1.2487432516501518)
(9.947731922307987,1.2498286081150525)
(9.955141067359326,1.2509156969543223)
(9.962560942281119,1.252004522168889)
(9.969991570063561,1.2530950877717477) };

\draw[->, line width=0.8]
      (37.156296693105726,0.8539722641837456) .. controls +(14.33:0.1) and +(194.33:0.1) ..  (37.156296693105726,0.8539722641837456);

\draw [line width=0.8, xshift=30cm] plot [smooth] coordinates
{(5.59,8.3) (5.2822705,8.187535)
(4.989294662193676,8.068600226109963)
(4.711193727929596,7.94437179826358)
(4.447895713756811,7.815943954859952)
(4.199169559001241,7.684321573411318)
(3.9646569916010015,7.550416429356572)
(3.743901404044779,7.415046544503822)
(3.536373360970569,7.278937984063158)
(3.3414926198815027,7.14272850509896)
(3.158646738669061,7.006972525539221)
(2.987206475610203,6.872146960249605)
(2.8265382692398147,6.738657550538279)
(2.676014127678218,6.606845389870638)
(2.53501926970909,6.476993417855761)
(2.402957851957639,6.3493327148012435)
(2.2792570951318316,6.224048479693633)
(2.1633700930825137,6.101285615594681)
(2.0547775555794123,5.981153878930028)
(1.9529887021250552,5.86373257404729)
(1.8575414917842255,5.749074792894559)
(1.7680023440810009,5.6372112128589436)
(1.6839654791402374,5.528153474759102)
(1.6050519816660826,5.421897168631063)
(1.5309086730363237,5.31842445806952)
(1.4612068585647415,5.217706375137296)
(1.3956410025690489,5.119704817758192)
(1.3339273719621723,5.024374280476878)
(1.2758026793334132,4.931663347823845)
(1.2210227485891443,4.84151597750612)
(1.1693612198900774,4.753872598434849)
(1.1206083055939136,4.668671046328639)
(1.074569604960727,4.585847357387511)
(1.0310649823078732,4.5053364383774115)
(0.9899275109453147,4.427072629438189)
(0.9510024834416079,4.350990174050754)
(0.9141464874496454,4.277023608882084)
(0.8792265453642404,4.205108084671404)
(0.8461193154129173,4.135179627923405)
(0.8147103513336115,4.067175351926881)
(0.7848934175174246,4.001033624509792)
(0.7565698563502993,3.9366941989632203)
(0.7296480044419422,3.87409831370549)
(0.7040426544578017,3.813188765502247)
(0.6796745593501529,3.7539099603975488)
(0.6564699759015584,3.696207945934556)
(0.6343602446359113,3.6400304277425812)
(0.6132814033095345,3.585326773131247)
(0.5931738313602694,3.5320480039543343)
(0.5739819228607826,3.480146780678415)
(0.5556537856895218,3.4295773793081414)
(0.5381409647960002,3.3802956625754694)
(0.521398187594417,3.3322590465891073)
(0.5053831296696841,3.285426463958666)
(0.4900561991219074,3.2397583242515413)
(0.4753803380088337,3.195216472506037)
(0.4613208394705476,3.151764146408724)
(0.4478451792368522,3.1093659326449585)
(0.4349228603254972,3.067987722846585)
(0.42252526983902633,3.0275966694882177)
(0.41062554685989655,2.988161142021433)
(0.39919846052808605,2.949650683483239)
(0.38822029746310477,2.912035967770084)
(0.37766875776360687,2.8752887577303055)
(0.3675228588831237,2.8393818641953725)
(0.35776284674023207,2.8042891060427144)
(0.3483701134761658,2.7699852713596673)
(0.339327121322874,2.7364460797584744)
(0.3306173320902033,2.7036481458758455)
(0.32222514182259454,2.6715689440768564)
(0.31413582021376746,2.640186774371547)
(0.3063354544026269,2.6094807295431384)
(0.2988108968053522,2.5794306634790507)
(0.29154971666758633,2.5500171606895776)
(0.2845401550470658,2.5212215069940034)
(0.27777108296115616,2.4930256613498982)
(0.2712319624557721,2.465412228798168)
(0.26491281037226627,2.4383644344940274)
(0.258804164607227,2.4118660987922684)
(0.252897052676893,2.3859016133539632)
(0.2471829624132137,2.3604559182409095)
(0.24165381463258465,2.3355144799636998)
(0.2363019376310884,2.3110632704491634)
(0.23112004337177766,2.287088746893043)
(0.22610120524024827,2.2635778324641045)
(0.2212388372545513,2.2405178978263662)
(0.21652667462446884,2.2178967434467802)
(0.2119587555633988,2.195702582656416)
(0.2075294042636268,2.1739240254340317)
(0.20323321495266977,2.1525500628817986)
(0.19906503695470937,2.1315700523638665)
(0.1950199606869446,2.110973703279421)
(0.19109330452602902,2.0907510634428585)
(0.18728060248465636,2.0708925060446943)
(0.18357759264286133,2.051388717167799)
(0.17998020628274014,2.0322306838345443)
(0.17648455767910148,2.0134096825614045)
(0.17308693450206072,1.9949172683985128)
(0.1697837887908141,1.9767452644326016)
(0.16657172846079826,1.9588857517326663)
(0.16344750930917695,1.9413310597185767)
(0.16040802748611835,1.924073756933714)
(0.15745031240165286,1.9071066422035468)
(0.1545715200400476,1.8904227361628534)
(0.15176892665561548,1.874015273135081)
(0.14903992282570705,1.857877693348063)
(0.14638200783832453,1.8420036354710423)
(0.143792784393361,1.8263869294586283)
(0.141269953597914,1.8110215896879742)
(0.13881131023746138,1.7959018083760947)
(0.13641473830592546,1.7810219492648447)
(0.1340782067788001,1.7663765415616592)
(0.13179976561457796,1.7519602741247062)
(0.12957754197070137,1.7377679898816292)
(0.12740973662117494,1.723794680471564)
(0.12529462056382568,1.7100354811005931)
(0.12323053180598506,1.6964856656012544)
(0.12121587231809826,1.6831406416871681)
(0.11924910514544591,1.6699959463942535)
(0.1173287516687955,1.6570472417004076)
(0.11545338900538699,1.6442903103158977)
(0.11362164754220423,1.6317210516370775)
(0.11183220859399223,1.6193354778563809)
(0.11008380217895442,1.6071297102218756)
(0.10837520490550544,1.5950999754399662)
(0.10670523796386626,1.5832426022151387)
(0.10507276521667192,1.5715540179209133)
(0.10347669138312009,1.5600307453964481)
(0.1019159603115224,1.548669399863485)
(0.10038955333543194,1.5374666859585782)
(0.09889648770881149,1.5264193948757734)
(0.09743581511597894,1.515524401615128)
(0.09600662025232026,1.504778662332671)
(0.09460801947199796,1.4941792117876045)
(0.09323915949910547,1.4837231608827306)
(0.09189921619892534,1.4734076942942818)
(0.09058739340614412,1.4632300681874892)
(0.08930292180705873,1.4531876080144024)
(0.08804505787298016,1.4432777063906168)
(0.0868130828422,1.4334978210477258)
(0.08560630174803555,1.4238454728584466)
(0.08442404249060947,1.4143182439315096)
(0.08326565495015258,1.4049137757735266)
(0.08213051013974122,1.3956297675151768)
(0.08101799939549799,1.3864639741991656)
(0.07992753360239276,1.3774142051275227)
(0.07885854245388413,1.368478322265911)
(0.07781047374373762,1.3596542387027204)
(0.07678279268844734,1.3509399171608147)
(0.07577498127877345,1.342333368559892)
(0.07478653765898746,1.3338326506275078)
(0.07381697553249314,1.3254358665568924)
(0.07286582359256177,1.317141163709773)
(0.0719326249769871,1.3089467323624862)
(0.07101693674552867,1.3008508044937435)
(0.07011832937907124,1.2928516526124738)
(0.06923638629948423,1.2849475886242405)
(0.0683707034092175,1.2771369627347873)
(0.06752088864971996,1.2694181623893306)
(0.06668656157781398,1.261789611246274)
(0.06586735295920314,1.254249768184072)
(0.0650629043783326,1.246797126340023)
(0.06427286786386092,1.2394302121798255)
(0.06349690552903904,1.2321475845967744)
(0.0627346892263281,1.224947834039521)
(0.06198590021562039,1.2178295816673652)
(0.061250228845459456,1.210791478532089)
(0.060527374246685334,1.2038322047853804)
(0.059817044037958754,1.1969504689109345)
(0.059118954042644944,1.1901450069803545)
(0.058432828016562875,1.1834145819320119)
(0.05775839738612968,1.176757982872057)
(0.0570954009964525,1.1701740243968015)
(0.05644358486894155,1.1636615459357293)
(0.05580270196803837,1.1572194111144154)
(0.05517251197667257,1.1508465071366656)
(0.054552781080078556,1.144541744185214)
(0.05394328175762094,1.138304054840339)
(0.0533437925822939,1.1321323935157896)
(0.05275409802757519,1.1260257359114276)
(0.05217398828133027,1.1199830784820224)
(0.05160325906647608,1.1140034379216521)
(0.05104171146812733,1.1080858506631859)
(0.050489151766960665,1.1022293723923435)
(0.049945391278544214,1.096433077575845)
(0.049410246198391405,1.0906960590031842)
(0.04888353745250871,1.0850174273415736)
(0.0483650905532173,1.0793963107036293)
(0.0478547354600385,1.0738318542273761)
(0.04735230644544212,1.0683232196681722)
(0.04685764196526555,1.0628695850021639)
(0.04637058453362025,1.0574701440408996)
(0.045890980602109915,1.0521241060567403)
(0.04541868044319241,1.046830695418722)
(0.044953538037524936,1.0415891512385347)
(0.04449541096513864,1.036398727026294)
(0.04404416030029561,1.0312586903557992)
(0.04359965050988736,1.0261683225389728)
(0.043161749355240114,1.0211269183091958)
(0.04273032779719763,1.0161337855132573)
(0.042305259904358024,1.0111882448116538)
(0.04188642276434602,1.0062896293869723)
(0.04147369639800719,1.001437284660113)
(0.04106696367641537,0.996630568014104)
(0.04066611024058897,0.9918688485252806)
(0.04027102442381612,0.9871515067015979)
(0.039881597176492964,0.9824779342278637)
(0.03949772199338302,0.9778475337176787)
(0.03911929484320939,0.9732597184718835)
(0.038746214100495335,0.9687139122433133)
(0.038378380479571865,0.9642095490076741)
(0.03801569697067451,0.9597460727403554)
(0.037658068778054415,0.9553229371990032)
(0.03730540326003195,0.950939605711682)
(0.036957609870923815,0.9465955509704617)
(0.03661460010477749,0.9422902548302678)
(0.036276287440849264,0.9380232081128436)
(0.03594258729076483,0.9337939104156705)
(0.0356134169473036,0.929601869925707)
(0.035288695534750336,0.9254466032378035)
(0.03496834396075978,0.9213276351776581)
(0.034652284869682116,0.9172444986291851)
(0.03434044259729909,0.9131967343661658)
(0.03403274312692256,0.9091838908880633)
(0.03372911404680898,0.9052055242598801)
(0.03342948450884526,0.901261197955945)
(0.03313378518846298,0.8973504827075175)
(0.03284194824573961,0.8934729563541044)
(0.032553907287646996,0.8896282036983815)
(0.03226959733140873,0.8858158163646218)
(0.031988954768929594,0.8820353926605325)
(0.03171191733226151,0.8782865374424055)
(0.03143842406007183,0.8745688619834897)
(0.03116841526508102,0.8708819838454981)
(0.030901832502437963,0.8672255267531616)
(0.03063861853900236,0.8635991204717479)
(0.030378717323504733,0.8600024006874638)
(0.03012207395755564,0.8564350088906629)
(0.02986863466747672,0.8528965922617834)
(0.029618346776927186,0.8493868035599416)
(0.02937115868030034,0.8459053010141107)
(0.029127019816865527,0.8424517482168148)
(0.028885880645631946,0.8390258140202723)
(0.028647692620911377,0.8356271724349223)
(0.028412408168557918,0.8322555025302724)
(0.028179980662863417,0.8289104883380048)
(0.02795036440408812,0.8255918187572842)
(0.027723514596606727,0.8222991874622059)
(0.027499387327650806,0.8190322928113328)
(0.02727793954662906,0.8157908377592632)
(0.027059129045007697,0.8125745297701789)
(0.02684291443673369,0.8093830807333214)
(0.026629255139184335,0.8062162068803479)
(0.02641811135462705,0.803073628704517)
(0.026209444052173975,0.7999550708816593)
(0.02600321495021634,0.7968602621928855)
(0.0257993864993242,0.7937889354489904)
(0.02559792186559755,0.7907408274165069)
(0.02539878491445528,0.7877156787453709)
(0.025201940194848955,0.7847132338981554)
(0.025007352923888802,0.781733241080835)
(0.024814988971869664,0.7787754521750414)
(0.02462481484768517,0.7758396226717756)
(0.02443679768461868,0.7729255116065372)
(0.02425090522649998,0.7700328814958382)
(0.024067105814217064,0.7671614982750664)
(0.023885368372572633,0.764311131237666)
(0.023705662397475406,0.7614815529756014)
(0.02352795794345647,0.7586725393210745)
(0.023352225611501402,0.755883869289465)
(0.023178436537189033,0.7531153250234637)
(0.023006562379128168,0.7503666917383689)
(0.022836575307683703,0.7476377576685205)
(0.02266844799398397,0.7449283140148417)
(0.022502153599201335,0.7422381548934642)
(0.02233766576409834,0.7395670772854089)
(0.022174958598831958,0.7369148809872992)
(0.022014006673008693,0.7342813685630803)
(0.021854785005983552,0.731666345296723)
(0.021697269057396103,0.7290696191458865)
(0.02154143471793703,0.7264910006965198)
(0.02138725830033884,0.723930303118378)
(0.021234716530584515,0.7213873421214338)
(0.021083786539328183,0.7188619359131622)
(0.02093444585352195,0.7163539051566783)
(0.020786672388243305,0.7138630729297095)
(0.02064044443871764,0.7113892646843816)
(0.020495740672530596,0.7089323082078007)
(0.020352540122025118,0.7064920335834136)
(0.020210822176878234,0.7040682731531265)
(0.020070566576852765,0.7016608614801677)
(0.019931753404719248,0.6992696353126758)
(0.01979436307934358,0.6968944335479965)
(0.019658376348935937,0.6945350971976737)
(0.019523774284456754,0.692191469353118)
(0.01939053827317554,0.6898633951519383)
(0.019258650012378593,0.6875507217449203)
(0.01912809150322165,0.6852532982636397)
(0.018998845044723718,0.682970975788694)
(0.018870893227898353,0.6807036073185405)
(0.018744218930018913,0.678451047738926)
(0.018618805309014205,0.6762131537928963)
(0.018494635797991234,0.6739897840513729)
(0.018371694099881767,0.6717807988842828)
(0.0182499641822095,0.6695860604322311)
(0.018129430271974813,0.6674054325787043)
(0.018010076850654016,0.6652387809227919)
(0.017891888649310298,0.663085972752416)
(0.017774850643813435,0.6609468770180579)
(0.017658948050165574,0.6588213643069707)
(0.017544166319930405,0.6567093068178674)
(0.017430491135763122,0.6546105783360747)
(0.017317908407038656,0.6525250542091426)
(0.01720640426557571,0.6504526113228999)
(0.01709596506145425,0.6483931280779461)
(0.016986577358924084,0.6463464843665712)
(0.016878227932402325,0.6443125615500929)
(0.01677090376255749,0.6422912424366044)
(0.016664592032478175,0.6402824112591228)
(0.016559280123924172,0.6382859536541298)
(0.016454955613658038,0.6363017566404976)
(0.016351606269855153,0.6343297085987908)
(0.01624922004859038,0.632369699250937)
(0.016147785090399422,0.6304216196402593)
(0.016047289716913125,0.6284853621118616)
(0.015947722427562937,0.6265608202933605)
(0.015849071896355822,0.6246478890759571)
(0.015751326968716985,0.6227464645958413)
(0.015654476658398746,0.6208564442159205)
(0.015558510144454042,0.6189777265078692)
(0.015463416768272979,0.6171102112344903)
(0.015369186030680966,0.6152537993323822)
(0.015275807589096968,0.6134083928949077)
(0.015183271254750465,0.6115738951554551)
(0.015091566989955747,0.6097502104709894)
(0.015000684905442183,0.6079372443058847)
(0.014910615257739191,0.6061349032160341)
(0.014821348446614601,0.6043430948332313)
(0.014732875012565193,0.6025617278498174)
(0.014645185634358206,0.6007907120035895)
(0.014558271126622623,0.599029958062964)
(0.014472122437489104,0.5972793778123917)
(0.01438673064627745,0.5955388840380174)
(0.014302086961230497,0.5938083905135814)
(0.014218182717293394,0.5920878119865569)
(0.014135009373937232,0.5903770641645193)
(0.014052558513026009,0.5886760637017423)
(0.013970821836725954,0.5869847281860173)
(0.013889791165456264,0.585302976125691)
(0.013809458435880304,0.5836307269369176)
(0.013729815698936386,0.5819679009311207)
(0.013650855117907208,0.5803144193026623)
(0.013572568966527128,0.578670204116713)
(0.013494949627126399,0.5770351782973219)
(0.013417989588811569,0.5754092656156797)
(0.013341681445681227,0.5737923906785746)
(0.013266017895076324,0.5721844789170334)
(0.013190991735864303,0.5705854565751486)
(0.013116595866756309,0.5689952506990846)
(0.013042823284656732,0.5674137891262617)
(0.012969667083044393,0.5658410004747129)
(0.01289712045038468,0.5642768141326122)
(0.012825176668571962,0.5627211602479701)
(0.012753829111401622,0.5611739697184926)
(0.01268307124307107,0.5596351741816024)
(0.012612896616709118,0.5581047060046174)
(0.012543298872933087,0.5565824982750855)
(0.012474271738433084,0.5550684847912714)
(0.01240580902458284,0.5535626000527926)
(0.012337904626076547,0.5520647792514035)
(0.012270552519591159,0.5505749582619232)
(0.012203746762473593,0.5490930736333042)
(0.012137481491452315,0.547619062579842)
(0.012071750921372798,0.5461528629725201)
(0.012006549343956348,0.5446944133304886)
(0.011941871126581793,0.5432436528126765)
(0.011877710711089588,0.5418005212095314)
(0.011814062612607826,0.540364958934887)
(0.01175092141839974,0.538936907017956)
(0.011688281786732212,0.5375163070954448)
(0.01162613844576489,0.5361031014037887)
(0.011564486192459447,0.5346972327715055)
(0.011503319891508601,0.5332986446116657)
(0.011442634474284473,0.5319072809144758)
(0.011382424937805884,0.5305230862399752)
(0.01132268634372421,0.5291460057108418)
(0.01126341381732742,0.5277759850053066)
(0.011204602546561897,0.5264129703501749)
(0.011146247781071742,0.525056908513951)
(0.011088344831255127,0.5237077468000672)
(0.011030889067337424,0.5223654330402118)
(0.010973875918460722,0.5210299155877577)
(0.01091730087178943,0.5197011433112881)
(0.010861159471631633,0.5183790655882176)
(0.010805447318575884,0.5170636322985075)
(0.010750160068643126,0.5157547938184747)
(0.010695293432453446,0.5144525010146895)
(0.01064084317440736,0.5131567052379652)
(0.010586805111881344,0.5118673583174335)
(0.010533175114437326,0.5105844125547073)
(0.010479949103045874,0.5093078207181289)
(0.010427123049322794,0.5080375360371001)
(0.010374692974778887,0.5067735121964966)
(0.010322654950082602,0.5055157033311607)
(0.010271005094335334,0.5042640640204754)
(0.010219739574359128,0.5030185492830154)
(0.010168854603996523,0.5017791145712751)
(0.010118346443422334,0.5005457157664724)
(0.01006821139846712,0.49931830917342607)
(0.010018445819952109,0.4980968515155064)
(0.009969046103035378,0.4968812999296581)
(0.009920008686569051,0.49567161196149284)
(0.009871330052467321,0.49446774556045203)
(0.00982300672508508,0.4932696590750375)
(0.00977503527060694,0.4920773112481094)
(0.00972741229644649,0.4908906612122501)
(0.009680134450655548,0.48970966848519354)
(0.009633198421343235,0.48853429296531775)
(0.009586600936104705,0.48736449492720096)
(0.009540338761459313,0.4862002350172392)
(0.009494408702298073,0.4850414742493249)
(0.009448807601340222,0.4838881740005856)
(0.009403532338598704,0.48274029600718094)
(0.009358579830854436,0.4815978023601587)
(0.009313947031139172,0.4804606555013668)
(0.009269630928226805,0.4793288182194222)
(0.009225628546132961,0.4782022536457348)
(0.009181936943622725,0.4770809252505858)
(0.009138553213726348,0.4759647968392593)
(0.009095474483262788,0.474853832548227)
(0.009052697912370948,0.4737479968413844)
(0.009010220694048452,0.47264725450633827)
(0.008968040053697847,0.47155157065074405)
(0.00892615324868007,0.470460910698693)
(0.008884557567875064,0.46937524038714784)
(0.0088432503312494,0.46829452576242614)
(0.008802228889430797,0.46721873317673124)
(0.00876149062328939,0.46614782928472914)
(0.008721032943525652,0.46508178104017156)
(0.008680853290264813,0.4640205556925635)
(0.008640949132657704,0.4629641207838755)
(0.008601317968487879,0.46191244414529925)
(0.008561957323784904,0.4608654938940463)
(0.008522864752443716,0.4598232384301889)
(0.008484037835849946,0.45878564643354264)
(0.008445474182511077,0.45775268686058984)
(0.008407171427693353,0.45672432894144366)
(0.008369127233064336,0.45570054217685163)
(0.008331339286341007,0.4546812963352385)
(0.008293805300943305,0.4536665614497877)
(0.008256523015653024,0.4526563078155604)
(0.008219490194277966,0.4516505059866526)
(0.008182704625321256,0.4506491267733886)
(0.008146164121655726,0.4496521412395507)
(0.008109866520203297,0.4486595206996451)
(0.00807380968161925,0.4476712367162024)
(0.008037991489981309,0.44668726109711326)
(0.008002409852483457,0.445707565892998)
(0.007967062699134407,0.4447321233946098)
(0.007931947982460627,0.44376090613027147)
(0.00789706367721386,0.44279388686334403)
(0.007862407780083062,0.4418310385897285)
(0.007827978309410663,0.44087233453539854)
(0.007793773304913103,0.4399177481539649)
(0.007759790827405546,0.4389672531242702)
(0.00772602895853072,0.4380208233480145)
(0.0076924858004917985,0.4370784329474103)
(0.007659159475789261,0.4361400562628672)
(0.0076260481269616685,0.4352056678507058)
(0.007593149916330282,0.4342752424808997)
(0.00756046302574746,0.43334875513484605)
(0.007527985656348771,0.4324261810031637)
(0.007495716028308767,0.4315074954835189)
(0.007463652380600341,0.4305926741784778)
(0.0074317929707576206,0.4296816928933854)
(0.007400136074642338,0.4287745276342713)
(0.007368679986213613,0.4278711546057805)
(0.007337423017301092,0.4269715502091302)
(0.0073063634973813945,0.42607569104009146)
(0.007275499773357805,0.4251835538869957)
(0.0072448302093431624,0.4242951157287655)
(0.007214353186445888,0.4234103537329696)
(0.007184067102559106,0.42252924525390134)
(0.0071539703721528,0.42165176783068065)
(0.007124061426068962,0.4207778991853791)
(0.007094338711319686,0.41990761722116743)
(0.007064800690888139,0.4190409000204858)
(0.007035445843532397,0.41817772584323576)
(0.007006272663592068,0.41731807312499436)
(0.006977279660797665,0.4164619204752494)
(0.006948465360082703,0.41560924667565585)
(0.006919828301398446,0.4147600306783136)
(0.0068913670395312834,0.4139142516040651)
(0.006863080143922686,0.4130718887408138)
(0.006834966198491698,0.4122329215418624)
(0.00680702380145993,0.41139732962427095)
(0.0067792515651790035,0.4105650927672341)
(0.006751648115960422,0.40973619091047797)
(0.006724212093907815,0.4089106041526758)
(0.0066969421527515284,0.40808831274988216)
(0.006669836959685515,0.40726929711398546)
(0.006642895195206499,0.40645353781117904)
(0.006616115552955365,0.4056410155604499)
(0.006589496739560755,0.40483171123208517)
(0.006563037474484812,0.40402560584619585)
(0.0065367364898710695,0.40322268057125804)
(0.006510592530394422,0.40242291672267083)
(0.006484604353113164,0.4016262957613313)
(0.00645877072732306,0.40083279929222554)
(0.006433090434413405,0.40004240906303645)
(0.006407562267725061,0.39925510696276717)
(0.006382185032410424,0.39847087502038075)
(0.0063569575452952975,0.3976896954034552)
(0.006331878634742649,0.39691155041685416)
(0.006306947140518204,0.39613642250141246)
(0.006282161913657867,0.39536429423263714)
(0.006257521816336929,0.39459514831942305)
(0.006233025721741043,0.3938289676027831)
(0.006208672513938934,0.39306573505459286)
(0.0061844610877568144,0.39230543377634985)
(0.006160390348654491,0.39154804699794615)
(0.006136459212603123,0.39079355807645544)
(0.006112666605964621,0.39004195049493356)
(0.006089011465372642,0.38929320786123267)
(0.006065492737615182,0.3885473139068285)
(0.006042109379518715,0.3878042524856611)
(0.006018860357833876,0.3870640075729881)
(0.005995744649122658,0.3863265632642514)
(0.0059727612396470895,0.3855919037739561)
(0.00594990912525939,0.3848600134345619)
(0.005927187311293567,0.38413087669538704)
(0.005904594812458433,0.38340447812152434)
(0.005882130652732033,0.3826808023927691)
(0.005859793865257446,0.38195983430255903)
(0.005837583492239953,0.38124155875692595)
(0.005815498584845545,0.3805259607734587)
(0.005793538203100746,0.37981302548027773)
(0.005771701415793747,0.3791027381150211)
(0.005749987300376815,0.3783950840238411)
(0.0057283949428699665,0.37769004866041234)
(0.005706923437765888,0.3769876175849504)
(0.00568557188793608,0.37628777646324124)
(0.005664339404538211,0.37559051106568114)
(0.00564322510692466,0.37489580726632726)
(0.005622228122552236,0.37420365104195813)
(0.005601347586893048,0.37351402847114473)
(0.005580582643346518,0.37282692573333126)
(0.005559932443152517,0.37214232910792605)
(0.005539396145305605,0.3714602249734021)
(0.0055189729164703575,0.3707805998064074)
(0.005498661930897779,0.3701034401808848)
(0.005478462370342762,0.3694287327672013)
(0.005458373423982593,0.36875646433128634)
(0.0054383942883364945,0.36808662173377993)
(0.005418524167186171,0.36741919192918926)
(0.00539876227149736,0.36675416196505456)
(0.005379107819342365,0.36609151898112374)
(0.005359560035823563,0.36543125020853595)
(0.005340118152997864,0.36477334296901337)
(0.005320781409802119,0.36411778467406203)
(0.005301549051979452,0.36346456282418066)
(0.005282420332006518,0.36281366500807816)
(0.005263394509021653,0.36216507890189903)
(0.005244470848753925,0.3615187922684572)
(0.005225648623453056,0.3608747929564776)
(0.0052069271118202155,0.36023306889984597)
(0.005188305598939667,0.3595936081168661)
(0.00516978337621125,0.3589563987095252)
(0.005151359741283703,0.35832142886276686)
(0.005133033997988794,0.357688686843771)
(0.005114805456276267,0.3570581610012422)
(0.005096673432149573,0.35642983976470477)
(0.0050786372476024026,0.3558037116438051)
(0.005060696230555972,0.3551797652276215)
(0.00504284971479709,0.35455798918398107)
(0.005025097039916966,0.35393837225878333)
(0.005007437551250762,0.3533209032753311)
(0.004989870599817883,0.3527055711336681)
(0.004972395542262979,0.35209236480992345)
(0.004955011740797666,0.3514812733556625)
(0.004937718563142945,0.3508722858972446)
(0.004920515382472317,0.35026539163518766)
(0.0049034015773555765,0.3496605798435383)
(0.004886376531703282,0.34905783986924943)
(0.004869439634711888,0.3484571611315632)
(0.004852590280809536,0.34785853312140097)
(0.004835827869602487,0.3472619454007587)
(0.004819151805822196,0.34666738760210924)
(0.00480256149927301,0.3460748494278098)
(0.004786056364780495,0.34548432064951606)
(0.004769635822140365,0.34489579110760166)
(0.0047532992960680216,0.3443092507105838)
(0.004737046216148688,0.3437246894345546)
(0.00472087601678813,0.3431420973226176)
(0.004704788137163952,0.3425614644843308)
(0.004688782021177475,0.3419827810951543)
(0.004672857117406174,0.34140603739590414)
(0.004657012879056664,0.34083122369221114)
(0.0046412487639182496,0.34025833035398506)
(0.004625564234317009,0.3396873478148845)
(0.004609958757070412,0.3391182665717915)
(0.00459443180344247,0.33855107718429156)
(0.004578982849099401,0.3379857702741589)
(0.004563611374065813,0.33742233652484643)
(0.0045483168626813935,0.33686076668098114)
(0.004533098803558101,0.336301051547864)
(0.004517956689537846,0.335743181990975)
(0.00450289001765066,0.3351871489354831)
(0.004487898289073352,0.33463294336576055)
(0.004472981009088629,0.33408055632490236)
(0.004458137687044697,0.3335299789142503)
(0.004443367836315312,0.3329812022929214)
(0.004428670974260297,0.332434217677341)
(0.0044140466221865024,0.33188901634078066)
(0.004399494305309218,0.3313455896129)
(0.004385013552714018,0.3308039288792934)
(0.0043706038973190375,0.3302640255810406)
(0.004356264875837686,0.3297258712142624)
(0.004341996028741771,0.32918945732967947)
(0.004327796900225047,0.3286547755321766)
(0.004313667038167172,0.32812181748037)
(0.004299605994098067,0.32759057488617976)
(0.004285613323162682,0.3270610395144054)
(0.004271688584086157,0.32653320318230633)
(0.004257831339139365,0.32600705775918565)
(0.004244041154104851,0.32548259516597816)
(0.004230317598243147,0.3249598073748424)
(0.004216660244259462,0.3244386864087562)
(0.004203068668270744,0.3239192243411164)
(0.004189542449773108,0.32340141329534206)
(0.004176081171609626,0.3228852454444815)
(0.004162684419938473,0.32237071301082326)
(0.004149351784201427,0.3218578082655102)
(0.0041360828570927155,0.32134652352815773)
(0.004122877234528207,0.3208368511664753)
(0.0041097345156149425,0.32032878359589156)
(0.004096654302620997,0.31982231327918287)
(0.004083636200945679,0.31931743272610547)
(0.004070679819090054,0.31881413449303087)
(0.004057784768627787,0.3183124111825848)
(0.0040449506641763115,0.3178122554432892)
(0.004032177123368302,0.3173136599692082)
(0.004019463766823472,0.3168166174995962)
(0.004006810218120664,0.3163211208185506)
(0.003994216103770253,0.3158271627546666)
(0.003981681053186844,0.3153347361806957)
(0.0039692046986622665,0.31484383401320726)
(0.003956786675338865,0.31435444921225314)
(0.00394442662118307,0.3138665747810353)
(0.003932124176959261,0.31338020376557674)
(0.003919878986203906,0.312895329254395)
(0.003907690695199982,0.31241194437817904)
(0.0038955589529516693,0.31193004230946886)
(0.0038834834111593163,0.31144961626233797)
(0.003871463724194673,0.310970659492079)
(0.003859499549076387,0.3104931652948919)
(0.003847590545445764,0.31001712700757494)
(0.003835736375542785,0.3095425380072188)
(0.003823936704182377,0.30906939171090314)
(0.0038121911987309383,0.3085976815753959)
(0.0038004995290831117,0.3081274010968556)
(0.0037888613676388024,0.3076585438105359)
(0.0037772763892804408,0.30719110329049315)
(0.003765744271350484,0.30672507314929626)
(0.0037542646936291548,0.3062604470377395)
(0.003742837338312415,0.3057972186445576)
(0.003731461889990171,0.3053353816961433)
(0.003720138035624706,0.304874929956268)
(0.003708865464529339,0.304415857225804)
(0.0036976438683473103,0.30395815734245)
(0.0036864729410308814,0.30350182418045857)
(0.0036753523788206582,0.3030468516503662)
(0.0036642818802251277,0.30259323369872576)
(0.0036532611460004067,0.3021409643078411)
(0.0036422898791302017,0.3016900374955043)
(0.003631367784805977,0.30124044731473515)
(0.003620494570407327,0.3007921878535225)
(0.0036096699454825527,0.3003452532345687)
(0.0035988936217294376,0.29989963761503535)
(0.003588165312976223,0.2994553351862921)
(0.003577484735162778,0.2990123401736669)
(0.0035668516063219638,0.2985706468361992)
(0.0035562656465611886,0.2981302494663946)
(0.0035457265780441524,0.297691142389982)
(0.0035352341249727786,0.29725331996567284)
(0.0035247880135693293,0.2968167765849223)
(0.0035143879720587043,0.2963815066716926)
(0.003504033730650919,0.29594750468221864)
(0.003493725021523762,0.29551476510477503)
(0.0034834615788056295,0.29508328245944576)
(0.0034732431385585314,0.29465305129789554)
(0.0034630694387612717,0.2942240662031431)
(0.003452940219292798,0.2937963217893366)
(0.0034428552219157213,0.29336981270153084)
(0.0034328141902599976,0.29294453361546624)
(0.003422816869806779,0.2925204792373501)
(0.0034128630078724244,0.2920976443036393)
(0.003402952353592671,0.2916760235808253)
(0.003393084657906966,0.2912556118652203)
(0.0033832596735429528,0.29083640398274613)
(0.003373477155001115,0.290418394788724)
(0.003363736858539573,0.2900015791676668)
(0.003354038542159031,0.28958595203307247)
(0.003344381965587875,0.2891715083272199)
(0.0033347668902674195,0.28875824302096575)
(0.0033251930793373003,0.28834615111354356)
(0.003315660297621012,0.2879352276323643)
(0.0033061683116115867,0.2875254676328185)
(0.003296716889457421,0.28711686619808047)
(0.003287305800948234,0.2867094184389137)
(0.003277934817501171,0.28630311949347786)
(0.003268603712147041,0.2858979645271381)
(0.0032593122595166897,0.28549394873227507)
(0.0032500602358275055,0.2850910673280969)
(0.0032408474188700613,0.2846893155604531)
(0.0032316735879948837,0.2842886887016493)
(0.003222538524099352,0.283889182050264)
(0.0032134420096147282,0.2834907909309668)
(0.0032043838284933094,0.2830935106943381)
(0.0031953637661957077,0.28269733671668995)
(0.003186381609678254,0.28230226439988915)
(0.003177437147380523,0.2819082891711809)
(0.003168530169212981,0.2815154064830146)
(0.00315966046654475,0.2811236118128708)
(0.0031508278321914955,0.28073290066308954)
(0.0031420320604034248,0.2803432685607001)
(0.0031332729468534076,0.2799547110572523)
(0.0031245502886252064,0.279567223728649)
(0.0031158638842018224,0.27918080217498026)
(0.0031072135334539517,0.2787954420203582)
(0.003098599037628555,0.27841113891275415)
(0.0030900201993375336,0.27802788852383614)
(0.003081476822546517,0.2776456865488086)
(0.0030729687125637547,0.27726452870625273)
(0.0030644956760291163,0.2768844107379683)
(0.0030560575209031948,0.2765053284088171)
(0.0030476540564565143,0.276127277506567)
(0.0030392850932588417,0.275750253841738)
(0.003030950443168597,0.2753742532474489)
(0.003022649919322366,0.27499927157926557)
(0.003014383336124512,0.2746253047150502)
(0.003006150509236886,0.27425234855481206)
(0.0029979512555686327,0.2738803990205593)
(0.0029897853932660933,0.27350945205615157)
(0.0029816527417028055,0.27313950362715467)
(0.0029735531214695934,0.27277054972069553)
(0.002965486354364755,0.2724025863453187)
(0.0029574522633843375,0.2720356095308441)
(0.0029494506727125074,0.27166961532822564)
(0.0029414814077120075,0.27130459980941113)
(0.0029335442949147057,0.2709405590672032)
(0.0029256391620122307,0.27057748921512154)
(0.0029177658378466954,0.2702153863872658)
(0.002909924152401505,0.26985424673818)
(0.002902113936792253,0.2694940664427179)
(0.0028943350232577014,0.2691348416959093)
(0.002886587245150842,0.2687765687128274)
(0.0028788704369300424,0.2684192437284574)
(0.0028711844341502758,0.268062862997566)
(0.0028635290734544266,0.26770742279457177)
(0.002855904192564681,0.267352919413417)
(0.0028483096302739947,0.26699934916743984)
(0.002840745226437639,0.2666467083892482)
(0.002833210821964826,0.2662949934305941)
(0.0028257062588104083,0.2659442006622492)
(0.002818231379966657,0.2655943264738813)
(0.002810786029455114,0.2652453672739318)
(0.0028033700523185183,0.2648973194894939)
(0.0027959832946128065,0.2645501795661923)
(0.0027886256033991864,0.26420394396806307)
(0.0027812968267362822,0.26385860917743503)
(0.0027739968136723516,0.26351417169481184)
(0.0027667254142375738,0.263170628038755)
(0.0027594824794364057,0.26282797474576786)
(0.0027522678612400104,0.2624862083701801)
(0.0027450814125787506,0.2621453254840339)
(0.002737922987334753,0.26180532267697015)
(0.002730792440334537,0.261466196556116)
(0.0027236896273417134,0.2611279437459732)
(0.002716614405049744,0.26079056088830715)
(0.002709566631074771,0.26045404464203703)
(0.002702546163948507,0.2601183916831265)
(0.0026955528631111914,0.2597835987044755)
(0.002688586588904609,0.25944966241581263)
(0.002681647202565169,0.2591165795435886)
(0.002674734566217051,0.2587843468308701)
(0.002667848542865405,0.25845296103723503)
(0.002660988996389619,0.25812241893866794)
(0.0026541557915366405,0.2577927173274568)
(0.002647348793914363,0.25746385301208996)
(0.0026405678699850652,0.2571358228171545)
(0.002633812887058914,0.25680862358323503)
(0.0026270837132875203,0.256482252166813)
(0.002620380217657556,0.2561567054401672)
(0.002613702269984424,0.2558319802912752)
(0.0026070497409059856,0.2555080736237145)
(0.0026004225018763424,0.2551849823565657)
(0.0025938204251596745,0.25486270342431544)
(0.0025872433838241304,0.25454123377676047)
(0.0025806912517357724,0.2542205703789125)
(0.0025741639035525747,0.25390071021090355)
(0.0025676612147184736,0.2535816502678921)
(0.0025611830614574696,0.2532633875599699)
(0.0025547293207677816,0.2529459191120697)
(0.002548299870416052,0.2526292419638731)
(0.0025418945889316017,0.2523133531697197)
(0.0025355133556007347,0.25199824979851665)
(0.0025291560504610952,0.2516839289336488)
(0.0025228225542960696,0.2513703876728898)
(0.0025165127486292387,0.2510576231283132)
(0.0025102265157188794,0.25074563242620523)
(0.002503963738552511,0.25043441270697725)
(0.0024977243008414913,0.25012396112507934)
(0.002491508087015658,0.24981427484891447)
(0.0024853149822180163,0.24950535106075322)
(0.0024791448722994718,0.24919718695664914)
(0.0024729976438136107,0.2488897797463548)
(0.002466873184011522,0.24858312665323826)
(0.0024607713808366656,0.24827722491420046)
(0.002454692122919785,0.24797207177959288)
(0.002448635299573862,0.24766766451313607)
(0.0024426008007891148,0.24736400039183856)
(0.00243658851722804,0.2470610767059165)
(0.002430598340220495,0.24675889075871385)
(0.0024246301617588248,0.24645743986662305)
(0.0024186838744930266,0.24615672135900646)
(0.0024127593717259595,0.24585673257811813)
(0.002406856547408591,0.24555747087902635)
(0.002400975296135287,0.24525893362953657)
(0.0023951155131391403,0.2449611182101151)
(0.002389277094287337,0.24466402201381304)
(0.0023834599360765653,0.24436764244619114)
(0.00237766393562846,0.24407197692524482)
(0.002371888990685087,0.24377702288133)
(0.0023661349996044654,0.24348277775708935)
(0.0023604018613561273,0.24318923900737907)
(0.0023546894755167146,0.24289640409919622)
(0.002348997742265613,0.2426042705116065)
(0.002343326562380621,0.24231283573567264)
(0.002337675837233659,0.24202209727438326)
(0.0023320454687865096,0.24173205264258218)
(0.002326435359586596,0.24144269936689833)
(0.002320845412762796,0.24115403498567606)
(0.002315275532021288,0.240866057048906)
(0.002309725621641436,0.24057876311815649)
(0.0023041955864717043,0.24029215076650515)
(0.002298685331925608,0.2400062175784715)
(0.0022931947639776985,0.23972096114994945)
(0.0022877237891595786,0.2394363790881408)
(0.0022822723145559543,0.23915246901148876)
(0.002276840247800717,0.2388692285496122)
(0.0022714274970730584,0.2385866553432404)
(0.0022660339710936176,0.23830474704414792)
(0.0022606595791206593,0.23802350131509042)
(0.0022553042309462847,0.23774291582974047)
(0.002249967836892672,0.23746298827262408)
(0.002244650307808349,0.23718371633905758)
(0.002239351555064495,0.23690509773508497)
(0.002234071490551273,0.2366271301774157)
(0.002228810026674194,0.2363498113933628)
(0.002223567076350508,0.2360731391207816)
(0.0022183425530056264,0.2357971111080087)
(0.002213136370569572,0.2355217251138015)
(0.0022079484434734593,0.23524697890727814)
(0.002202778686646003,0.23497287026785768)
(0.002197627015510054,0.23469939698520093)
(0.0021924933459791644,0.23442655685915154)
(0.0021873775944541802,0.23415434769967752)
(0.0021822796778198606,0.23388276732681323)
(0.002177199513441526,0.23361181357060165)
(0.002172137019161732,0.23334148427103713)
(0.0021670921132969693,0.23307177727800854)
(0.002162064714634394,0.23280269045124274)
(0.00215705474242858,0.23253422166024854)
(0.0021520621163982974,0.2322663687842609)
(0.0021470867567233215,0.23199912971218564)
(0.002142128584041262,0.23173250234254447)
(0.002137187519444421,0.2314664845834204)
(0.0021322634844766737,0.23120107435240347)
(0.002127356401130376,0.230936269576537)
(0.0021224661918432947,0.23067206819226407)
(0.002117592779495566,0.2304084681453743)
(0.002112736087406672,0.2301454673909512)
(0.0021078960393324476,0.22988306389331975)
(0.0021030725594621074,0.2296212556259943)
(0.002098265572415297,0.2293600405716269)
(0.0020934750032391663,0.2290994167219559)
(0.0020887007774054714,0.22883938207775503)
(0.002083942820807691,0.22857993464878262)
(0.002079201059758173,0.22832107245373137)
(0.0020744754209852984,0.2280627935201783)
(0.0020697658316306713,0.22780509588453515)
(0.002065072219246329,0.22754797759199902)
(0.002060394511791973,0.22729143669650334)
(0.0020557326376322263,0.22703547126066928)
(0.0020510865255339056,0.22678007935575736)
(0.002046456104663321,0.22652525906161947)
(0.0020418413045835914,0.22627100846665113)
(0.002037242055251987,0.22601732566774413)
(0.0020326582870172864,0.22576420877023945)
(0.002028089930617158,0.22551165588788052)
(0.002023536917175561,0.22525966514276677)
(0.002018999178200167,0.22500823466530745)
(0.0020144766455797995,0.22475736259417584)
(0.0020099692515818967,0.22450704707626373)
(0.002005476928849991,0.22425728626663616)
(0.002000999610401209,0.22400807832848646)
(0.0019965372296237927,0.22375942143309166)
(0.0019920897202746366,0.22351131375976815)
(0.001987657016476846,0.22326375349582758)
(0.001983239052717312,0.22301673883653317)
(0.0019788357638443107,0.22277026798505611)
(0.001974447085065112,0.2225243391524325)
(0.001970072951943615,0.22227895055752034)
(0.001965713300397997,0.22203410042695698)
(0.001961368066698382,0.2217897869951167)
(0.0019570371874645266,0.22154600850406866)
(0.0019527205996635242,0.22130276320353512)
(0.0019484182406075258,0.22106004935084986)
(0.0019441300479514795,0.22081786521091698)
(0.0019398559596908857,0.22057620905616984)
(0.001935595914159571,0.22033507916653042)
(0.0019313498500274778,0.22009447382936873)
(0.0019271177062984716,0.2198543913394627)
(0.0019228994223081637,0.21961482999895826)
(0.0019186949377217523,0.21937578811732958)
(0.001914504192531878,0.21913726401133968)
(0.0019103271270564973,0.21889925600500124)
(0.0019061636819367707,0.21866176242953772)
(0.0019020137981349678,0.2184247816233446)
(0.0018978774169323871,0.2181883119319511)
(0.001893754479927293,0.2179523517079818)
(0.0018896449290328676,0.2177168993111189)
(0.0018855487064751764,0.2174819531080644)
(0.0018814657547911529,0.21724751147250274)
(0.001877396016826594,0.2170135727850635)
(0.0018733394357341741,0.21678013543328453)
(0.001869295954971472,0.2165471978115751)
(0.0018652655182990125,0.21631475832117952)
(0.0018612480697783244,0.21608281537014076)
(0.0018572435537700114,0.21585136737326444)
(0.001853251914931837,0.21562041275208302)
(0.0018492730982168262,0.21538994993482027)
(0.0018453070488713779,0.21515997735635586)
(0.001841353712433394,0.21493049345819018)
(0.0018374130347304216,0.2147014966884095)
(0.0018334849618778085,0.21447298550165123)
(0.0018295694402768725,0.2142449583590695)
(0.001825666416613085,0.21401741372830085)
(0.0018217758378542674,0.21379035008343017)
(0.0018178976512488003,0.21356376590495693)
(0.0018140318043238476,0.21333765967976154)
(0.001810178244883592,0.21311202990107195)
(0.0018063369210074842,0.21288687506843043)
(0.001802507781048505,0.2126621936876606)
(0.0017986907736314403,0.21243798427083463)
(0.001794885847651168,0.21221424533624073)
(0.0017910929522709585,0.21199097540835068)
(0.0017873120369207875,0.21176817301778775)
(0.0017835430512956598,0.21154583670129465)
(0.0017797859453539478,0.21132396500170178)
(0.0017760406693157391,0.21110255646789572)
(0.0017723071736611994,0.21088160965478772)
(0.0017685854091289445,0.21066112312328267)
(0.0017648753267144259,0.210441095440248)
(0.0017611768776683277,0.2102215251784829)
(0.0017574900134949747,0.21000241091668773)
(0.0017538146859507528,0.2097837512394336)
(0.0017501508470425405,0.20956554473713215)
(0.0017464984490261513,0.20934779000600545)
(0.0017428574444047881,0.20913048564805622)
(0.0017392277859275087,0.2089136302710381)
(0.0017356094265877017,0.20869722248842612)
(0.0017320023196215743,0.20848126091938746)
(0.00172840641850665,0.20826574418875232)
(0.0017248216769602785,0.2080506709269849)
(0.001721248048938155,0.20783603977015466)
(0.0017176854886328508,0.2076218493599077)
(0.0017141339504723539,0.2074080983434384)
(0.0017105933891186206,0.20719478537346106)
(0.0017070637594661382,0.20698190910818187)
(0.0017035450166404957,0.20676946821127104)
(0.0017000371159969672,0.206557461351835)
(0.0016965400131191037,0.20634588720438884)
(0.0016930536638173363,0.20613474444882893)
(0.0016895780241275877,0.20592403177040566)
(0.0016861130503098955,0.20571374785969637)
(0.0016826586988470437,0.20550389141257844)
(0.0016792149264432048,0.20529446113020253)
(0.0016757816900225913,0.20508545571896605)
(0.0016723589467281166,0.2048768738904867)
(0.0016689466539200656,0.20466871436157616)
(0.001665544769174775,0.20446097585421405)
(0.001662153250283322,0.20425365709552193)
(0.0016587720552502234,0.20404675681773757)
(0.0016554011422921428,0.20384027375818925)
(0.0016520404698366078,0.20363420665927032)
(0.0016486899965207358,0.20342855426841377)
(0.0016453496811899687,0.20322331533806723)
(0.0016420194828968171,0.20301848862566776)};

\draw[->, line width=0.8]
      (32.53501926970909,6.476993417855761) .. controls +(225.24:0.1) and +(45.24:0.1) ..  (32.53501926970909,6.476993417855761);

\fill[color=gray!110!black, xshift=30cm] (0.0,0.0) circle (0.25);
%%%%%%%%%% FIN ELIPTIC
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.925]

    \begin{scope}[xshift=0cm]
     \draw (-1.0,0.0) -- (1.0,0.0);
 \draw (-1.0,1.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (-1.0,0.0) -- (-1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (1.0,0.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (-1.0/2,0.0) -- (1.0/2,0.0);

 \draw[latex-] (0.7, 0.0) -- (0.71, 0.0);
 \draw[latex-] (-0.71, 0.0) -- (-0.70, 0.0);
 \draw[latex-] (0.01, 1.0) -- (-0.01, 1.0);

\draw (0., 0.9) -- (0.200613, 0.898077) -- (0.372594,
  0.892417) -- (0.505107, 0.883249) -- (0.602276,
  0.870758) -- (0.672829, 0.855012) -- (0.724555,
  0.835982) -- (0.763098, 0.813585) -- (0.792275,
  0.787734) -- (0.814619, 0.758383) -- (0.831815,
  0.725568) -- (0.844985, 0.689445) -- (0.854884,
  0.65031) -- (0.862014, 0.60862) -- (0.866707, 0.56498) -- (0.869173,
   0.520125) -- (0.869542, 0.474869) -- (0.867884,
  0.430055) -- (0.864237, 0.38649) -- (0.858623,
  0.344888) -- (0.851071, 0.305824) -- (0.841628,
  0.269715) -- (0.830381, 0.236807) -- (0.817468,
  0.20719) -- (0.803081, 0.180824) -- (0.787465,
  0.157562) -- (0.77091, 0.137191) -- (0.753732,
  0.11945) -- (0.736253, 0.104065) -- (0.718783,
  0.0907575) -- (0.701598, 0.0792654) -- (0.684934,
  0.0693453) -- (0.668978, 0.0607789) -- (0.653866,
  0.0533736) -- (0.639688, 0.0469619) -- (0.626493,
  0.0414) -- (0.614298, 0.0365646) -- (0.603091,
  0.0323511) -- (0.592843, 0.0286709) -- (0.583509,
  0.025449) -- (0.575038, 0.0226216) -- (0.567369,
  0.020135) -- (0.560444, 0.0179434) -- (0.554203,
  0.0160081) -- (0.548586, 0.0132959) -- (0.543538,
  0.0127784) -- (0.539006, 0.0114314) -- (0.53494,
  0.0102339) -- (0.531295, 0.00916808) -- (0.528029,
  0.00821815) -- (0.525104, 0.00737064) -- (0.522485,
  0.00661373) -- (0.52014, 0.00593713) -- (0.518041,
  0.00533183) -- (0.516162, 0.00478992) -- (0.514481,
  0.00430444) -- (0.512976, 0.00386925) -- (0.51163,
  0.00347893) -- (0.510424, 0.00312868) -- (0.509345,
  0.00281427) -- (0.508379, 0.00253192) -- (0.507514,
  0.00227826) -- (0.506739, 0.00205031) -- (0.506046,
  0.00184541) -- (0.505424, 0.00166117) -- (0.504867,
  0.00149549) -- (0.504368, 0.00134645) -- (0.503921,
  0.00121237) -- (0.50352, 0.00109172) -- (0.50316,
  0.000983151) -- (0.502838, 0.000885425) -- (0.502549,
  0.00079746) -- (0.50229, 0.000718265) -- (0.502057,
  0.000646966) -- (0.501848, 0.000582765) -- (0.501661,
  0.000524954) -- (0.501492, 0.000472893) -- (0.501341,
  0.000426005) -- (0.501206, 0.000383778) -- (0.501084,
  0.000345743) -- (0.500975, 0.000311483) -- (0.500876,
  0.000280624) -- (0.500788, 0.000252826) -- (0.500709,
  0.000227786) -- (0.500637, 0.000205227) -- (0.500573,
  0.000184907) -- (0.500516, 0.000166598) -- (0.500464,
  0.000150106) -- (0.500418, 0.000135245) -- (0.500376,
  0.000121858) -- (0.500338, 0.000109796) -- (0.500304,
  0.0000989293) -- (0.500274, 0.000089138) -- (0.500246,
  0.0000803161) -- (0.500222, 0.0000723682) -- (0.5002,
  0.0000652065) -- (0.50018, 0.0000587546) -- (0.500162,
  0.0000529404) -- (0.500146, 0.0000477024) -- (0.500131,
  0.0000429823) -- (0.500118, 0.0000387295) -- (0.500106,
  0.0000348976) -- (0.500096, 0.0000314447) -- (0.500086,
  0.0000283338) -- (0.500078, 0.0000255304) -- (0.50007,
  0.0000230047) -- (0.500063, 0.0000207285) -- (0.500057,
  0.0000186778) -- (0.500051, 0.0000168304) -- (0.500046,
  0.0000151651) -- (0.500041, 0.0000136648) -- (0.500037, 0.0000123131);

\draw (0., 0.9) -- (-0.200613, 0.898077) -- (-0.372594,
  0.892417) -- (-0.505107, 0.883249) -- (-0.602276,
  0.870758) -- (-0.672829, 0.855012) -- (-0.724555,
  0.835982) -- (-0.763098, 0.813585) -- (-0.792275,
  0.787734) -- (-0.814619, 0.758383) -- (-0.831815,
  0.725568) -- (-0.844985, 0.689445) -- (-0.854884,
  0.65031) -- (-0.862014, 0.60862) -- (-0.866707,
  0.56498) -- (-0.869173, 0.520125) -- (-0.869542,
  0.474869) -- (-0.867884, 0.430055) -- (-0.864237,
  0.38649) -- (-0.858623, 0.344888) -- (-0.851071,
  0.305824) -- (-0.841628, 0.269715) -- (-0.830381,
  0.236807) -- (-0.817468, 0.20719) -- (-0.803081,
  0.180824) -- (-0.787465, 0.157562) -- (-0.77091,
  0.137191) -- (-0.753732, 0.11945) -- (-0.736253,
  0.104065) -- (-0.718783, 0.0907575) -- (-0.701598,
  0.0792654) -- (-0.684934, 0.0693453) -- (-0.668978,
  0.0607789) -- (-0.653866, 0.0533736) -- (-0.639688,
  0.0469619) -- (-0.626493, 0.0414) -- (-0.614298,
  0.0365646) -- (-0.603091, 0.0323511) -- (-0.592843,
  0.0286709) -- (-0.583509, 0.025449) -- (-0.575038,
  0.0226216) -- (-0.567369, 0.020135) -- (-0.560444,
  0.0179434) -- (-0.554203, 0.0160081) -- (-0.548586,
  0.0132959) -- (-0.543538, 0.0127784) -- (-0.539006,
  0.0114314) -- (-0.53494, 0.0102339) -- (-0.531295,
  0.00916808) -- (-0.528029, 0.00821815) -- (-0.525104,
  0.00737064) -- (-0.522485, 0.00661373) -- (-0.52014,
  0.00593713) -- (-0.518041, 0.00533183) -- (-0.516162,
  0.00478992) -- (-0.514481, 0.00430444) -- (-0.512976,
  0.00386925) -- (-0.51163, 0.00347893) -- (-0.510424,
  0.00312868) -- (-0.509345, 0.00281427) -- (-0.508379,
  0.00253192) -- (-0.507514, 0.00227826) -- (-0.506739,
  0.00205031) -- (-0.506046, 0.00184541) -- (-0.505424,
  0.00166117) -- (-0.504867, 0.00149549) -- (-0.504368,
  0.00134645) -- (-0.503921, 0.00121237) -- (-0.50352,
  0.00109172) -- (-0.50316, 0.000983151) -- (-0.502838,
  0.000885425) -- (-0.502549, 0.00079746) -- (-0.50229,
  0.000718265) -- (-0.502057, 0.000646966) -- (-0.501848,
  0.000582765) -- (-0.501661, 0.000524954) -- (-0.501492,
  0.000472893) -- (-0.501341, 0.000426005) -- (-0.501206,
  0.000383778) -- (-0.501084, 0.000345743) -- (-0.500975,
  0.000311483) -- (-0.500876, 0.000280624) -- (-0.500788,
  0.000252826) -- (-0.500709, 0.000227786) -- (-0.500637,
  0.000205227) -- (-0.500573, 0.000184907) -- (-0.500516,
  0.000166598) -- (-0.500464, 0.000150106) -- (-0.500418,
  0.000135245) -- (-0.500376, 0.000121858) -- (-0.500338,
  0.000109796) -- (-0.500304, 0.0000989293) -- (-0.500274,
  0.000089138) -- (-0.500246, 0.0000803161) -- (-0.500222,
  0.0000723682) -- (-0.5002, 0.0000652065) -- (-0.50018,
  0.0000587546) -- (-0.500162, 0.0000529404) -- (-0.500146,
  0.0000477024) -- (-0.500131, 0.0000429823) -- (-0.500118,
  0.0000387295) -- (-0.500106, 0.0000348976) -- (-0.500096,
  0.0000314447) -- (-0.500086, 0.0000283338) -- (-0.500078,
  0.0000255304) -- (-0.50007, 0.0000230047) -- (-0.500063,
  0.0000207285) -- (-0.500057, 0.0000186778) -- (-0.500051,
  0.0000168304) -- (-0.500046, 0.0000151651) -- (-0.500041,
  0.0000136648) -- (-0.500037, 0.0000123131);

     \draw[latex-](0.505107, 0.883249) -- (0.372594, 0.892417);

%%%%%SEGUNDA ORBITA
\draw (0., 0.1) -- (-0.0731985, 0.0993133) -- (-0.143199,
  0.097308) -- (-0.20744, 0.0941365) -- (-0.264357,
  0.0900174) -- (-0.313381, 0.0851971) -- (-0.354701,
  0.079918) -- (-0.388972, 0.0743961) -- (-0.41705,
  0.0688107) -- (-0.439838, 0.0633018) -- (-0.458183,
  0.0579727) -- (-0.472837, 0.052895) -- (-0.484448,
  0.0481143) -- (-0.493562, 0.0436559) -- (-0.500635,
  0.0395296) -- (-0.506045, 0.0357341) -- (-0.510104,
  0.0322601) -- (-0.513071, 0.0290931) -- (-0.515157,
  0.0262152) -- (-0.516538, 0.0236068) -- (-0.517358,
  0.0212476) -- (-0.517735, 0.0191172) -- (-0.517766,
  0.017196) -- (-0.517532, 0.0134651) -- (-0.517097,
  0.013907) -- (-0.516514, 0.0125052) -- (-0.515825,
  0.0112445) -- (-0.515065, 0.0101112) -- (-0.514262,
  0.00909247) -- (-0.513437, 0.00817694) -- (-0.512608,
  0.00735417) -- (-0.511787, 0.00661477) -- (-0.510984,
  0.00595026) -- (-0.510207, 0.00535301) -- (-0.509462,
  0.00481621) -- (-0.508751, 0.00433363) -- (-0.508077,
  0.0038998) -- (-0.507442, 0.0035097) -- (-0.506846,
  0.00315892) -- (-0.506287, 0.00284344) -- (-0.505767,
  0.00255966) -- (-0.505283, 0.00230439) -- (-0.504834,
  0.00207471) -- (-0.504419, 0.00186806) -- (-0.504036,
  0.0016821) -- (-0.503682, 0.00151473) -- (-0.503357,
  0.00136409) -- (-0.503059, 0.0012285) -- (-0.502784,
  0.00110643) -- (-0.502533, 0.000996534) -- (-0.502303,
  0.000897589) -- (-0.502093, 0.000808498) -- (-0.501901,
  0.000728272) -- (-0.501726, 0.000656028) -- (-0.501566,
  0.000590967) -- (-0.501421, 0.00053237) -- (-0.501288,
  0.000479596) -- (-0.501168, 0.000432062) -- (-0.501058,
  0.000389246) -- (-0.500958, 0.00035068) -- (-0.500868,
  0.00031594) -- (-0.500786, 0.000284646) -- (-0.500711,
  0.000256454) -- (-0.500643, 0.000231059) -- (-0.500582,
  0.000208179) -- (-0.500526, 0.000187568) -- (-0.500476,
  0.000168998) -- (-0.50043, 0.000152268) -- (-0.500389,
  0.000137195) -- (-0.500351, 0.000123616) -- (-0.500318,
  0.00011138) -- (-0.500287, 0.000100357) -- (-0.500259,
  0.0000904237) -- (-0.500234, 0.0000814751) -- (-0.500211,
  0.0000734114) -- (-0.500191, 0.0000661468) -- (-0.500172,
  0.0000596008) -- (-0.500156, 0.0000537032) -- (-0.50014,
  0.0000483891) -- (-0.500127, 0.0000436009) -- (-0.500114,
  0.0000392867) -- (-0.500103, 0.0000353993) -- (-0.500093,
  0.0000318976) -- (-0.500084, 0.0000287421) -- (-0.500076,
  0.0000258996) -- (-0.500068, 0.0000233383) -- (-0.500062,
  0.0000210288) -- (-0.500056, 0.0000189481) -- (-0.50005,
  0.0000170734) -- (-0.500045, 0.0000153838) -- (-0.500041,
  0.0000138619) -- (-0.500037, 0.0000124905) -- (-0.500033,
  0.0000112548) -- (-0.50003, 0.0000101417);

    \draw (0., 0.1) -- (0.0731985, 0.0993133) -- (0.143199,
  0.097308) -- (0.20744, 0.0941365) -- (0.264357,
  0.0900174) -- (0.313381, 0.0851971) -- (0.354701,
  0.079918) -- (0.388972, 0.0743961) -- (0.41705,
  0.0688107) -- (0.439838, 0.0633018) -- (0.458183,
  0.0579727) -- (0.472837, 0.052895) -- (0.484448,
  0.0481143) -- (0.493562, 0.0436559) -- (0.500635,
  0.0395296) -- (0.506045, 0.0357341) -- (0.510104,
  0.0322601) -- (0.513071, 0.0290931) -- (0.515157,
  0.0262152) -- (0.516538, 0.0236068) -- (0.517358,
  0.0212476) -- (0.517735, 0.0191172) -- (0.517766,
  0.017196) -- (0.517532, 0.0134651) -- (0.517097,
  0.013907) -- (0.516514, 0.0125052) -- (0.515825,
  0.0112445) -- (0.515065, 0.0101112) -- (0.514262,
  0.00909247) -- (0.513437, 0.00817694) -- (0.512608,
  0.00735417) -- (0.511787, 0.00661477) -- (0.510984,
  0.00595026) -- (0.510207, 0.00535301) -- (0.509462,
  0.00481621) -- (0.508751, 0.00433363) -- (0.508077,
  0.0038998) -- (0.507442, 0.0035097) -- (0.506846,
  0.00315892) -- (0.506287, 0.00284344) -- (0.505767,
  0.00255966) -- (0.505283, 0.00230439) -- (0.504834,
  0.00207471) -- (0.504419, 0.00186806) -- (0.504036,
  0.0016821) -- (0.503682, 0.00151473) -- (0.503357,
  0.00136409) -- (0.503059, 0.0012285) -- (0.502784,
  0.00110643) -- (0.502533, 0.000996534) -- (0.502303,
  0.000897589) -- (0.502093, 0.000808498) -- (0.501901,
  0.000728272) -- (0.501726, 0.000656028) -- (0.501566,
  0.000590967) -- (0.501421, 0.00053237) -- (0.501288,
  0.000479596) -- (0.501168, 0.000432062) -- (0.501058,
  0.000389246) -- (0.500958, 0.00035068) -- (0.500868,
  0.00031594) -- (0.500786, 0.000284646) -- (0.500711,
  0.000256454) -- (0.500643, 0.000231059) -- (0.500582,
  0.000208179) -- (0.500526, 0.000187568) -- (0.500476,
  0.000168998) -- (0.50043, 0.000152268) -- (0.500389,
  0.000137195) -- (0.500351, 0.000123616) -- (0.500318,
  0.00011138) -- (0.500287, 0.000100357) -- (0.500259,
  0.0000904237) -- (0.500234, 0.0000814751) -- (0.500211,
  0.0000734114) -- (0.500191, 0.0000661468) -- (0.500172,
  0.0000596008) -- (0.500156, 0.0000537032) -- (0.50014,
  0.0000483891) -- (0.500127, 0.0000436009) -- (0.500114,
  0.0000392867) -- (0.500103, 0.0000353993) -- (0.500093,
  0.0000318976) -- (0.500084, 0.0000287421) -- (0.500076,
  0.0000258996) -- (0.500068, 0.0000233383) -- (0.500062,
  0.0000210288) -- (0.500056, 0.0000189481) -- (0.50005,
  0.0000170734) -- (0.500045, 0.0000153838) -- (0.500041,
  0.0000138619) -- (0.500037, 0.0000124905) -- (0.500033,
  0.0000112548);

     \draw[latex-](0.354701,  0.079918) -- (0.313381, 0.0851971);

        \draw (0., 0.5) -- (0.15624, 0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0139758) -- (0.53828,
  0.0132996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0139758) -- (-0.53828, 0.0132996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

     \draw[latex-](0.493665, 0.442288) -- (0.407669, 0.465664);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.013);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.013);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.013);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.013);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.013);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.013);

    \end{scope}

    \begin{scope}[xshift=3.0cm]
     \draw (-1.0,0.0) -- (1.0,0.0);
 \draw (-1.0,1.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (-1.0,0.0) -- (-1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (1.0,0.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (-1.0,0.0) -- (-1.0/2,0.0);

 \draw[latex-] (0.85, 0.0) -- (0.86, 0.0);
 \draw[latex-] (0.60, 0.0) -- (0.61, 0.0);
 \draw[latex-] (-1/2 + 0.16, 0.0) -- (-1/2 + 0.15, 0.0);
 \draw[latex-] (-1/2 + 1/3 + 0.16, 0.0) -- (-1/2 + 1/3 + 0.15, 0.0);
 \draw[latex-] (-1/2 + 2/3 + 0.16, 0.0) -- (-1/2 + 2/3 + 0.15, 0.0);
 \draw[latex-] (0.01, 1.0) -- (-0.01, 1.0);

\draw (0., 0.9) -- (0.200613, 0.898077) -- (0.372594,
  0.892417) -- (0.505107, 0.883249) -- (0.602276,
  0.870758) -- (0.672829, 0.855012) -- (0.724555,
  0.835982) -- (0.763098, 0.813585) -- (0.792275,
  0.787734) -- (0.814619, 0.758383) -- (0.831815,
  0.725568) -- (0.844985, 0.689445) -- (0.854884,
  0.65031) -- (0.862014, 0.60862) -- (0.866707, 0.56498) -- (0.869173,
   0.520125) -- (0.869542, 0.474869) -- (0.867884,
  0.430055) -- (0.864237, 0.38649) -- (0.858623,
  0.344888) -- (0.851071, 0.305824) -- (0.841628,
  0.269715) -- (0.830381, 0.236807) -- (0.817468,
  0.20719) -- (0.803081, 0.180824) -- (0.787465,
  0.157562) -- (0.77091, 0.137191) -- (0.753732,
  0.11945) -- (0.736253, 0.104065) -- (0.718783,
  0.0907575) -- (0.701598, 0.0792654) -- (0.684934,
  0.0693453) -- (0.668978, 0.0607789) -- (0.653866,
  0.0533736) -- (0.639688, 0.0469619) -- (0.626493,
  0.0414) -- (0.614298, 0.0365646) -- (0.603091,
  0.0323511) -- (0.592843, 0.0286709) -- (0.583509,
  0.025449) -- (0.575038, 0.0226216) -- (0.567369,
  0.020135) -- (0.560444, 0.0179434) -- (0.554203,
  0.0160081) -- (0.548586, 0.0132959) -- (0.543538,
  0.0127784) -- (0.539006, 0.0114314) -- (0.53494,
  0.0102339) -- (0.531295, 0.00916808) -- (0.528029,
  0.00821815) -- (0.525104, 0.00737064) -- (0.522485,
  0.00661373) -- (0.52014, 0.00593713) -- (0.518041,
  0.00533183) -- (0.516162, 0.00478992) -- (0.514481,
  0.00430444) -- (0.512976, 0.00386925) -- (0.51163,
  0.00347893) -- (0.510424, 0.00312868) -- (0.509345,
  0.00281427) -- (0.508379, 0.00253192) -- (0.507514,
  0.00227826) -- (0.506739, 0.00205031) -- (0.506046,
  0.00184541) -- (0.505424, 0.00166117) -- (0.504867,
  0.00149549) -- (0.504368, 0.00134645) -- (0.503921,
  0.00121237) -- (0.50352, 0.00109172) -- (0.50316,
  0.000983151) -- (0.502838, 0.000885425) -- (0.502549,
  0.00079746) -- (0.50229, 0.000718265) -- (0.502057,
  0.000646966) -- (0.501848, 0.000582765) -- (0.501661,
  0.000524954) -- (0.501492, 0.000472893) -- (0.501341,
  0.000426005) -- (0.501206, 0.000383778) -- (0.501084,
  0.000345743) -- (0.500975, 0.000311483) -- (0.500876,
  0.000280624) -- (0.500788, 0.000252826) -- (0.500709,
  0.000227786) -- (0.500637, 0.000205227) -- (0.500573,
  0.000184907) -- (0.500516, 0.000166598) -- (0.500464,
  0.000150106) -- (0.500418, 0.000135245) -- (0.500376,
  0.000121858) -- (0.500338, 0.000109796) -- (0.500304,
  0.0000989293) -- (0.500274, 0.000089138) -- (0.500246,
  0.0000803161) -- (0.500222, 0.0000723682) -- (0.5002,
  0.0000652065) -- (0.50018, 0.0000587546) -- (0.500162,
  0.0000529404) -- (0.500146, 0.0000477024) -- (0.500131,
  0.0000429823) -- (0.500118, 0.0000387295) -- (0.500106,
  0.0000348976) -- (0.500096, 0.0000314447) -- (0.500086,
  0.0000283338) -- (0.500078, 0.0000255304) -- (0.50007,
  0.0000230047) -- (0.500063, 0.0000207285) -- (0.500057,
  0.0000186778) -- (0.500051, 0.0000168304) -- (0.500046,
  0.0000151651) -- (0.500041, 0.0000136648) -- (0.500037, 0.0000123131);

\draw (0., 0.9) -- (-0.200613, 0.898077) -- (-0.372594,
  0.892417) -- (-0.505107, 0.883249) -- (-0.602276,
  0.870758) -- (-0.672829, 0.855012) -- (-0.724555,
  0.835982) -- (-0.763098, 0.813585) -- (-0.792275,
  0.787734) -- (-0.814619, 0.758383) -- (-0.831815,
  0.725568) -- (-0.844985, 0.689445) -- (-0.854884,
  0.65031) -- (-0.862014, 0.60862) -- (-0.866707,
  0.56498) -- (-0.869173, 0.520125) -- (-0.869542,
  0.474869) -- (-0.867884, 0.430055) -- (-0.864237,
  0.38649) -- (-0.858623, 0.344888) -- (-0.851071,
  0.305824) -- (-0.841628, 0.269715) -- (-0.830381,
  0.236807) -- (-0.817468, 0.20719) -- (-0.803081,
  0.180824) -- (-0.787465, 0.157562) -- (-0.77091,
  0.137191) -- (-0.753732, 0.11945) -- (-0.736253,
  0.104065) -- (-0.718783, 0.0907575) -- (-0.701598,
  0.0792654) -- (-0.684934, 0.0693453) -- (-0.668978,
  0.0607789) -- (-0.653866, 0.0533736) -- (-0.639688,
  0.0469619) -- (-0.626493, 0.0414) -- (-0.614298,
  0.0365646) -- (-0.603091, 0.0323511) -- (-0.592843,
  0.0286709) -- (-0.583509, 0.025449) -- (-0.575038,
  0.0226216) -- (-0.567369, 0.020135) -- (-0.560444,
  0.0179434) -- (-0.554203, 0.0160081) -- (-0.548586,
  0.0132959) -- (-0.543538, 0.0127784) -- (-0.539006,
  0.0114314) -- (-0.53494, 0.0102339) -- (-0.531295,
  0.00916808) -- (-0.528029, 0.00821815) -- (-0.525104,
  0.00737064) -- (-0.522485, 0.00661373) -- (-0.52014,
  0.00593713) -- (-0.518041, 0.00533183) -- (-0.516162,
  0.00478992) -- (-0.514481, 0.00430444) -- (-0.512976,
  0.00386925) -- (-0.51163, 0.00347893) -- (-0.510424,
  0.00312868) -- (-0.509345, 0.00281427) -- (-0.508379,
  0.00253192) -- (-0.507514, 0.00227826) -- (-0.506739,
  0.00205031) -- (-0.506046, 0.00184541) -- (-0.505424,
  0.00166117) -- (-0.504867, 0.00149549) -- (-0.504368,
  0.00134645) -- (-0.503921, 0.00121237) -- (-0.50352,
  0.00109172) -- (-0.50316, 0.000983151) -- (-0.502838,
  0.000885425) -- (-0.502549, 0.00079746) -- (-0.50229,
  0.000718265) -- (-0.502057, 0.000646966) -- (-0.501848,
  0.000582765) -- (-0.501661, 0.000524954) -- (-0.501492,
  0.000472893) -- (-0.501341, 0.000426005) -- (-0.501206,
  0.000383778) -- (-0.501084, 0.000345743) -- (-0.500975,
  0.000311483) -- (-0.500876, 0.000280624) -- (-0.500788,
  0.000252826) -- (-0.500709, 0.000227786) -- (-0.500637,
  0.000205227) -- (-0.500573, 0.000184907) -- (-0.500516,
  0.000166598) -- (-0.500464, 0.000150106) -- (-0.500418,
  0.000135245) -- (-0.500376, 0.000121858) -- (-0.500338,
  0.000109796) -- (-0.500304, 0.0000989293) -- (-0.500274,
  0.000089138) -- (-0.500246, 0.0000803161) -- (-0.500222,
  0.0000723682) -- (-0.5002, 0.0000652065) -- (-0.50018,
  0.0000587546) -- (-0.500162, 0.0000529404) -- (-0.500146,
  0.0000477024) -- (-0.500131, 0.0000429823) -- (-0.500118,
  0.0000387295) -- (-0.500106, 0.0000348976) -- (-0.500096,
  0.0000314447) -- (-0.500086, 0.0000283338) -- (-0.500078,
  0.0000255304) -- (-0.50007, 0.0000230047) -- (-0.500063,
  0.0000207285) -- (-0.500057, 0.0000186778) -- (-0.500051,
  0.0000168304) -- (-0.500046, 0.0000151651) -- (-0.500041,
  0.0000136648) -- (-0.500037, 0.0000123131);

     \draw[latex-](0.505107, 0.883249) -- (0.372594, 0.892417);

%%%%%SEGUNDA ORBITA
\draw (0., 0.1) -- (-0.0731985, 0.0993133) -- (-0.143199,
  0.097308) -- (-0.20744, 0.0941365) -- (-0.264357,
  0.0900174) -- (-0.313381, 0.0851971) -- (-0.354701,
  0.079918) -- (-0.388972, 0.0743961) -- (-0.41705,
  0.0688107) -- (-0.439838, 0.0633018) -- (-0.458183,
  0.0579727) -- (-0.472837, 0.052895) -- (-0.484448,
  0.0481143) -- (-0.493562, 0.0436559) -- (-0.500635,
  0.0395296) -- (-0.506045, 0.0357341) -- (-0.510104,
  0.0322601) -- (-0.513071, 0.0290931) -- (-0.515157,
  0.0262152) -- (-0.516538, 0.0236068) -- (-0.517358,
  0.0212476) -- (-0.517735, 0.0191172) -- (-0.517766,
  0.017196) -- (-0.517532, 0.0134651) -- (-0.517097,
  0.013907) -- (-0.516514, 0.0125052) -- (-0.515825,
  0.0112445) -- (-0.515065, 0.0101112) -- (-0.514262,
  0.00909247) -- (-0.513437, 0.00817694) -- (-0.512608,
  0.00735417) -- (-0.511787, 0.00661477) -- (-0.510984,
  0.00595026) -- (-0.510207, 0.00535301) -- (-0.509462,
  0.00481621) -- (-0.508751, 0.00433363) -- (-0.508077,
  0.0038998) -- (-0.507442, 0.0035097) -- (-0.506846,
  0.00315892) -- (-0.506287, 0.00284344) -- (-0.505767,
  0.00255966) -- (-0.505283, 0.00230439) -- (-0.504834,
  0.00207471) -- (-0.504419, 0.00186806) -- (-0.504036,
  0.0016821) -- (-0.503682, 0.00151473) -- (-0.503357,
  0.00136409) -- (-0.503059, 0.0012285) -- (-0.502784,
  0.00110643) -- (-0.502533, 0.000996534) -- (-0.502303,
  0.000897589) -- (-0.502093, 0.000808498) -- (-0.501901,
  0.000728272) -- (-0.501726, 0.000656028) -- (-0.501566,
  0.000590967) -- (-0.501421, 0.00053237) -- (-0.501288,
  0.000479596) -- (-0.501168, 0.000432062) -- (-0.501058,
  0.000389246) -- (-0.500958, 0.00035068) -- (-0.500868,
  0.00031594) -- (-0.500786, 0.000284646) -- (-0.500711,
  0.000256454) -- (-0.500643, 0.000231059) -- (-0.500582,
  0.000208179) -- (-0.500526, 0.000187568) -- (-0.500476,
  0.000168998) -- (-0.50043, 0.000152268) -- (-0.500389,
  0.000137195) -- (-0.500351, 0.000123616) -- (-0.500318,
  0.00011138) -- (-0.500287, 0.000100357) -- (-0.500259,
  0.0000904237) -- (-0.500234, 0.0000814751) -- (-0.500211,
  0.0000734114) -- (-0.500191, 0.0000661468) -- (-0.500172,
  0.0000596008) -- (-0.500156, 0.0000537032) -- (-0.50014,
  0.0000483891) -- (-0.500127, 0.0000436009) -- (-0.500114,
  0.0000392867) -- (-0.500103, 0.0000353993) -- (-0.500093,
  0.0000318976) -- (-0.500084, 0.0000287421) -- (-0.500076,
  0.0000258996) -- (-0.500068, 0.0000233383) -- (-0.500062,
  0.0000210288) -- (-0.500056, 0.0000189481) -- (-0.50005,
  0.0000170734) -- (-0.500045, 0.0000153838) -- (-0.500041,
  0.0000138619) -- (-0.500037, 0.0000124905) -- (-0.500033,
  0.0000112548) -- (-0.50003, 0.0000101417);

    \draw (0., 0.1) -- (0.0731985, 0.0993133) -- (0.143199,
  0.097308) -- (0.20744, 0.0941365) -- (0.264357,
  0.0900174) -- (0.313381, 0.0851971) -- (0.354701,
  0.079918) -- (0.388972, 0.0743961) -- (0.41705,
  0.0688107) -- (0.439838, 0.0633018) -- (0.458183,
  0.0579727) -- (0.472837, 0.052895) -- (0.484448,
  0.0481143) -- (0.493562, 0.0436559) -- (0.500635,
  0.0395296) -- (0.506045, 0.0357341) -- (0.510104,
  0.0322601) -- (0.513071, 0.0290931) -- (0.515157,
  0.0262152) -- (0.516538, 0.0236068) -- (0.517358,
  0.0212476) -- (0.517735, 0.0191172) -- (0.517766,
  0.017196) -- (0.517532, 0.0134651) -- (0.517097,
  0.013907) -- (0.516514, 0.0125052) -- (0.515825,
  0.0112445) -- (0.515065, 0.0101112) -- (0.514262,
  0.00909247) -- (0.513437, 0.00817694) -- (0.512608,
  0.00735417) -- (0.511787, 0.00661477) -- (0.510984,
  0.00595026) -- (0.510207, 0.00535301) -- (0.509462,
  0.00481621) -- (0.508751, 0.00433363) -- (0.508077,
  0.0038998) -- (0.507442, 0.0035097) -- (0.506846,
  0.00315892) -- (0.506287, 0.00284344) -- (0.505767,
  0.00255966) -- (0.505283, 0.00230439) -- (0.504834,
  0.00207471) -- (0.504419, 0.00186806) -- (0.504036,
  0.0016821) -- (0.503682, 0.00151473) -- (0.503357,
  0.00136409) -- (0.503059, 0.0012285) -- (0.502784,
  0.00110643) -- (0.502533, 0.000996534) -- (0.502303,
  0.000897589) -- (0.502093, 0.000808498) -- (0.501901,
  0.000728272) -- (0.501726, 0.000656028) -- (0.501566,
  0.000590967) -- (0.501421, 0.00053237) -- (0.501288,
  0.000479596) -- (0.501168, 0.000432062) -- (0.501058,
  0.000389246) -- (0.500958, 0.00035068) -- (0.500868,
  0.00031594) -- (0.500786, 0.000284646) -- (0.500711,
  0.000256454) -- (0.500643, 0.000231059) -- (0.500582,
  0.000208179) -- (0.500526, 0.000187568) -- (0.500476,
  0.000168998) -- (0.50043, 0.000152268) -- (0.500389,
  0.000137195) -- (0.500351, 0.000123616) -- (0.500318,
  0.00011138) -- (0.500287, 0.000100357) -- (0.500259,
  0.0000904237) -- (0.500234, 0.0000814751) -- (0.500211,
  0.0000734114) -- (0.500191, 0.0000661468) -- (0.500172,
  0.0000596008) -- (0.500156, 0.0000537032) -- (0.50014,
  0.0000483891) -- (0.500127, 0.0000436009) -- (0.500114,
  0.0000392867) -- (0.500103, 0.0000353993) -- (0.500093,
  0.0000318976) -- (0.500084, 0.0000287421) -- (0.500076,
  0.0000258996) -- (0.500068, 0.0000233383) -- (0.500062,
  0.0000210288) -- (0.500056, 0.0000189481) -- (0.50005,
  0.0000170734) -- (0.500045, 0.0000153838) -- (0.500041,
  0.0000138619) -- (0.500037, 0.0000124905) -- (0.500033,
  0.0000112548);

     \draw[latex-](0.354701,  0.079918) -- (0.313381, 0.0851971);

        \draw (0., 0.5) -- (0.15624, 0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0139758) -- (0.53828,
  0.0132996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0139758) -- (-0.53828, 0.0132996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

     \draw[latex-](0.493665, 0.442288) -- (0.407669, 0.465664);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.013);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.013);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.02);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.013);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.013);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.013);

 \fill[color=gray!110!black] (-1/2 + 1/3, 0.0) circle (0.02);
 \fill[color=gray!110!black] (-1/2 + 2/3, 0.0) circle (0.02);
 \fill[color=gray!110!black] (1/2 + 1/4, 0.0) circle (0.02);

    \end{scope}

    \begin{scope}[xshift=6cm]
 \draw (-1.0,0.0) -- (1.0,0.0);
 \draw (-1.0,1.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (-1.0,0.0) -- (-1.0,1.0);
 \draw[color=gray!110!black,line width=1.6] (1.0,0.0) -- (1.0,1.0);

 \draw[-latex] (0.7, 0.0) -- (0.71, 0.0);
 \draw[-latex] (-0.86, 0.0) -- (-0.85, 0.0);
 \draw[-latex] (-0.86 + 0.25, 0.0) -- (-0.85 + 0.25, 0.0);
 \draw[-latex] (0.01, 1.0) -- (-0.01, 1.0);
 \draw[-latex] (0.01, 0.0) -- (-0.01, 0.0);

\draw (0., 0.9) -- (0.200613, 0.898077) -- (0.372594,
  0.892417) -- (0.505107, 0.883249) -- (0.602276,
  0.870758) -- (0.672829, 0.855012) -- (0.724555,
  0.835982) -- (0.763098, 0.813585) -- (0.792275,
  0.787734) -- (0.814619, 0.758383) -- (0.831815,
  0.725568) -- (0.844985, 0.689445) -- (0.854884,
  0.65031) -- (0.862014, 0.60862) -- (0.866707, 0.56498) -- (0.869173,
   0.520125) -- (0.869542, 0.474869) -- (0.867884,
  0.430055) -- (0.864237, 0.38649) -- (0.858623,
  0.344888) -- (0.851071, 0.305824) -- (0.841628,
  0.269715) -- (0.830381, 0.236807) -- (0.817468,
  0.20719) -- (0.803081, 0.180824) -- (0.787465,
  0.157562) -- (0.77091, 0.137191) -- (0.753732,
  0.11945) -- (0.736253, 0.104065) -- (0.718783,
  0.0907575) -- (0.701598, 0.0792654) -- (0.684934,
  0.0693453) -- (0.668978, 0.0607789) -- (0.653866,
  0.0533736) -- (0.639688, 0.0469619) -- (0.626493,
  0.0414) -- (0.614298, 0.0365646) -- (0.603091,
  0.0323511) -- (0.592843, 0.0286709) -- (0.583509,
  0.025449) -- (0.575038, 0.0226216) -- (0.567369,
  0.020135) -- (0.560444, 0.0179434) -- (0.554203,
  0.0160081) -- (0.548586, 0.0132959) -- (0.543538,
  0.0127784) -- (0.539006, 0.0114314) -- (0.53494,
  0.0102339) -- (0.531295, 0.00916808) -- (0.528029,
  0.00821815) -- (0.525104, 0.00737064) -- (0.522485,
  0.00661373) -- (0.52014, 0.00593713) -- (0.518041,
  0.00533183) -- (0.516162, 0.00478992) -- (0.514481,
  0.00430444) -- (0.512976, 0.00386925) -- (0.51163,
  0.00347893) -- (0.510424, 0.00312868) -- (0.509345,
  0.00281427) -- (0.508379, 0.00253192) -- (0.507514,
  0.00227826) -- (0.506739, 0.00205031) -- (0.506046,
  0.00184541) -- (0.505424, 0.00166117) -- (0.504867,
  0.00149549) -- (0.504368, 0.00134645) -- (0.503921,
  0.00121237) -- (0.50352, 0.00109172) -- (0.50316,
  0.000983151) -- (0.502838, 0.000885425) -- (0.502549,
  0.00079746) -- (0.50229, 0.000718265) -- (0.502057,
  0.000646966) -- (0.501848, 0.000582765) -- (0.501661,
  0.000524954) -- (0.501492, 0.000472893) -- (0.501341,
  0.000426005) -- (0.501206, 0.000383778) -- (0.501084,
  0.000345743) -- (0.500975, 0.000311483) -- (0.500876,
  0.000280624) -- (0.500788, 0.000252826) -- (0.500709,
  0.000227786) -- (0.500637, 0.000205227) -- (0.500573,
  0.000184907) -- (0.500516, 0.000166598) -- (0.500464,
  0.000150106) -- (0.500418, 0.000135245) -- (0.500376,
  0.000121858) -- (0.500338, 0.000109796) -- (0.500304,
  0.0000989293) -- (0.500274, 0.000089138) -- (0.500246,
  0.0000803161) -- (0.500222, 0.0000723682) -- (0.5002,
  0.0000652065) -- (0.50018, 0.0000587546) -- (0.500162,
  0.0000529404) -- (0.500146, 0.0000477024) -- (0.500131,
  0.0000429823) -- (0.500118, 0.0000387295) -- (0.500106,
  0.0000348976) -- (0.500096, 0.0000314447) -- (0.500086,
  0.0000283338) -- (0.500078, 0.0000255304) -- (0.50007,
  0.0000230047) -- (0.500063, 0.0000207285) -- (0.500057,
  0.0000186778) -- (0.500051, 0.0000168304) -- (0.500046,
  0.0000151651) -- (0.500041, 0.0000136648) -- (0.500037, 0.0000123131);

\draw (0., 0.9) -- (-0.200613, 0.898077) -- (-0.372594,
  0.892417) -- (-0.505107, 0.883249) -- (-0.602276,
  0.870758) -- (-0.672829, 0.855012) -- (-0.724555,
  0.835982) -- (-0.763098, 0.813585) -- (-0.792275,
  0.787734) -- (-0.814619, 0.758383) -- (-0.831815,
  0.725568) -- (-0.844985, 0.689445) -- (-0.854884,
  0.65031) -- (-0.862014, 0.60862) -- (-0.866707,
  0.56498) -- (-0.869173, 0.520125) -- (-0.869542,
  0.474869) -- (-0.867884, 0.430055) -- (-0.864237,
  0.38649) -- (-0.858623, 0.344888) -- (-0.851071,
  0.305824) -- (-0.841628, 0.269715) -- (-0.830381,
  0.236807) -- (-0.817468, 0.20719) -- (-0.803081,
  0.180824) -- (-0.787465, 0.157562) -- (-0.77091,
  0.137191) -- (-0.753732, 0.11945) -- (-0.736253,
  0.104065) -- (-0.718783, 0.0907575) -- (-0.701598,
  0.0792654) -- (-0.684934, 0.0693453) -- (-0.668978,
  0.0607789) -- (-0.653866, 0.0533736) -- (-0.639688,
  0.0469619) -- (-0.626493, 0.0414) -- (-0.614298,
  0.0365646) -- (-0.603091, 0.0323511) -- (-0.592843,
  0.0286709) -- (-0.583509, 0.025449) -- (-0.575038,
  0.0226216) -- (-0.567369, 0.020135) -- (-0.560444,
  0.0179434) -- (-0.554203, 0.0160081) -- (-0.548586,
  0.0132959) -- (-0.543538, 0.0127784) -- (-0.539006,
  0.0114314) -- (-0.53494, 0.0102339) -- (-0.531295,
  0.00916808) -- (-0.528029, 0.00821815) -- (-0.525104,
  0.00737064) -- (-0.522485, 0.00661373) -- (-0.52014,
  0.00593713) -- (-0.518041, 0.00533183) -- (-0.516162,
  0.00478992) -- (-0.514481, 0.00430444) -- (-0.512976,
  0.00386925) -- (-0.51163, 0.00347893) -- (-0.510424,
  0.00312868) -- (-0.509345, 0.00281427) -- (-0.508379,
  0.00253192) -- (-0.507514, 0.00227826) -- (-0.506739,
  0.00205031) -- (-0.506046, 0.00184541) -- (-0.505424,
  0.00166117) -- (-0.504867, 0.00149549) -- (-0.504368,
  0.00134645) -- (-0.503921, 0.00121237) -- (-0.50352,
  0.00109172) -- (-0.50316, 0.000983151) -- (-0.502838,
  0.000885425) -- (-0.502549, 0.00079746) -- (-0.50229,
  0.000718265) -- (-0.502057, 0.000646966) -- (-0.501848,
  0.000582765) -- (-0.501661, 0.000524954) -- (-0.501492,
  0.000472893) -- (-0.501341, 0.000426005) -- (-0.501206,
  0.000383778) -- (-0.501084, 0.000345743) -- (-0.500975,
  0.000311483) -- (-0.500876, 0.000280624) -- (-0.500788,
  0.000252826) -- (-0.500709, 0.000227786) -- (-0.500637,
  0.000205227) -- (-0.500573, 0.000184907) -- (-0.500516,
  0.000166598) -- (-0.500464, 0.000150106) -- (-0.500418,
  0.000135245) -- (-0.500376, 0.000121858) -- (-0.500338,
  0.000109796) -- (-0.500304, 0.0000989293) -- (-0.500274,
  0.000089138) -- (-0.500246, 0.0000803161) -- (-0.500222,
  0.0000723682) -- (-0.5002, 0.0000652065) -- (-0.50018,
  0.0000587546) -- (-0.500162, 0.0000529404) -- (-0.500146,
  0.0000477024) -- (-0.500131, 0.0000429823) -- (-0.500118,
  0.0000387295) -- (-0.500106, 0.0000348976) -- (-0.500096,
  0.0000314447) -- (-0.500086, 0.0000283338) -- (-0.500078,
  0.0000255304) -- (-0.50007, 0.0000230047) -- (-0.500063,
  0.0000207285) -- (-0.500057, 0.0000186778) -- (-0.500051,
  0.0000168304) -- (-0.500046, 0.0000151651) -- (-0.500041,
  0.0000136648) -- (-0.500037, 0.0000123131);

     \draw[-latex](0.505107, 0.883249) -- (0.372594, 0.892417);

%%%%%SEGUNDA ORBITA
\draw (0., 0.1) -- (-0.0731985, 0.0993133) -- (-0.143199,
  0.097308) -- (-0.20744, 0.0941365) -- (-0.264357,
  0.0900174) -- (-0.313381, 0.0851971) -- (-0.354701,
  0.079918) -- (-0.388972, 0.0743961) -- (-0.41705,
  0.0688107) -- (-0.439838, 0.0633018) -- (-0.458183,
  0.0579727) -- (-0.472837, 0.052895) -- (-0.484448,
  0.0481143) -- (-0.493562, 0.0436559) -- (-0.500635,
  0.0395296) -- (-0.506045, 0.0357341) -- (-0.510104,
  0.0322601) -- (-0.513071, 0.0290931) -- (-0.515157,
  0.0262152) -- (-0.516538, 0.0236068) -- (-0.517358,
  0.0212476) -- (-0.517735, 0.0191172) -- (-0.517766,
  0.017196) -- (-0.517532, 0.0134651) -- (-0.517097,
  0.013907) -- (-0.516514, 0.0125052) -- (-0.515825,
  0.0112445) -- (-0.515065, 0.0101112) -- (-0.514262,
  0.00909247) -- (-0.513437, 0.00817694) -- (-0.512608,
  0.00735417) -- (-0.511787, 0.00661477) -- (-0.510984,
  0.00595026) -- (-0.510207, 0.00535301) -- (-0.509462,
  0.00481621) -- (-0.508751, 0.00433363) -- (-0.508077,
  0.0038998) -- (-0.507442, 0.0035097) -- (-0.506846,
  0.00315892) -- (-0.506287, 0.00284344) -- (-0.505767,
  0.00255966) -- (-0.505283, 0.00230439) -- (-0.504834,
  0.00207471) -- (-0.504419, 0.00186806) -- (-0.504036,
  0.0016821) -- (-0.503682, 0.00151473) -- (-0.503357,
  0.00136409) -- (-0.503059, 0.0012285) -- (-0.502784,
  0.00110643) -- (-0.502533, 0.000996534) -- (-0.502303,
  0.000897589) -- (-0.502093, 0.000808498) -- (-0.501901,
  0.000728272) -- (-0.501726, 0.000656028) -- (-0.501566,
  0.000590967) -- (-0.501421, 0.00053237) -- (-0.501288,
  0.000479596) -- (-0.501168, 0.000432062) -- (-0.501058,
  0.000389246) -- (-0.500958, 0.00035068) -- (-0.500868,
  0.00031594) -- (-0.500786, 0.000284646) -- (-0.500711,
  0.000256454) -- (-0.500643, 0.000231059) -- (-0.500582,
  0.000208179) -- (-0.500526, 0.000187568) -- (-0.500476,
  0.000168998) -- (-0.50043, 0.000152268) -- (-0.500389,
  0.000137195) -- (-0.500351, 0.000123616) -- (-0.500318,
  0.00011138) -- (-0.500287, 0.000100357) -- (-0.500259,
  0.0000904237) -- (-0.500234, 0.0000814751) -- (-0.500211,
  0.0000734114) -- (-0.500191, 0.0000661468) -- (-0.500172,
  0.0000596008) -- (-0.500156, 0.0000537032) -- (-0.50014,
  0.0000483891) -- (-0.500127, 0.0000436009) -- (-0.500114,
  0.0000392867) -- (-0.500103, 0.0000353993) -- (-0.500093,
  0.0000318976) -- (-0.500084, 0.0000287421) -- (-0.500076,
  0.0000258996) -- (-0.500068, 0.0000233383) -- (-0.500062,
  0.0000210288) -- (-0.500056, 0.0000189481) -- (-0.50005,
  0.0000170734) -- (-0.500045, 0.0000153838) -- (-0.500041,
  0.0000138619) -- (-0.500037, 0.0000124905) -- (-0.500033,
  0.0000112548) -- (-0.50003, 0.0000101417);

    \draw (0., 0.1) -- (0.0731985, 0.0993133) -- (0.143199,
  0.097308) -- (0.20744, 0.0941365) -- (0.264357,
  0.0900174) -- (0.313381, 0.0851971) -- (0.354701,
  0.079918) -- (0.388972, 0.0743961) -- (0.41705,
  0.0688107) -- (0.439838, 0.0633018) -- (0.458183,
  0.0579727) -- (0.472837, 0.052895) -- (0.484448,
  0.0481143) -- (0.493562, 0.0436559) -- (0.500635,
  0.0395296) -- (0.506045, 0.0357341) -- (0.510104,
  0.0322601) -- (0.513071, 0.0290931) -- (0.515157,
  0.0262152) -- (0.516538, 0.0236068) -- (0.517358,
  0.0212476) -- (0.517735, 0.0191172) -- (0.517766,
  0.017196) -- (0.517532, 0.0134651) -- (0.517097,
  0.013907) -- (0.516514, 0.0125052) -- (0.515825,
  0.0112445) -- (0.515065, 0.0101112) -- (0.514262,
  0.00909247) -- (0.513437, 0.00817694) -- (0.512608,
  0.00735417) -- (0.511787, 0.00661477) -- (0.510984,
  0.00595026) -- (0.510207, 0.00535301) -- (0.509462,
  0.00481621) -- (0.508751, 0.00433363) -- (0.508077,
  0.0038998) -- (0.507442, 0.0035097) -- (0.506846,
  0.00315892) -- (0.506287, 0.00284344) -- (0.505767,
  0.00255966) -- (0.505283, 0.00230439) -- (0.504834,
  0.00207471) -- (0.504419, 0.00186806) -- (0.504036,
  0.0016821) -- (0.503682, 0.00151473) -- (0.503357,
  0.00136409) -- (0.503059, 0.0012285) -- (0.502784,
  0.00110643) -- (0.502533, 0.000996534) -- (0.502303,
  0.000897589) -- (0.502093, 0.000808498) -- (0.501901,
  0.000728272) -- (0.501726, 0.000656028) -- (0.501566,
  0.000590967) -- (0.501421, 0.00053237) -- (0.501288,
  0.000479596) -- (0.501168, 0.000432062) -- (0.501058,
  0.000389246) -- (0.500958, 0.00035068) -- (0.500868,
  0.00031594) -- (0.500786, 0.000284646) -- (0.500711,
  0.000256454) -- (0.500643, 0.000231059) -- (0.500582,
  0.000208179) -- (0.500526, 0.000187568) -- (0.500476,
  0.000168998) -- (0.50043, 0.000152268) -- (0.500389,
  0.000137195) -- (0.500351, 0.000123616) -- (0.500318,
  0.00011138) -- (0.500287, 0.000100357) -- (0.500259,
  0.0000904237) -- (0.500234, 0.0000814751) -- (0.500211,
  0.0000734114) -- (0.500191, 0.0000661468) -- (0.500172,
  0.0000596008) -- (0.500156, 0.0000537032) -- (0.50014,
  0.0000483891) -- (0.500127, 0.0000436009) -- (0.500114,
  0.0000392867) -- (0.500103, 0.0000353993) -- (0.500093,
  0.0000318976) -- (0.500084, 0.0000287421) -- (0.500076,
  0.0000258996) -- (0.500068, 0.0000233383) -- (0.500062,
  0.0000210288) -- (0.500056, 0.0000189481) -- (0.50005,
  0.0000170734) -- (0.500045, 0.0000153838) -- (0.500041,
  0.0000138619) -- (0.500037, 0.0000124905) -- (0.500033,
  0.0000112548);

     \draw[-latex](0.354701,  0.079918) -- (0.313381, 0.0851971);

        \draw (0., 0.5) -- (0.15624, 0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0139758) -- (0.53828,
  0.0132996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0139758) -- (-0.53828, 0.0132996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

     \draw[-latex](0.493665, 0.442288) -- (0.407669, 0.465664);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.013);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.02);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.02);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.02);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.013);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.013);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.013);

    \end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1.7, xscale=1.1]

%%%%%%%%%%% f_{1,3}
 \draw[line width=1.1] (-1.0,0.0) -- (1.0,0.0);
 \draw[line width=1.1] (-1.0,0.0) -- (-1.0,3.5);
 \draw[line width=1.1] (1.0,0.0) -- (1.0,3.5);
 \draw[line width=0.75, color=gray] (0.0,0.0) -- (0.0,3.5);

 \draw[line width=1.1,latex-] (-1.0, 1.5339) -- (-1.0, 1.58026);
 \draw[line width=1.1, latex-] (1.0, 1.5339) -- (1.0, 1.58026);
 \draw[line width=0.75, color=gray, latex-] (0.0, 1.5339) -- (0.0, 1.58026);
 \draw[line width=1.1, latex-] (-0.5, 0.0) -- (-0.51, 0.0);

\fill[color=gray!110!black] (0.0,0.0) circle (0.0113);
\fill[color=gray!110!black] (1.0,0.0) circle (0.0113);
\fill[color=gray!110!black] (1.0/2.0,0.0) circle (0.0113);
\fill[color=gray!110!black] (-1.0,0.0) circle (0.0113);

        %%%% f_{0,1}

\begin{scope}[xshift=2cm]
     \draw[line width=1.1] (-1.0,0.0) -- (1.0,0.0);
   %\draw (-1.0,0.0) -- (-1.0,3.5);
   \draw[line width=1.1] (1.0,0.0) -- (1.0,3.5);
   \draw[line width=0.75, color=gray] (0.0,0.0) -- (0.0,3.5);
   \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (0.0,0.0);

 %\draw[latex-] (-1.0, 1.5339) -- (-1.0, 1.58026);
 \draw[latex-, line width=1.1] (1.0, 1.5339) -- (1.0, 1.58026);
 \draw[line width=0.75, color=gray, latex-] (0.0, 1.5339) -- (0.0, 1.58026);
 \draw[latex-, line width=1.1] (0.5, 0.0) -- (0.51, 0.0);

    \fill[color=gray!110!black] (0.0,0.0) circle (0.0113);
    \fill[color=gray!110!black] (1.0,0.0) circle (0.0113);
    \fill[color=gray!110!black] (-1.0,0.0) circle (0.0113);
    \end{scope}

    %%%%%%%%%% f_{0,0}

\begin{scope}[xshift=4cm]
    \draw[line width=1.1] (-1.0,0.0) -- (1.0,0.0);
  \draw[line width=1.1] (1.0,0.0) -- (1.0,3.5);
  \draw[line width=0.75, color=gray] (0.0,0.0) -- (0.0,3.5);
  \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (1.0,0.0);

 \draw[latex-, line width=1.1] (1.0, 1.5339) -- (1.0, 1.58026);
 \draw[line width=0.75, color=gray, latex-] (0.0, 1.5339) -- (0.0, 1.58026);
\end{scope}

    %%%%%%%%% f_{1,1}
 \begin{scope}[xshift=6cm]
 \draw[line width=1.1] (-1.0,0.0) -- (0.0,0.0);
 %\draw (-1.0,0.0) -- (-1.0,3.5);
 \draw[line width=1.1] (1.0,0.0) -- (1.0,3.5);
 \draw[line width=0.75, color=gray] (0.0,0.0) -- (0.0,3.5);
 \draw[color=gray!110!black,line width=1.2] (0.0,0.0) -- (1.0,0.0);

 \draw[latex-,line width=1.1] (-1.0, 1.5339) -- (-1.0, 1.58026);
 \draw[latex-,line width=1.1] (1.0, 1.5339) -- (1.0, 1.58026);
 \draw[line width=0.75, color=gray, latex-] (0.0, 1.5339) -- (0.0, 1.58026);
 \draw[latex-,line width=1.1] (-0.5, 0.0) -- (-0.51, 0.0);

    \fill[color=gray!110!black] (0.0,0.0) circle (0.0113);
    \fill[color=gray!110!black] (1.0,0.0) circle (0.0113);
    \fill[color=gray!110!black] (-1.0,0.0) circle (0.0113);
\end{scope}

\begin{scope}[xshift=-0.5cm, yshift=-1cm,xscale=0.5]
 \draw (-1.0,0.0) -- (1.0,0.0);
 \draw (-1.0,1.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (-1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (1.0,0.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (1.0,0.0);

\draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624,
0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

\draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624,
0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

\draw[line width=0.75, color=gray, latex-](0.493665, 0.442288) --
(0.407669, 0.465664);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

 \begin{scope}[xshift=0.25cm, yshift=-1cm,xscale=0.25]

 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (-1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (1.0,0.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (1.0,0.0) -- (1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (1.0,0.0);

\draw[-latex, line width=1.1] (0.01, 1.0) -- (-0.01, 1.0);

\draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624,
0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

\draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624,
0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

%\draw[line width=0.75, color=gray, -latex](0.493665, 0.442288) -- (0.407669, 0.465664);

    \draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) -- (0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

    \begin{scope}[xshift=0.75cm, yshift=-1cm,xscale=0.25]
 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (1.0,0.0);
 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (-1.0,1.0);
 %\draw[color=gray!110!black,line width=1.2] (1.0,0.0) -- (1.0,1.0);

 \draw[line width=1.1, -latex] (0.01, 1.0) -- (-0.01, 1.0);

\draw[line width=0.75, color=gray] (0., 0.5)     -- (0.15624,
0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

\draw[line width=0.75, color=gray] (0., 0.5)     -- (-0.15624,
0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

     %\draw[-latex,line width=0.75, color=gray](0.493665, 0.442288) -- (0.407669, 0.465664);;

    \draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) -- (0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

\begin{scope}[xshift=2.5cm, yshift=-1cm,xscale=0.5]
 \draw[line width=1.1] (-1.0/2.0,0.0) -- (1.0/2.0,0.0);

 \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (-1.0,1.0);
 \draw[color=gray!110!black,line width=1.2] (1.0,0.0) -- (1.0,1.0);

 \draw[-latex] (0.13, 0.0) -- (0.12, 0.0);
 \draw[-latex] (-0.33, 0.0) -- (-0.34, 0.0);

\draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624,
0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

%\draw[-latex,line width=0.75, color=gray](0.493665, 0.442288) -- (0.407669, 0.465664);
 \draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) -- (0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

    \begin{scope}[xshift=5.5cm, yshift=-1cm,xscale=0.5]
 \draw[line width=1.1] (-1.0,0.0) -- (-1.0/2.0, 0.0);
 \draw[line width=1.1] (1.0/2.0,0.0) -- (1.0, 0.0);

 \draw[latex-] (0.7, 0.0) -- (0.71, 0.0);
 \draw[latex-] (-0.86, 0.0) -- (-0.85, 0.0);

\draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624,
0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

     \draw[line width=0.75, color=gray, latex-](0.493665, 0.442288) -- (0.407669, 0.465664);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

    \begin{scope}[xshift=2.375cm, yshift=-2cm,xscale=0.125]

 \draw[color=gray!110!black,line width=1.2] (1.0,0.0) -- (1.0,1.0);

\draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624,
0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

\draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624,
0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

     %\draw[-latex,line width=0.75, color=gray](0.493665, 0.442288) -- (0.407669, 0.465664);;

    \draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) -- (0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

    \begin{scope}[xshift=2.625cm, yshift=-2cm,xscale=0.125]

 \draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624, 0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

\draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) --
(0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

\begin{scope}[xshift=5.125cm, yshift=-2cm,xscale=0.125]

 \draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624, 0.495889) -- (0.295124, 0.484037) -- (0.407669,
  0.465664) -- (0.493665, 0.442288) -- (0.557288,
  0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

    \draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) -- (0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0+1/4,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

    \begin{scope}[xshift=5.875cm, yshift=-2cm,xscale=0.125]

\draw[line width=0.75, color=gray] (0., 0.5) -- (0.15624,
0.495889) --
 (0.295124, 0.484037) -- (0.407669, 0.465664) -- (0.493665, 0.442288) --
 (0.557288, 0.415397) -- (0.603509, 0.386303) -- (0.636578,
  0.356119) -- (0.659728, 0.325759) -- (0.675322,
  0.295959) -- (0.685074, 0.267291) -- (0.690248,
  0.240171) -- (0.691797, 0.214879) -- (0.690466,
  0.191577) -- (0.686851, 0.170329) -- (0.681447,
  0.151118) -- (0.67467, 0.133873) -- (0.666877,
  0.11848) -- (0.658374, 0.104803) -- (0.649422,
  0.0926927) -- (0.640241, 0.0819958) -- (0.631015,
  0.0725639) -- (0.62189, 0.0642562) -- (0.612987,
  0.0569421) -- (0.604393, 0.0505031) -- (0.596175,
  0.0448327) -- (0.588377, 0.039836) -- (0.581029,
  0.0354295) -- (0.574143, 0.0315397) -- (0.567723,
  0.0281024) -- (0.561763, 0.0250615) -- (0.556249,
  0.0223682) -- (0.551166, 0.0199799) -- (0.546491,
  0.0178599) -- (0.542204, 0.0159758) -- (0.53828,
  0.0142996) -- (0.534695, 0.0128069) -- (0.531425,
  0.0114763) -- (0.528447, 0.0102891) -- (0.525737,
  0.00922897) -- (0.523275, 0.00828159) -- (0.52104,
  0.00743435) -- (0.519013, 0.00667613) -- (0.517175,
  0.00599717) -- (0.515511, 0.00538885) -- (0.514005,
  0.00484352) -- (0.512641, 0.00435442) -- (0.511409,
  0.00391558) -- (0.510294, 0.00352166) -- (0.509287,
  0.00316795) -- (0.508378, 0.00285022) -- (0.507556,
  0.00256474) -- (0.506814, 0.00230817) -- (0.506145,
  0.00207751) -- (0.505541, 0.00187011) -- (0.504995,
  0.00168357) -- (0.504503, 0.00151578) -- (0.50406,
  0.00136482) -- (0.50366, 0.00122899) -- (0.503299,
  0.00110674) -- (0.502973, 0.000996721) -- (0.50268,
  0.000897679) -- (0.502415, 0.000808522) -- (0.502177,
  0.000728248) -- (0.501962, 0.000655973) -- (0.501768,
  0.000590889) -- (0.501593, 0.000532281) -- (0.501436,
  0.0004795) -- (0.501294, 0.000431963) -- (0.501166,
  0.000389149) -- (0.501051, 0.000350582) -- (0.500947,
  0.000315848) -- (0.500853, 0.000284559) -- (0.500769,
  0.000256369) -- (0.500693, 0.00023098) -- (0.500624,
  0.000208104) -- (0.500562, 0.000187499) -- (0.500507,
  0.000168935) -- (0.500457, 0.00015221) -- (0.500411, 0.000137144);

    \draw[line width=0.75, color=gray] (0., 0.5) -- (-0.15624, 0.495889) -- (-0.295124,
  0.484037) -- (-0.407669, 0.465664) -- (-0.493665,
  0.442288) -- (-0.557288, 0.415397) -- (-0.603509,
  0.386303) -- (-0.636578, 0.356119) -- (-0.659728,
  0.325759) -- (-0.675322, 0.295959) -- (-0.685074,
  0.267291) -- (-0.690248, 0.240171) -- (-0.691797,
  0.214879) -- (-0.690466, 0.191577) -- (-0.686851,
  0.170329) -- (-0.681447, 0.151118) -- (-0.67467,
  0.133873) -- (-0.666877, 0.11848) -- (-0.658374,
  0.104803) -- (-0.649422, 0.0926927) -- (-0.640241,
  0.0819958) -- (-0.631015, 0.0725639) -- (-0.62189,
  0.0642562) -- (-0.612987, 0.0569421) -- (-0.604393,
  0.0505031) -- (-0.596175, 0.0448327) -- (-0.588377,
  0.039836) -- (-0.581029, 0.0354295) -- (-0.574143,
  0.0315397) -- (-0.567723, 0.0281024) -- (-0.561763,
  0.0250615) -- (-0.556249, 0.0223682) -- (-0.551166,
  0.0199799) -- (-0.546491, 0.0178599) -- (-0.542204,
  0.0159758) -- (-0.53828, 0.0142996) -- (-0.534695,
  0.0128069) -- (-0.531425, 0.0114763) -- (-0.528447,
  0.0102891) -- (-0.525737, 0.00922897) -- (-0.523275,
  0.00828159) -- (-0.52104, 0.00743435) -- (-0.519013,
  0.00667613) -- (-0.517175, 0.00599717) -- (-0.515511,
  0.00538885) -- (-0.514005, 0.00484352) -- (-0.512641,
  0.00435442) -- (-0.511409, 0.00391558) -- (-0.510294,
  0.00352166) -- (-0.509287, 0.00316795) -- (-0.508378,
  0.00285022) -- (-0.507556, 0.00256474) -- (-0.506814,
  0.00230817) -- (-0.506145, 0.00207751) -- (-0.505541,
  0.00187011) -- (-0.504995, 0.00168357) -- (-0.504503,
  0.00151578) -- (-0.50406, 0.00136482) -- (-0.50366,
  0.00122899) -- (-0.503299, 0.00110674) -- (-0.502973,
  0.000996721) -- (-0.50268, 0.000897679) -- (-0.502415,
  0.000808522) -- (-0.502177, 0.000728248) -- (-0.501962,
  0.000655973) -- (-0.501768, 0.000590889) -- (-0.501593,
  0.000532281) -- (-0.501436, 0.0004795) -- (-0.501294,
  0.000431963) -- (-0.501166, 0.000389149) -- (-0.501051,
  0.000350582) -- (-0.500947, 0.000315848) -- (-0.500853,
  0.000284559) -- (-0.500769, 0.000256369) -- (-0.500693,
  0.00023098) -- (-0.500624, 0.000208104) -- (-0.500562,
  0.000187499) -- (-0.500507, 0.000168935) -- (-0.500457,
  0.00015221) -- (-0.500411, 0.000137144) -- (-0.500371,
  0.000123567) -- (-0.500334, 0.000111337) -- (-0.500301,
  0.000100318) -- (-0.500271, 0.0000903889) -- (-0.500244,
  0.0000814445) -- (-0.50022, 0.0000733838) -- (-0.500198,
  0.0000661225) -- (-0.500179, 0.0000595793);

\draw[line width=0.75, color=gray, latex-](0.557288, 0.415397) --
(0.603509, 0.386303);

 \fill[color=gray!110!black] (-1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (-0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (0.5,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,0.0) circle (0.015);
 \fill[color=gray!110!black] (1.0,1.0) circle (0.015);
 \fill[color=gray!110!black] (-1.0,1.0) circle (0.015);

    \end{scope}

    \draw[fill=gray!110!black, draw=gray!110!black] (1.0,0.0) -- (2.0,0.0) -- (2.0,-1.0) -- (1.0,-1.0);
    \draw[fill=gray!110!black, draw=gray!110!black] (3.0,0.0) -- (5.0,0.0) -- (5.0,-1.0) -- (3.0,-1.0);
    \draw[fill=gray!110!black, draw=gray!110!black] (6.0,0.0) -- (7.0,0.0) -- (7.0,-1.0) -- (6.0,-1.0);

    \draw[fill=gray!110!black, draw=gray!110!black] (-1.0,-1.0) -- (2.25,-1.0) -- (2.25,-2.0) -- (-1.0,-2.0);
    \draw[fill=gray!110!black, draw=gray!110!black] (2.75,-1.0) -- (5.0,-1.0) -- (5.0,-2.0) -- (2.75,-2.0);
  \draw[fill=gray!110!black, draw=gray!110!black] (5.25,-1.0) -- (5.75,-1.0) -- (5.75,-2.0) -- (5.25,-2.0);

    \draw[fill=gray!110!black, draw=gray!110!black] (6.0,-1.0) -- (7.0,-1.0) -- (7.0,-2.0) -- (6.0,-2.0);

     \draw[color=gray!110!black,line width=1.2] (-1.0,-2.0) -- (7.0,-2.0);

    \draw[color=gray!110!black,line width=1.2] (-1.0,0.0) -- (-1.0,-2.0);
    \draw[color=gray!110!black,line width=1.2] (7.0,0.0) -- (7.0,-2.0);

    %Circunferencia transversal
    \draw[dashed] (-1.0,0.5) -- (-0.75,0.5);
    %\draw[dashed] (-0.75,1.0) -- (-0.75,-0.5);
    \draw[dashed] (-0.75,0.5) -- (-0.75,-0.58);
    \draw[dashed] (-0.75,-0.58) -- (-0.25,-0.58);
    \draw[dashed] (-0.25,-0.58) -- (-0.25,0.5);
  \draw[dashed] (-0.25,0.5) -- (0.125,0.5);
    \draw[dashed] (0.125,0.5) -- (0.125,-0.58);
    \draw[dashed] (0.125,-0.58) -- (0.375,-0.58);
    \draw[dashed] (0.375,-0.58) -- (0.375,0.5);
    \draw[dashed] (0.375,0.5) -- (0.625,0.5);
    \draw[dashed] (0.625,0.5) -- (0.625,-0.58);
    \draw[dashed] (0.625,-0.58) -- (0.875,-0.58);
    \draw[dashed] (0.875,-0.58) -- (0.875,0.5);
    \draw[dashed] (0.875,0.5) -- (2.25,0.5);
    \draw[dashed] (2.25,0.5) -- (2.25,-0.58);
    \draw[dashed] (2.25,-0.58) -- (2.25+0.0625,-0.58);
    \draw[dashed] (2.25+0.0625,-0.58) -- (2.25+0.0625,-1.58);
    \draw[dashed] (2.25+0.0625,-1.58) -- (2.375+0.0625,-1.58);
    \draw[dashed] (2.375+0.0625,-1.58) --(2.375+0.0625,-0.58) ;
    \draw[dashed] (2.375+0.0625,-0.58) -- (2.5+0.0625,-0.58);
    \draw[dashed] (2.5+0.0625,-0.58) -- (2.5+0.0625,-1.58);
    \draw[dashed] (2.5+0.0625,-1.58) -- (2.625+0.0625,-1.58);
    \draw[dashed] (2.625+0.0625,-1.58) -- (2.625+0.0625,-0.58);
    \draw[dashed] (2.625+0.0625,-0.58) -- (2.75,-0.58);
    \draw[dashed] (2.75,-0.58) -- (2.75,0.5);
    \draw[dashed] (2.75,0.5) -- (5.0+0.0625 ,0.5);
    \draw[dashed] (5.0+0.0625 ,0.5) -- (5.0+0.0625 ,-1.58);
    \draw[dashed] (5.0+0.0625 ,-1.58) -- (5.125+0.0625 ,-1.58);
    \draw[dashed] (5.125+0.0625 ,-1.58) -- (5.125+0.0625 ,-0.93);
    \draw[dashed] (5.125+0.0625 ,-0.93) -- (5.0+0.0625+0.750,-0.93);
    \draw[dashed] (5.0+0.0625+0.750,-0.93) -- (5.0+0.0625+0.750,-1.58);
    \draw[dashed] (5.0+0.0625+0.750,-1.58) -- (5.125+0.0625+0.750,-1.58);
    \draw[dashed] (5.125+0.0625+0.750,-1.58) -- (5.125+0.0625+0.750,0.5);
    \draw[dashed] (5.125+0.0625+0.750,0.5) -- (7.0,0.5);

    \node[scale=0.8] at (0.80,2.5) {$\Upsilon_1$};
    \node[scale=0.8] at (2.80,2.5) {$\Upsilon_2$};
    \node[scale=0.8] at (4.80,2.5) {$\Upsilon_3$};
    \node[scale=0.8] at (6.80,2.5) {$\Upsilon_4$};

        \node[scale=0.8, color=gray] at (-0.20,2.5) {$\Upsilon_1'$};
    \node[scale=0.8, color=gray] at (1.80,2.5) {$\Upsilon_2'$};
    \node[scale=0.8, color=gray] at (3.80,2.5) {$\Upsilon_3'$};
    \node[scale=0.8, color=gray] at (5.80,2.5) {$\Upsilon_4'$};

    \node[scale=0.8] at (-0.5,0.16) {\tiny{$\Upsilon_{1,1}$}};
    \node[scale=0.6] at (0.25,0.16) {\tiny{$\Upsilon_{1,2}$}};
    \node[scale=0.6] at (0.75,0.16) {\tiny{$\Upsilon_{1,3}$}};

    \node[scale=0.8] at (2.5,0.16) {\tiny{$\Upsilon_{2,1}$}};

    \node[scale=0.8] at (5.5,0.16) {\tiny{$\Upsilon_{4,1}$}};

        \node[scale=0.8, color=gray] at (-0.5,-0.36) {\tiny{$\Upsilon_{1,1}'$}};
    \node[scale=0.6, color=gray] at (0.25,-0.36) {\tiny{$\Upsilon_{1,2}'$}};
    \node[scale=0.6, color=gray] at (0.75,-0.36) {\tiny{$\Upsilon_{1,3}'$}};

    \node[scale=0.8, color=gray] at (2.5,-0.36) {\tiny{$\Upsilon_{2,1}'$}};

    \node[scale=0.8, color=gray] at (5.5,-0.36) {\tiny{$\Upsilon_{4,1}'$}};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=2.3]

    \draw[fill=gray!5!white, draw=gray!10!white] plot[color=white, smooth,samples=100,domain=-1.637:0.00]
    (\x,{sqrt(-((\x)^3))}) -- plot[color=white,smooth,samples=100,domain=0.00:-1.637] (\x,{2.1});
    \draw[fill=gray!5!white, draw=gray!10!white] plot[color=white,smooth,samples=100,domain=0.00:2.1] (\x,{2.1}) --
    plot[color=white,smooth,samples=100,domain=2.1:0.00]  (\x,{0});
    \draw[fill=gray!15!white, draw=gray!15!white] plot[color=blanco,smooth,samples=100,domain=-1.637:0.0]
    (\x,{-((\x)^(3.0))/(1.0+(\x)^(2.0))}) -- plot[color=blanco, smooth,samples=100,domain=0.0:-1.637] (\x,{sqrt(-((\x)^3))});
    \draw[fill=gray!15!white, draw=gray!15!white] plot[color=blanco,smooth,samples=100,domain=-2.1:-1.637]
    (\x,{-((\x)^(3.0))/(1.0+(\x)^(2.0))}) -- plot[color=blanco, smooth,samples=100,domain=-1.637:-2.1]  (\x,{2.1});
    \draw[fill=gray!30!white, draw=gray!30!white] plot[color=white,smooth,samples=100,domain=-1.637:0.0] (\x,{0}) --
    plot[color=white,smooth,samples=100,domain=0.0:-1.637]  (\x,{-sqrt(-((\x)^3)});
    \draw[fill=gray!30!white, draw=gray!30!white] plot[color=white,smooth,samples=100,domain=-2.1:-1.637] (\x,{0}) --
    plot[color=white,smooth,samples=100,domain=-1.637:-2.1]  (\x,{-2.1});
    \draw[fill=gray!30!white, draw=gray!30!white] plot[color=blanco,smooth,samples=100,domain=-2.1:0.0]
    (\x,{-((\x)^(3.0))/(1.0+(\x)^(2.0))}) -- plot[color=blanco, smooth,samples=100,domain=0.0:-2.1]  (\x,{0});
    \draw[fill=gray!55!white, draw=gray!55!white] plot[color=white,smooth,samples=100,domain=-1.637:0.0] (\x,{-2.1}) --
    plot[color=white,smooth,samples=100,domain=0.0:-1.637]  (\x,{-sqrt(-((\x)^3)});
    \draw[fill=gray!55!white, draw=gray!55!white] plot[color=blanco,smooth,samples=100,domain=0.00:2.1]
    (\x,{-((\x)^(3.0))/(1.0+(\x)^(2.0))}) -- plot[color=blanco, smooth,samples=100,domain=2.1:0.00]  (\x,{-2.1});
    \draw[fill=gray!75!white, draw=gray!70!white] plot[color=blanco,smooth,samples=100,domain=0.00:2.1]
    (\x,{-((\x)^(3.0))/(1.0+(\x)^(2.0))}) --
        plot[color=blanco, smooth,samples=100,domain=2.1:0.00]  (\x,{0});
 \draw (1,-0.05) -- (1,0.05);
 \draw (2.0,-0.05) -- (2.0,0.05);
 \draw (0,-0.05) -- (0,0.05);
 \draw (-1.0,-0.05) -- (-1.0,0.05);
 \draw (-2.0,-0.05) -- (-2.0,0.05);
 \draw (-0.05,1.0) -- (0.05,1.0);
 \draw (-0.05,2.0) -- (0.05,2.0);
 \draw (-0.05,-1.0) -- (0.05,-1.0);
 \draw (-0.05,-2.0) -- (0.05,-2.0);
 \draw (-0.05,0.0) -- (0.05,0.0);

    %EJES OX Y OY
 \draw[thick, color=black] (0,-2.1) -- (0,2.1);
 \draw[line width=1.2pt] (-2.1,0) -- (2.1,0);

%PUNTAS DE FLECHAS EN EL EJE OX
 \draw[-latex,line width=1.5pt] (-1.55,0.00) -- (-1.45,0.00);
 \draw[-latex,line width=1.5pt] (1.55,0.00) -- (1.45,0.00);

    \draw[dashed,line width=0.7pt,samples=100,domain=-2.1:2.1] plot(\x,{-((\x)^(3.0))/(1.0+(\x)^(2.0))});

    \draw[dashed,line width=0.7pt,smooth,samples=100,domain=-1.637:0.0] plot(\x,{sqrt(-((\x)^3)});

    \draw[dashed,line width=0.7pt,smooth,samples=100,domain=-1.637:0.0] plot(\x,{-sqrt(-((\x)^3)});

    \draw (-1.4,0.89) node {\faba};
    \draw (1.25,-0.712) node {\farr};
    \draw (-0.75,0.65) node {\fizq};
    \draw (-0.75,-0.65) node {\fder};

%NOMBRAMOS LAS 6 REGIONES DE ORIENTACIONES BIEN DEFINIDAS

 \node[color=black!70] at (0.5,1.65) [scale=0.7, style={circle,draw,inner sep=0.1}] {$U_1$};
 \node[color=black!70] at (-1.7,1.7) [scale=0.7, style={circle,draw,inner sep=1}] {{$U_2$}};
 \node[color=black!70] at (-1.85,1.0) [scale=0.7, style={circle,draw,inner sep=1}] {$U_3$};
 \node[color=black!70] at (-1.65,-1.0) [scale=0.7, style={circle,draw,inner sep=1}] {$U_4$};
 \node[color=black!70] at (0.5,-1.75) [scale=0.7, style={circle,draw,inner sep=1}] {$U_5$};
 \node[color=black!70] at (1.8,-0.8) [scale=0.7, style={circle,draw,inner sep=1}] {$U_6$};

 \node[color=black!70] at (1.0,1.325) [scale=0.9, style={rectangle,draw,inner sep=1}] {\SENW};
 \node[color=black!70] at (-1.26    ,1.125) [scale=0.9, style={rectangle,draw,inner sep=0.5}] {\nesw};
 \node[color=black!70] at (-1.35,0.25) [scale=0.9, style={rectangle,draw,inner sep=0.5}] {\NWSE};
 \node[color=black!70] at (-1.35,-0.5) [scale=0.9, style={rectangle,draw,inner sep=0.5}] {\NWSE};
 \node[color=black!70] at (-0.75,-1.25) [scale=0.9, style={rectangle,draw,inner sep=0.5}] {\SWNE};
 \node[color=black!70] at (1.5,-0.25) [scale=0.9, style={rectangle,draw,inner sep=0.5}] {\SENW};

%%%%%%ORBITA 1

 \draw[latex-, line width=0.9pt] (0.406151, 0.765683) -- (0.41112, 0.763363);

\draw[line width=0.9pt][line width=0.9pt] 
(0.1, 1.) -- (0.0978795, 1.00201) -- (0.0957425, 
  1.00404) -- (0.0935889, 1.00608) -- (0.0914182, 
  1.00814) -- (0.08923, 1.01021) -- (0.0870241, 
  1.01231) -- (0.0847999, 1.01442) -- (0.0825571, 
  1.01654) -- (0.0802954, 1.01869) -- (0.0780142, 
  1.02085) -- (0.0757132, 1.02304) -- (0.0733919, 
  1.02524) -- (0.0710498, 1.02746) -- (0.0686866, 
  1.0297) -- (0.0663017, 1.03196) -- (0.0638946, 
  1.03424) -- (0.0614648, 1.03653) -- (0.0590118, 
  1.03885) -- (0.0565351, 1.04119) -- (0.054034, 
  1.04356) -- (0.051508, 1.04594) -- (0.0489566, 
  1.04834) -- (0.046379, 1.05077) -- (0.0437747, 
  1.05322) -- (0.0411429, 1.05569) -- (0.0384831, 
  1.05819) -- (0.0357945, 1.06071) -- (0.0330764, 
  1.06325) -- (0.030328, 1.06582) -- (0.0275485, 
  1.06841) -- (0.0247372, 1.07103) -- (0.0218932, 
  1.07368) -- (0.0190157, 1.07635) -- (0.0161036, 
  1.07905) -- (0.0131562, 1.08177) -- (0.0101724, 
  1.08453) -- (0.00715123, 1.08731) -- (0.00409163, 
  1.09012) -- (0.000992544, 1.09296) -- (-0.00214715, 
  1.09582) -- (-0.00532868, 1.09872) -- (-0.00855325, 
  1.10165) -- (-0.0118221, 1.10462) -- (-0.0151366, 
  1.10761) -- (-0.0184981, 1.11064) -- (-0.021908, 
  1.1137) -- (-0.0253679, 1.11679) -- (-0.0288793, 
  1.11992) -- (-0.0324439, 1.12308) -- (-0.0360634, 
  1.12628) -- (-0.0397396, 1.12952) -- (-0.0434743, 
  1.13279) -- (-0.0472696, 1.1361) -- (-0.0511274, 
  1.13946) -- (-0.05505, 1.14285) -- (-0.0590396, 
  1.14628) -- (-0.0630987, 1.14975) -- (-0.0672296, 
  1.15327) -- (-0.0714351, 1.15683) -- (-0.075718, 
  1.16043) -- (-0.0800811, 1.16408) -- (-0.0845275, 
  1.16777) -- (-0.0890605, 1.17151) -- (-0.0936836, 
  1.1753) -- (-0.0984003, 1.17914) -- (-0.103215, 
  1.18303) -- (-0.10813, 1.18697) -- (-0.113152, 
  1.19096) -- (-0.118284, 1.19501) -- (-0.123532, 
  1.19911) -- (-0.1289, 1.20327) -- (-0.134395, 
  1.20749) -- (-0.140021, 1.21176) -- (-0.145786, 
  1.21609) -- (-0.151695, 1.22049) -- (-0.157757, 
  1.22495) -- (-0.163979, 1.22947) -- (-0.170369, 
  1.23406) -- (-0.176936, 1.23872) -- (-0.18369, 
  1.24345) -- (-0.190641, 1.24825) -- (-0.1978, 1.25312) -- (-0.20518,
   1.25806) -- (-0.212793, 1.26308) -- (-0.220654, 
  1.26818) -- (-0.228779, 1.27336) -- (-0.237184, 
  1.27862) -- (-0.245888, 1.28396) -- (-0.254911, 
  1.28939) -- (-0.264275, 1.29491) -- (-0.274006, 
  1.30052) -- (-0.28413, 1.30622) -- (-0.294678, 
  1.31201) -- (-0.305681, 1.31789) -- (-0.317179, 
  1.32387) -- (-0.329212, 1.32996) -- (-0.341827, 
  1.33614) -- (-0.355075, 1.34242) -- (-0.369016, 
  1.34881) -- (-0.383716, 1.35529) -- (-0.383716, 1.35529) -- (-0.399251, 1.36189) -- (-0.415706, 
  1.36858) -- (-0.43318, 1.37538) -- (-0.451785, 
  1.38228) -- (-0.47165, 1.38928) -- (-0.492924, 
  1.39637) -- (-0.515777, 1.40355) -- (-0.540408, 
  1.41081) -- (-0.567041, 1.41813) -- (-0.595936, 
  1.42551) -- (-0.627381, 1.43292) -- (-0.661697, 
  1.44034) -- (-0.699225, 1.44772) -- (-0.740303, 
  1.45502) -- (-0.785226, 1.46219) -- (-0.834172, 
  1.46914) -- (-0.8871, 1.47578) -- (-0.943611, 1.48199) -- (-1.00282,
   1.48765) -- (-1.06332, 1.49261) -- (-1.12328, 
  1.49675) -- (-1.18077, 1.49995) -- (-1.23414, 1.50216) -- (-1.2823, 
  1.50335) -- (-1.32478, 1.50355) -- (-1.36167, 1.50279) -- (-1.39336,
   1.50117) -- (-1.42044, 1.49875) -- (-1.4435, 1.49563) -- (-1.46312,
   1.49188) -- (-1.47984, 1.48758) -- (-1.4941, 1.4828) -- (-1.50628, 
  1.4776) -- (-1.51669, 1.47204) -- (-1.52561, 1.46616) -- (-1.53327, 
  1.46001) -- (-1.53984, 1.45361) -- (-1.54548, 1.44702) -- (-1.55033,
   1.44024) -- (-1.5545, 1.43332) -- (-1.55808, 1.42626) -- (-1.56115,
   1.4191) -- (-1.56379, 1.41184) -- (-1.56604, 1.4045) -- (-1.56797, 
  1.3971) -- (-1.56962, 1.38965) -- (-1.57102, 1.38215) -- (-1.57221, 
  1.37462) -- (-1.57321, 1.36706) -- (-1.57406, 1.35949) -- (-1.57478,
   1.3519) -- (-1.57537, 1.3443) -- (-1.57587, 1.3367) -- (-1.57628, 
  1.3291) -- (-1.57662, 1.32151) -- (-1.5769, 1.31393) -- (-1.57712, 
  1.30635) -- (-1.57731, 1.2988) -- (-1.57745, 1.29126) -- (-1.57757, 
  1.28374) -- (-1.57766, 1.27624) -- (-1.57773, 1.26877) -- (-1.57779,
   1.26132) -- (-1.57783, 1.2539) -- (-1.57786, 1.2465) -- (-1.57788, 
  1.23914) -- (-1.5779, 1.23181) -- (-1.57791, 1.22451) -- (-1.57792, 
  1.21724) -- (-1.57792, 1.21) -- (-1.57793, 1.2028) -- (-1.57793, 
  1.19564) -- (-1.57793, 1.18851) -- (-1.57793, 1.18142) -- (-1.57793,
   1.17437) -- (-1.57793, 1.16736) -- (-1.57793, 
  1.16038) -- (-1.57793, 1.15345) -- (-1.57793, 1.14656) -- (-1.57793,
   1.1397) -- (-1.57793, 1.13289) -- (-1.57793, 1.12612) -- (-1.57793,
   1.11939) -- (-1.57793, 1.11271) -- (-1.57793, 
  1.10607) -- (-1.57793, 1.09947) -- (-1.57793, 1.09292) -- (-1.57793,
   1.08641) -- (-1.57793, 1.07994) -- (-1.57793, 
  1.07352) -- (-1.57793, 1.06714) -- (-1.57793, 1.06081) -- (-1.57793,
   1.05452) -- (-1.57793, 1.04828) -- (-1.57792, 
  1.04208) -- (-1.57792, 1.03593) -- (-1.57791, 1.02983) -- (-1.5779, 
  1.02377) -- (-1.57789, 1.01775) -- (-1.57787, 1.01178) -- (-1.57787, 1.01178) -- (-1.57778, 0.994144) -- (-1.57761, 
  0.976919) -- (-1.57732, 0.960107) -- (-1.57683, 
  0.943708) -- (-1.5761, 0.927725) -- (-1.57503, 
  0.912162) -- (-1.57354, 0.897023) -- (-1.57158, 
  0.882313) -- (-1.56908, 0.868036) -- (-1.566, 
  0.854198) -- (-1.56233, 0.8408) -- (-1.55808, 0.827845) -- (-1.5533,
   0.815329) -- (-1.54805, 0.803249) -- (-1.54239, 
  0.791598) -- (-1.5364, 0.780366) -- (-1.53016, 
  0.769541) -- (-1.52373, 0.75911) -- (-1.51718, 
  0.749058) -- (-1.51056, 0.739369) -- (-1.50392, 
  0.730028) -- (-1.4973, 0.721018) -- (-1.49072, 
  0.712325) -- (-1.48422, 0.703932) -- (-1.4778, 
  0.695825) -- (-1.47149, 0.687989) -- (-1.46529, 
  0.680411) -- (-1.4592, 0.673079) -- (-1.45324, 
  0.665979) -- (-1.4474, 0.659101) -- (-1.44169, 
  0.652433) -- (-1.4361, 0.645966) -- (-1.43064, 
  0.639689) -- (-1.4253, 0.633594) -- (-1.42008, 
  0.627671) -- (-1.41498, 0.621915) -- (-1.40999, 
  0.616315) -- (-1.40511, 0.610866) -- (-1.40034, 
  0.605562) -- (-1.39568, 0.600394) -- (-1.39112, 
  0.595359) -- (-1.38665, 0.590449) -- (-1.38229, 
  0.585661) -- (-1.37801, 0.580989) -- (-1.37383, 
  0.576428) -- (-1.36973, 0.571973) -- (-1.36571, 
  0.567622) -- (-1.36178, 0.563369) -- (-1.35792, 
  0.559212) -- (-1.35414, 0.555145) -- (-1.35043, 
  0.551167) -- (-1.3468, 0.547274) -- (-1.34323, 
  0.543463) -- (-1.33973, 0.53973) -- (-1.33629, 
  0.536074) -- (-1.33292, 0.532492) -- (-1.3296, 
  0.52898) -- (-1.32635, 0.525538) -- (-1.32315, 
  0.522162) -- (-1.32001, 0.51885) -- (-1.31692, 
  0.515601) -- (-1.31389, 0.512411) -- (-1.3109, 
  0.509281) -- (-1.30796, 0.506207) -- (-1.30508, 
  0.503188) -- (-1.30223, 0.500222) -- (-1.29944, 
  0.497307) -- (-1.29668, 0.494443) -- (-1.29397, 
  0.491628) -- (-1.2913, 0.48886) -- (-1.28867, 
  0.486138) -- (-1.28608, 0.483461) -- (-1.28353, 
  0.480827) -- (-1.28101, 0.478235) -- (-1.27854, 
  0.475685) -- (-1.27609, 0.473174) -- (-1.27369, 
  0.470703) -- (-1.27131, 0.46827) -- (-1.26897, 
  0.465873) -- (-1.26666, 0.463513) -- (-1.26438, 
  0.461187) -- (-1.26213, 0.458896) -- (-1.25991, 
  0.456638) -- (-1.25772, 0.454413) -- (-1.25556, 
  0.45222) -- (-1.25343, 0.450058) -- (-1.25132, 
  0.447925) -- (-1.24924, 0.445823) -- (-1.24719, 
  0.443749) -- (-1.24516, 0.441704) -- (-1.24316, 
  0.439686) -- (-1.24118, 0.437695) -- (-1.23922, 
  0.435731) -- (-1.23729, 0.433792) -- (-1.23538, 
  0.431878) -- (-1.2335, 0.429989) -- (-1.23163, 
  0.428124) -- (-1.22979, 0.426283) -- (-1.22796, 
  0.424465) -- (-1.22616, 0.422669) -- (-1.22616, 0.422669) -- (-1.12277, 0.323596) -- (-1.06371, 
  0.270969) -- (-1.02337, 0.236983) -- (-0.993193, 
  0.212706) -- (-0.969318, 0.194248) -- (-0.949705, 
  0.179607) -- (-0.933149, 0.167628) -- (-0.918882, 
  0.157595) -- (-0.906387, 0.149034) -- (-0.895301, 
  0.141619) -- (-0.88536, 0.135117) -- (-0.876365, 
  0.129356) -- (-0.868164, 0.124207) -- (-0.860639, 
  0.119569) -- (-0.853693, 0.115363) -- (-0.847252, 
  0.111528) -- (-0.841251, 0.108012) -- (-0.835639, 
  0.104774) -- (-0.830373, 0.101779) -- (-0.825414, 
  0.0989996) -- (-0.820733, 0.0964105) -- (-0.816301, 
  0.0939915) -- (-0.812096, 0.091725) -- (-0.808098, 
  0.0895959) -- (-0.804287, 0.087591) -- (-0.80065, 
  0.0856989) -- (-0.797172, 0.0839095) -- (-0.793841, 
  0.0822141) -- (-0.790645, 0.0806047) -- (-0.787576, 
  0.0790746) -- (-0.784624, 0.0776175) -- (-0.781781, 
  0.0762278) -- (-0.77904, 0.0749007) -- (-0.776395, 
  0.0736316) -- (-0.77384, 0.0724165) -- (-0.771368, 
  0.0712518) -- (-0.768977, 0.0701342) -- (-0.766659, 
  0.0690605) -- (-0.764413, 0.0680282) -- (-0.762233, 
  0.0670345) -- (-0.760117, 0.0660773) -- (-0.75806, 
  0.0651543) -- (-0.75606, 0.0642637) -- (-0.754115, 
  0.0634036) -- (-0.75222, 0.0625724) -- (-0.750375, 
  0.0617685) -- (-0.748577, 0.0609905) -- (-0.746823, 
  0.060237) -- (-0.745111, 0.0595068) -- (-0.743441, 
  0.0587988) -- (-0.741809, 0.0581119) -- (-0.740215, 
  0.0574451) -- (-0.738657, 0.0567974) -- (-0.737133, 
  0.056168) -- (-0.735642, 0.055556) -- (-0.734183, 
  0.0549607) -- (-0.732754, 0.0543813) -- (-0.731355, 
  0.0538172) -- (-0.729984, 0.0532678) -- (-0.72864, 
  0.0527323) -- (-0.727322, 0.0522103) -- (-0.72603, 
  0.0517012) -- (-0.724762, 0.0512045) -- (-0.723518, 
  0.0507196) -- (-0.722296, 0.0502463) -- (-0.721097, 
  0.0497839) -- (-0.719919, 0.0493322) -- (-0.718761, 
  0.0488907) -- (-0.717624, 0.0484591) -- (-0.716506, 
  0.0480369) -- (-0.715407, 0.0476239) -- (-0.714326, 
  0.0472197) -- (-0.713262, 0.0468241) -- (-0.712216, 
  0.0464368) -- (-0.711186, 0.0460574) -- (-0.710173, 
  0.0456857) -- (-0.709175, 0.0453215) -- (-0.708192, 
  0.0449646) -- (-0.707224, 0.0446146) -- (-0.706271, 
  0.0442714) -- (-0.705332, 0.0439347) -- (-0.704406, 
  0.0436044) -- (-0.703493, 0.0432803) -- (-0.702594, 
  0.0429622) -- (-0.701707, 0.0426499) -- (-0.700833, 
  0.0423432) -- (-0.69997, 0.042042) -- (-0.699119, 
  0.0417461) -- (-0.698279, 0.0414554) -- (-0.697451, 
  0.0411697) -- (-0.696633, 0.0408889) -- (-0.695826, 
  0.0406129) -- (-0.69503, 0.0403414) -- (-0.694243, 
  0.0400745) -- (-0.693467, 0.039812) -- (-0.692699, 
  0.0395537) -- (-0.691942, 0.0392995) -- (-0.691193, 
  0.0390495) -- (-0.690454, 0.0388033) -- (-0.689723, 
  0.038561) -- (-0.689001, 0.0383225) -- (-0.688288, 
  0.0380876) -- (-0.687582, 0.0378562) -- (-0.686885, 
  0.0376284) -- (-0.686196, 0.0374039) -- (-0.685514, 
  0.0371828) -- (-0.68484, 0.0369648) -- (-0.684173, 
  0.0367501) -- (-0.683514, 0.0365384) -- (-0.682862, 
  0.0363298) -- (-0.682216, 0.0361241) -- (-0.681578, 
  0.0359212) -- (-0.680946, 0.0357212) -- (-0.680321, 
  0.035524) -- (-0.679703, 0.0353294) -- (-0.67909, 
  0.0351375) -- (-0.678484, 0.0349481) -- (-0.677884, 
  0.0347612) -- (-0.677291, 0.0345769) -- (-0.676703, 
  0.0343949) -- (-0.67612, 0.0342153) -- (-0.675544, 
  0.034038) -- (-0.674973, 0.033863) -- (-0.674407, 
  0.0336902) -- (-0.673847, 0.0335196) -- (-0.673292, 
  0.0333511) -- (-0.672742, 0.0331847) -- (-0.672198, 
  0.0330204) -- (-0.671658, 0.032858) -- (-0.671124, 
  0.0326976) -- (-0.670594, 0.0325392) -- (-0.670069, 
  0.0323826) -- (-0.669549, 0.0322279) -- (-0.669033, 
  0.0320751) -- (-0.668522, 0.031924) -- (-0.668015, 
  0.0317746) -- (-0.667513, 0.031627) -- (-0.667015, 
  0.0314811) -- (-0.666521, 0.0313368) -- (-0.666032, 
  0.0311942) -- (-0.665546, 0.0310531) -- (-0.665065, 
  0.0309136) -- (-0.664587, 0.0307757) -- (-0.664114, 
  0.0306393) -- (-0.663644, 0.0305043) -- (-0.663179, 
  0.0303709) -- (-0.662717, 0.0302388) -- (-0.662259, 
  0.0301082) -- (-0.661804, 0.029979) -- (-0.661353, 
  0.0298511) -- (-0.660905, 0.0297246) -- (-0.660462, 
  0.0295993) -- (-0.660021, 0.0294754) -- (-0.659584, 
  0.0293528) -- (-0.65915, 0.0292314) -- (-0.65872, 
  0.0291112) -- (-0.658292, 0.0289923) -- (-0.657868, 
  0.0288745) -- (-0.657448, 0.028758) -- (-0.65703, 
  0.0286425) -- (-0.656615, 0.0285283) -- (-0.656204, 
  0.0284151) -- (-0.655795, 0.028303) -- (-0.655389, 
  0.0281921) -- (-0.654987, 0.0280821) -- (-0.654587, 
  0.0279733) -- (-0.65419, 0.0278655) -- (-0.653795, 
  0.0277587) -- (-0.653404, 0.0276529) -- (-0.653015, 
  0.0275481) -- (-0.652629, 0.0274442) -- (-0.652246, 
  0.0273413) -- (-0.651865, 0.0272394) -- (-0.651487, 
  0.0271384) -- (-0.651111, 0.0270383) -- (-0.650738, 
  0.0269392) -- (-0.650368, 0.0268409) -- (-0.65, 
  0.0267435) -- (-0.649634, 0.0266469) -- (-0.649271, 
  0.0265512) -- (-0.64891, 0.0264564) -- (-0.648551, 
  0.0263624) -- (-0.648195, 0.0262692) -- (-0.647841, 
  0.0261768) -- (-0.64749, 0.0260852) -- (-0.64714, 
  0.0259944) -- (-0.646793, 0.0259043) -- (-0.646448, 
  0.0258151) -- (-0.646105, 0.0257265) -- (-0.645764, 
  0.0256388) -- (-0.645426, 0.0255517) -- (-0.645089, 
  0.0254654) -- (-0.644755, 0.0253798) -- (-0.644423, 
  0.0252949) -- (-0.644092, 0.0252107) -- (-0.643764, 
  0.0251271) -- (-0.643437, 0.0250443) -- (-0.643113, 
  0.0249621) -- (-0.64279, 0.0248806) -- (-0.64247, 0.0247997) -- (-0.64247, 0.0247997) -- (-0.600785, 0.0156812) -- (-0.578625, 
   0.0119088) -- (-0.563781, 0.00976815) -- (-0.55273, 
   0.00836336) -- (-0.543983, 0.00735974) -- (-0.536775, 
   0.00660141) -- (-0.530664, 0.00600513) -- (-0.525373, 
   0.0055221) -- (-0.520716, 0.00512163) -- (-0.516563, 
   0.0047834) -- (-0.512821, 0.00449337) -- (-0.509418, 
   0.0042415) -- (-0.506301, 0.00402042) -- (-0.503427, 
   0.00382457) -- (-0.500763, 0.00364969) -- (-0.498281, 
   0.00349244) -- (-0.49596, 0.00335016) -- (-0.49378, 
   0.00322072) -- (-0.491727, 0.00310238) -- (-0.489786, 
   0.00299372) -- (-0.487947, 0.00289354) -- (-0.4862, 
   0.00280083) -- (-0.484537, 0.00271477) -- (-0.48295, 
   0.00263462) -- (-0.481433, 0.00255978) -- (-0.47998, 
   0.0024897) -- (-0.478587, 0.00242392) -- (-0.477248, 
   0.00236205) -- (-0.475961, 0.00230374) -- (-0.47472, 
   0.00224866) -- (-0.473524, 0.00219655) -- (-0.472369, 
   0.00214716) -- (-0.471253, 0.00210027) -- (-0.470173, 
   0.00205569) -- (-0.469127, 0.00201325) -- (-0.468113, 
   0.00197279) -- (-0.467129, 0.00193416) -- (-0.466174, 
   0.00189725) -- (-0.465246, 0.00186193) -- (-0.464343, 
   0.00182809) -- (-0.463465, 0.00179565) -- (-0.46261, 
   0.00176451) -- (-0.461777, 0.00173459) -- (-0.460964, 
   0.00170582) -- (-0.460172, 0.00167814) -- (-0.459398, 
   0.00165147) -- (-0.458643, 0.00162576) -- (-0.457905, 
   0.00160096) -- (-0.457184, 0.00157702) -- (-0.456478, 
   0.0015539) -- (-0.455788, 0.00153154) -- (-0.455113, 
   0.00150991) -- (-0.454451, 0.00148897) -- (-0.453803, 
   0.0014687) -- (-0.453169, 0.00144905) -- (-0.452546, 
   0.00143) -- (-0.451936, 0.00141152) -- (-0.451337, 
   0.00139358) -- (-0.450749, 0.00137615) -- (-0.450172, 
   0.00135923) -- (-0.449606, 0.00134278) -- (-0.44905, 
   0.00132678) -- (-0.448503, 0.00131121) -- (-0.447966, 
   0.00129606) -- (-0.447438, 0.00128131) -- (-0.446919, 
   0.00126694) -- (-0.446408, 0.00125293) -- (-0.445905, 
   0.00123928) -- (-0.445411, 0.00122597) -- (-0.444924, 
   0.00121298) -- (-0.444445, 0.0012003) -- (-0.443973, 
   0.00118793) -- (-0.443509, 0.00117585) -- (-0.443051, 
   0.00116405) -- (-0.4426, 0.00115251) -- (-0.442155, 
   0.00114124) -- (-0.441717, 0.00113022) -- (-0.441285, 
   0.00111944) -- (-0.440859, 0.0011089) -- (-0.440439, 
   0.00109858) -- (-0.440025, 0.00108848) -- (-0.439616, 
   0.00107859) -- (-0.439213, 0.0010689) -- (-0.438815, 
   0.00105942) -- (-0.438422, 0.00105012) -- (-0.438034, 
   0.00104102) -- (-0.437651, 0.00103209) -- (-0.437273, 
   0.00102333) -- (-0.436899, 0.00101475) -- (-0.43653, 
   0.00100633) -- (-0.436166, 0.000998069) -- (-0.435805, 
   0.000989962) -- (-0.43545, 0.000982006) -- (-0.435098, 
   0.000974196) -- (-0.43475, 0.000966527) -- (-0.434407, 
   0.000958996) -- (-0.434067, 0.000951599) -- (-0.433731, 
   0.000944331) -- (-0.433399, 0.00093719) -- (-0.43307, 
   0.000930173);

\draw[line width=0.9pt][line width=0.9pt] (0.1, 1.) -- (0.130051,
0.97164) -- (0.157398,
  0.946205) -- (0.182713, 0.923188) -- (0.206493,
  0.902195) -- (0.229125, 0.882915) -- (0.250927,
  0.865097) -- (0.27217, 0.848538) -- (0.293098,
  0.833069) -- (0.313948, 0.818547) -- (0.334961,
  0.804852) -- (0.356401, 0.791876) -- (0.378581,
  0.779526) -- (0.40189, 0.767715) -- (0.426855,
  0.756361) -- (0.454244, 0.74538) -- (0.485271,
  0.734683) -- (0.522091, 0.724156) -- (0.569207,
  0.713636) -- (0.639192, 0.702807) -- (0.812447, 0.690558);

\draw[line width=0.9pt][line width=0.9pt] (0.812447, 0.690558) -- (0.823999, 0.690161) -- (0.836906,
  0.689755) -- (0.851536, 0.689339) -- (0.868429,
  0.68891) -- (0.888426, 0.688466) -- (0.912948,
  0.688002) -- (0.944673, 0.687513) -- (0.989679,
  0.686985) -- (1.06769, 0.686392) -- (1.86615, 0.685556);

%%%%%%%%%%% ORBITA 2
\draw[line width=0.9pt][line width=0.9pt] (-0.12, 0.5) -- (-0.120765, 0.501436) -- (-0.121541, 
   0.502888) -- (-0.122329, 0.504357) -- (-0.123129, 
   0.505843) -- (-0.123942, 0.507347) -- (-0.124767, 
   0.508868) -- (-0.125606, 0.510408) -- (-0.126458, 
   0.511967) -- (-0.127324, 0.513544) -- (-0.128204, 
   0.515141) -- (-0.129098, 0.516758) -- (-0.130008, 
   0.518395) -- (-0.130932, 0.520053) -- (-0.131873, 
   0.521732) -- (-0.132829, 0.523433) -- (-0.133803, 
   0.525156) -- (-0.134793, 0.526901) -- (-0.135801, 
   0.52867) -- (-0.136827, 0.530463) -- (-0.137871, 
   0.53228) -- (-0.138935, 0.534121) -- (-0.140018, 
   0.535988) -- (-0.141121, 0.537882) -- (-0.142246, 
   0.539802) -- (-0.143392, 0.541749) -- (-0.14456, 
   0.543724) -- (-0.145751, 0.545729) -- (-0.146965, 
   0.547762) -- (-0.148204, 0.549826) -- (-0.149469, 
   0.551921) -- (-0.150759, 0.554048) -- (-0.152076, 
   0.556208) -- (-0.153421, 0.558401) -- (-0.154794, 
   0.560629) -- (-0.156197, 0.562892) -- (-0.157631, 
   0.565192) -- (-0.159097, 0.567529) -- (-0.160596, 
   0.569904) -- (-0.162129, 0.57232) -- (-0.163697, 
   0.574776) -- (-0.165302, 0.577274) -- (-0.166945, 
   0.579815) -- (-0.168628, 0.582401) -- (-0.170352, 
   0.585033) -- (-0.172119, 0.587713) -- (-0.173931, 
   0.590441) -- (-0.175788, 0.59322) -- (-0.177695, 
   0.59605) -- (-0.179651, 0.598935) -- (-0.18166, 
   0.601875) -- (-0.183723, 0.604872) -- (-0.185844, 
   0.607928) -- (-0.188024, 0.611046) -- (-0.190267, 
   0.614228) -- (-0.192575, 0.617475) -- (-0.194951, 
   0.620791) -- (-0.1974, 0.624177) -- (-0.199923, 
   0.627636) -- (-0.202525, 0.631171) -- (-0.205211, 
   0.634785) -- (-0.207983, 0.638481) -- (-0.210848, 
   0.642262) -- (-0.213809, 0.646131) -- (-0.216872, 
   0.650093) -- (-0.220043, 0.65415) -- (-0.223328, 
   0.658307) -- (-0.226734, 0.662569) -- (-0.230267, 
   0.666939) -- (-0.233936, 0.671422) -- (-0.237749, 
   0.676023) -- (-0.241714, 0.680749) -- (-0.245843, 
   0.685603) -- (-0.250146, 0.690593) -- (-0.254634, 
   0.695725) -- (-0.259322, 0.701005) -- (-0.264222, 
   0.706441) -- (-0.269351, 0.712041) -- (-0.274725, 
   0.717813) -- (-0.280365, 0.723765) -- (-0.28629, 
   0.729907) -- (-0.292525, 0.73625) -- (-0.299096, 
   0.742803) -- (-0.306031, 0.749579) -- (-0.313362, 
   0.756589) -- (-0.321127, 0.763846) -- (-0.329367, 
   0.771364) -- (-0.338126, 0.779158) -- (-0.347459, 
   0.787243) -- (-0.357424, 0.795636) -- (-0.368089, 
   0.804353) -- (-0.37953, 0.813413) -- (-0.391837, 
   0.822833) -- (-0.40511, 0.832632) -- (-0.419465, 
   0.842828) -- (-0.435036, 0.853438) -- (-0.451975, 
   0.864477) -- (-0.470457, 0.875957) -- (-0.49068, 
   0.887885) -- (-0.512868, 0.900259) -- (-0.537263, 0.913064) -- (-0.537263, 0.913064) -- (-0.550955, 0.919907) -- (-0.565356, 
  0.926851) -- (-0.580504, 0.933889) -- (-0.596435, 
  0.941008) -- (-0.613178, 0.948193) -- (-0.630762, 
  0.955426) -- (-0.649203, 0.962685) -- (-0.66851, 
  0.969944) -- (-0.688676, 0.97717) -- (-0.709673, 
  0.984328) -- (-0.731455, 0.991375) -- (-0.753948, 
  0.998263) -- (-0.777049, 1.00494) -- (-0.800626, 
  1.01135) -- (-0.824517, 1.01743) -- (-0.848535, 
  1.02312) -- (-0.872472, 1.02836) -- (-0.896112, 
  1.03309) -- (-0.919238, 1.03725) -- (-0.941644, 
  1.04079) -- (-0.963148, 1.04369) -- (-0.983595, 
  1.04591) -- (-1.00287, 1.04742) -- (-1.02088, 1.04823) -- (-1.03759,
   1.04834) -- (-1.05299, 1.04776) -- (-1.06708, 
  1.04652) -- (-1.07991, 1.04462) -- (-1.09152, 1.04212) -- (-1.10199,
   1.03905) -- (-1.11138, 1.03544) -- (-1.11978, 
  1.03133) -- (-1.12726, 1.02676) -- (-1.1339, 1.02177) -- (-1.13978, 
  1.0164) -- (-1.14496, 1.01068) -- (-1.14952, 1.00466) -- (-1.15352, 
  0.998348) -- (-1.15701, 0.991791) -- (-1.16006, 
  0.985013) -- (-1.1627, 0.97804) -- (-1.16499, 
  0.970896) -- (-1.16697, 0.963602) -- (-1.16867, 
  0.956179) -- (-1.17013, 0.948645) -- (-1.17137, 
  0.941018) -- (-1.17242, 0.933312) -- (-1.17331, 
  0.925542) -- (-1.17406, 0.917719) -- (-1.17469, 
  0.909857) -- (-1.17522, 0.901965) -- (-1.17565, 
  0.894053) -- (-1.17601, 0.886129) -- (-1.1763, 
  0.878203) -- (-1.17654, 0.87028) -- (-1.17673, 
  0.862368) -- (-1.17688, 0.854473) -- (-1.177, 0.846601) -- (-1.1771,
   0.838756) -- (-1.17717, 0.830943) -- (-1.17723, 
  0.823168) -- (-1.17727, 0.815432) -- (-1.1773, 
  0.807742) -- (-1.17732, 0.800098) -- (-1.17734, 
  0.792506) -- (-1.17735, 0.784967) -- (-1.17736, 
  0.777485) -- (-1.17737, 0.770061) -- (-1.17737, 
  0.762698) -- (-1.17737, 0.755397) -- (-1.17737, 
  0.748162) -- (-1.17737, 0.740992) -- (-1.17737, 
  0.733891) -- (-1.17737, 0.726858) -- (-1.17737, 
  0.719895) -- (-1.17737, 0.713004) -- (-1.17737, 
  0.706185) -- (-1.17737, 0.699439) -- (-1.17737, 
  0.692767) -- (-1.17737, 0.686169) -- (-1.17737, 
  0.679645) -- (-1.17737, 0.673196) -- (-1.17737, 
  0.666823) -- (-1.17737, 0.660524) -- (-1.17737, 
  0.654301) -- (-1.17737, 0.648154) -- (-1.17737, 
  0.642082) -- (-1.17737, 0.636084) -- (-1.17737, 
  0.630162) -- (-1.17737, 0.624314) -- (-1.17737, 
  0.618541) -- (-1.17737, 0.612841) -- (-1.17737, 
  0.607215) -- (-1.17737, 0.601661) -- (-1.17736, 
  0.59618) -- (-1.17736, 0.590771) -- (-1.17735, 
  0.585434) -- (-1.17734, 0.580166) -- (-1.17733, 
  0.574969) -- (-1.17731, 0.569841) -- (-1.17731, 0.569841) -- (-1.17724, 0.556297) -- (-1.17713, 
  0.543243) -- (-1.17696, 0.530665) -- (-1.17671, 
  0.51855) -- (-1.17635, 0.506883) -- (-1.17586, 
  0.495651) -- (-1.17521, 0.48484) -- (-1.17438, 
  0.474438) -- (-1.17335, 0.464432) -- (-1.1721, 
  0.45481) -- (-1.17061, 0.445559) -- (-1.16888, 
  0.436668) -- (-1.16691, 0.428125) -- (-1.1647, 
  0.419917) -- (-1.16225, 0.412033) -- (-1.15959, 
  0.404461) -- (-1.15673, 0.397189) -- (-1.15368, 
  0.390204) -- (-1.15049, 0.383495) -- (-1.14715, 
  0.377049) -- (-1.14371, 0.370855) -- (-1.14018, 
  0.3649) -- (-1.13657, 0.359175) -- (-1.13292, 
  0.353667) -- (-1.12924, 0.348366) -- (-1.12554, 
  0.343262) -- (-1.12183, 0.338345) -- (-1.11813, 
  0.333605) -- (-1.11445, 0.329034) -- (-1.1108, 
  0.324624) -- (-1.10717, 0.320366) -- (-1.10359, 
  0.316252) -- (-1.10005, 0.312276) -- (-1.09656, 
  0.30843) -- (-1.09311, 0.304709) -- (-1.08972, 
  0.301106) -- (-1.08638, 0.297615) -- (-1.0831, 
  0.294232) -- (-1.07987, 0.290951) -- (-1.0767, 
  0.287767) -- (-1.07358, 0.284677) -- (-1.07052, 
  0.281675) -- (-1.06751, 0.278758) -- (-1.06456, 
  0.275921) -- (-1.06166, 0.273163) -- (-1.05881, 
  0.270478) -- (-1.05602, 0.267865) -- (-1.05328, 
  0.26532) -- (-1.05058, 0.26284) -- (-1.04794, 
  0.260422) -- (-1.04534, 0.258065) -- (-1.04279, 
  0.255765) -- (-1.04028, 0.253521) -- (-1.03782, 
  0.25133) -- (-1.0354, 0.24919) -- (-1.03303, 0.247099) -- (-1.03069,
   0.245056) -- (-1.0284, 0.243059) -- (-1.02614, 
  0.241106) -- (-1.02392, 0.239196) -- (-1.02174, 
  0.237326) -- (-1.0196, 0.235496) -- (-1.01749, 
  0.233705) -- (-1.01542, 0.23195) -- (-1.01337, 
  0.230231) -- (-1.01136, 0.228547) -- (-1.00939, 
  0.226896) -- (-1.00744, 0.225277) -- (-1.00553, 
  0.22369) -- (-1.00364, 0.222133) -- (-1.00178, 
  0.220606) -- (-0.99995, 0.219106) -- (-0.998147, 
  0.217635) -- (-0.99637, 0.21619) -- (-0.99462, 
  0.214772) -- (-0.992894, 0.213378) -- (-0.991194, 
  0.212009) -- (-0.989517, 0.210664) -- (-0.987864, 
  0.209342) -- (-0.986234, 0.208043) -- (-0.984626, 
  0.206765) -- (-0.98304, 0.205509) -- (-0.981475, 
  0.204273) -- (-0.979931, 0.203057) -- (-0.978408, 
  0.201861) -- (-0.976905, 0.200684) -- (-0.975421, 
  0.199526) -- (-0.973956, 0.198386) -- (-0.97251, 
  0.197263) -- (-0.971082, 0.196158) -- (-0.969671, 
  0.195069) -- (-0.968278, 0.193997) -- (-0.966903, 
  0.19294) -- (-0.965544, 0.191899) -- (-0.964201, 
  0.190873) -- (-0.962874, 0.189863) -- (-0.961563, 
  0.188866) -- (-0.960268, 0.187884) -- (-0.958987, 
  0.186915) -- (-0.957721, 0.18596) -- (-0.956469, 
  0.185018) -- (-0.955232, 0.184089) -- (-0.954009, 
  0.183173) -- (-0.952799, 0.182269) -- (-0.951602, 
  0.181377) -- (-0.950419, 0.180496) -- (-0.949248, 
  0.179628) -- (-0.94809, 0.17877) -- (-0.946944, 
  0.177924) -- (-0.94581, 0.177088) -- (-0.944689, 
  0.176263) -- (-0.943578, 0.175448) -- (-0.94248, 
  0.174643) -- (-0.941392, 0.173849) -- (-0.940316, 
  0.173064) -- (-0.93925, 0.172288) -- (-0.938195, 
  0.171522) -- (-0.937151, 0.170765) -- (-0.936117, 
  0.170017) -- (-0.935092, 0.169278) -- (-0.934078, 
  0.168548) -- (-0.933074, 0.167826) -- (-0.932079, 
  0.167112) -- (-0.931093, 0.166407) -- (-0.930117, 
  0.165709) -- (-0.92915, 0.165019) -- (-0.928192, 
  0.164337) -- (-0.927242, 0.163663) -- (-0.926302, 
  0.162996) -- (-0.925369, 0.162336) -- (-0.924446, 
  0.161684) -- (-0.92353, 0.161038) -- (-0.922623, 
  0.160399) -- (-0.921723, 0.159768) -- (-0.920832, 
  0.159143) -- (-0.919948, 0.158524) -- (-0.919071, 
  0.157912) -- (-0.918203, 0.157306) -- (-0.917341, 
  0.156706) -- (-0.916487, 0.156113) -- (-0.91564, 
  0.155526) -- (-0.914801, 0.154944) -- (-0.913968, 
  0.154368) -- (-0.913142, 0.153798) -- (-0.912322, 
  0.153234) -- (-0.91151, 0.152675) -- (-0.910704, 
  0.152122) -- (-0.909904, 0.151574) -- (-0.909111, 
  0.151031) -- (-0.908324, 0.150494) -- (-0.907543, 
  0.149961) -- (-0.906768, 0.149434) -- (-0.906, 
  0.148911) -- (-0.905237, 0.148394) -- (-0.90448, 
  0.147881) -- (-0.903729, 0.147373) -- (-0.902984, 
  0.14687) -- (-0.902244, 0.146371) -- (-0.90151, 
  0.145877) -- (-0.900781, 0.145387) -- (-0.900057, 
  0.144902) -- (-0.899339, 0.144421) -- (-0.898626, 
  0.143944) -- (-0.897919, 0.143471) -- (-0.897216, 
  0.143003) -- (-0.896519, 0.142538) -- (-0.895826, 
  0.142078) -- (-0.895139, 0.141621) -- (-0.894456, 
  0.141169) -- (-0.893778, 0.14072) -- (-0.893105, 
  0.140275) -- (-0.892436, 0.139834) -- (-0.891772, 
  0.139397) -- (-0.891113, 0.138963) -- (-0.890458, 
  0.138533) -- (-0.889807, 0.138106) -- (-0.889161, 
  0.137683) -- (-0.88852, 0.137263) -- (-0.887882, 
  0.136847) -- (-0.887249, 0.136434) -- (-0.88662, 
  0.136024) -- (-0.885995, 0.135618) -- (-0.885374, 
  0.135215) -- (-0.884757, 0.134815) -- (-0.884145, 
  0.134418) -- (-0.883536, 0.134025) -- (-0.882931, 
  0.133634) -- (-0.88233, 0.133246) -- (-0.881732, 
  0.132862) -- (-0.881139, 0.13248) -- (-0.880549, 
  0.132101) -- (-0.879963, 0.131725) -- (-0.879381, 
  0.131352) -- (-0.878802, 0.130982) -- (-0.878226, 
  0.130615) -- (-0.877654, 0.13025) -- (-0.877086, 
  0.129888) -- (-0.876521, 0.129528) -- (-0.87596, 
  0.129172) -- (-0.875402, 0.128818);

\draw[line width=0.9pt][line width=0.9pt] (-0.12, 0.5) --
(-0.116804, 0.493942) -- (-0.1138,
  0.488165) -- (-0.110973, 0.482647) -- (-0.108304,
  0.477369) -- (-0.105781, 0.472314) -- (-0.103392,
  0.467464) -- (-0.101124, 0.462807) -- (-0.0989698,
  0.458329) -- (-0.096919, 0.454019) -- (-0.0949644,
  0.449865) -- (-0.0930988, 0.445859) -- (-0.091316,
  0.441991) -- (-0.0896103, 0.438253) -- (-0.0879764,
  0.434638) -- (-0.0864096, 0.431139) -- (-0.0849057,
  0.42775) -- (-0.0834606, 0.424464) -- (-0.0820709,
  0.421277) -- (-0.080733, 0.418183) -- (-0.0794441,
  0.415177) -- (-0.0782014, 0.412256) -- (-0.0770021,
  0.409415) -- (-0.075844, 0.406651) -- (-0.0747249,
  0.403959) -- (-0.0736426, 0.401338) -- (-0.0725953,
  0.398783) -- (-0.0715811, 0.396291) -- (-0.0705986,
  0.39386) -- (-0.069646, 0.391488) -- (-0.068722,
  0.389172) -- (-0.0678251, 0.38691) -- (-0.0669543,
  0.384699) -- (-0.0661082, 0.382537) -- (-0.0652858,
  0.380424) -- (-0.064486, 0.378356) -- (-0.0637078,
  0.376332) -- (-0.0629504, 0.374351) -- (-0.0622128,
  0.372411) -- (-0.0614942, 0.37051) -- (-0.0607939,
  0.368648) -- (-0.0601111, 0.366822) -- (-0.0594451,
  0.365032) -- (-0.0587953, 0.363276) -- (-0.0581611,
  0.361554) -- (-0.0575419, 0.359864) -- (-0.056937,
  0.358204) -- (-0.0563461, 0.356575) -- (-0.0557685,
  0.354975) -- (-0.0552038, 0.353404) -- (-0.0546516,
  0.35186) -- (-0.0541113, 0.350342) -- (-0.0535827,
  0.34885) -- (-0.0530653, 0.347384) -- (-0.0525587,
  0.345941) -- (-0.0520626, 0.344522) -- (-0.0515766,
  0.343127) -- (-0.0511004, 0.341753) -- (-0.0506337,
  0.340401) -- (-0.0501762, 0.339071) -- (-0.0497276,
  0.33776) -- (-0.0492876, 0.33647) -- (-0.048856,
  0.3352) -- (-0.0484326, 0.333948) -- (-0.0480169,
  0.332715) -- (-0.047609, 0.331499) -- (-0.0472084,
  0.330301) -- (-0.0468151, 0.329121) -- (-0.0464287,
  0.327957) -- (-0.0460492, 0.326809) -- (-0.0456763,
  0.325677) -- (-0.0453098, 0.324561) -- (-0.0449495,
  0.32346) -- (-0.0445954, 0.322374) -- (-0.0442471,
  0.321302) -- (-0.0439047, 0.320244) -- (-0.0435678,
  0.3192) -- (-0.0432364, 0.318169) -- (-0.0429104,
  0.317152) -- (-0.0425895, 0.316147) -- (-0.0422737,
  0.315155) -- (-0.0419628, 0.314176) -- (-0.0416568,
  0.313208) -- (-0.0413554, 0.312252) -- (-0.0410586,
  0.311308) -- (-0.0407663, 0.310375) -- (-0.0404784,
  0.309453) -- (-0.0401947, 0.308542) -- (-0.0399152,
  0.307642) -- (-0.0396397, 0.306752) -- (-0.0393682,
  0.305872) -- (-0.0391006, 0.305002) -- (-0.0388367,
  0.304142) -- (-0.0385766, 0.303292) -- (-0.0383201,
  0.302451) -- (-0.0380672, 0.301619) -- (-0.0378177,
  0.300797) -- (-0.0375716, 0.299983) -- (-0.0373288,
  0.299178) -- (-0.0370892, 0.298382) -- (-0.0368529, 0.297594);

\draw[line width=0.9pt][line width=0.9pt] (-0.12, 0.5) --
(-0.116804, 0.493942) -- (-0.1138,
  0.488165) -- (-0.110973, 0.482647) -- (-0.108304,
  0.477369) -- (-0.105781, 0.472314) -- (-0.103392,
  0.467464) -- (-0.101124, 0.462807) -- (-0.0989698,
  0.458329) -- (-0.096919, 0.454019) -- (-0.0949644,
  0.449865) -- (-0.0930988, 0.445859) -- (-0.091316,
  0.441991) -- (-0.0896103, 0.438253) -- (-0.0879764,
  0.434638) -- (-0.0864096, 0.431139) -- (-0.0849057,
  0.42775) -- (-0.0834606, 0.424464) -- (-0.0820709,
  0.421277) -- (-0.080733, 0.418183) -- (-0.0794441,
  0.415177) -- (-0.0782014, 0.412256) -- (-0.0770021,
  0.409415) -- (-0.075844, 0.406651) -- (-0.0747249,
  0.403959) -- (-0.0736426, 0.401338) -- (-0.0725953,
  0.398783) -- (-0.0715811, 0.396291) -- (-0.0705986,
  0.39386) -- (-0.069646, 0.391488) -- (-0.068722,
  0.389172) -- (-0.0678251, 0.38691) -- (-0.0669543,
  0.384699) -- (-0.0661082, 0.382537) -- (-0.0652858,
  0.380424) -- (-0.064486, 0.378356) -- (-0.0637078,
  0.376332) -- (-0.0629504, 0.374351) -- (-0.0622128,
  0.372411) -- (-0.0614942, 0.37051) -- (-0.0607939,
  0.368648) -- (-0.0601111, 0.366822) -- (-0.0594451,
  0.365032) -- (-0.0587953, 0.363276) -- (-0.0581611,
  0.361554) -- (-0.0575419, 0.359864) -- (-0.056937,
  0.358204) -- (-0.0563461, 0.356575) -- (-0.0557685,
  0.354975) -- (-0.0552038, 0.353404) -- (-0.0546516,
  0.35186) -- (-0.0541113, 0.350342) -- (-0.0535827,
  0.34885) -- (-0.0530653, 0.347384) -- (-0.0525587,
  0.345941) -- (-0.0520626, 0.344522) -- (-0.0515766,
  0.343127) -- (-0.0511004, 0.341753) -- (-0.0506337,
  0.340401) -- (-0.0501762, 0.339071) -- (-0.0497276,
  0.33776) -- (-0.0492876, 0.33647) -- (-0.048856,
  0.3352) -- (-0.0484326, 0.333948) -- (-0.0480169,
  0.332715) -- (-0.047609, 0.331499) -- (-0.0472084,
  0.330301) -- (-0.0468151, 0.329121) -- (-0.0464287,
  0.327957) -- (-0.0460492, 0.326809) -- (-0.0456763,
  0.325677) -- (-0.0453098, 0.324561) -- (-0.0449495,
  0.32346) -- (-0.0445954, 0.322374) -- (-0.0442471,
  0.321302) -- (-0.0439047, 0.320244) -- (-0.0435678,
  0.3192) -- (-0.0432364, 0.318169) -- (-0.0429104,
  0.317152) -- (-0.0425895, 0.316147) -- (-0.0422737,
  0.315155) -- (-0.0419628, 0.314176) -- (-0.0416568,
  0.313208) -- (-0.0413554, 0.312252) -- (-0.0410586,
  0.311308) -- (-0.0407663, 0.310375) -- (-0.0404784,
  0.309453) -- (-0.0401947, 0.308542) -- (-0.0399152,
  0.307642) -- (-0.0396397, 0.306752) -- (-0.0393682,
  0.305872) -- (-0.0391006, 0.305002) -- (-0.0388367,
  0.304142) -- (-0.0385766, 0.303292) -- (-0.0383201,
  0.302451) -- (-0.0380672, 0.301619) -- (-0.0378177,
  0.300797) -- (-0.0375716, 0.299983) -- (-0.0373288,
  0.299178) -- (-0.0370892, 0.298382) -- (-0.0368529, 0.297594);

\draw[line width=0.9pt][line width=0.9pt] (-0.0368529, 0.297594)
-- (-0.0346501, 0.290144) -- (-0.032702,
  0.283387) -- (-0.0309645, 0.277219) -- (-0.0294035,
  0.271555) -- (-0.0279918, 0.266327) -- (-0.0267078,
  0.261479) -- (-0.025534, 0.256966) -- (-0.024456,
  0.252749) -- (-0.0234619, 0.248796) -- (-0.0225417,
  0.245079) -- (-0.0216869, 0.241575) -- (-0.0208905,
  0.238263) -- (-0.0201463, 0.235125) -- (-0.019449,
  0.232146) -- (-0.018794, 0.229313) -- (-0.0181775,
  0.226613) -- (-0.0175959, 0.224036) -- (-0.0170461,
  0.221572) -- (-0.0165255, 0.219213) -- (-0.0160317,
  0.216952) -- (-0.0155625, 0.214781) -- (-0.0151159,
  0.212694) -- (-0.0146904, 0.210686) -- (-0.0142844,
  0.208752) -- (-0.0138964, 0.206887) -- (-0.0135252,
  0.205087) -- (-0.0131698, 0.203348) -- (-0.012829,
  0.201666) -- (-0.0125019, 0.200039) -- (-0.0121876,
  0.198463) -- (-0.0118854, 0.196935) -- (-0.0115945,
  0.195454) -- (-0.0113143, 0.194016) -- (-0.0110442,
  0.192619) -- (-0.0107835, 0.191262) -- (-0.0105318,
  0.189943) -- (-0.0102886, 0.188658) -- (-0.0100535,
  0.187408) -- (-0.00982593, 0.186191) -- (-0.00960562,
  0.185004) -- (-0.00939218, 0.183848) -- (-0.00918527,
  0.182719) -- (-0.00898458, 0.181618) -- (-0.00878981,
  0.180543) -- (-0.0086007, 0.179493) -- (-0.00841698,
  0.178467) -- (-0.00823841, 0.177464) -- (-0.00806477,
  0.176483) -- (-0.00789583, 0.175523) -- (-0.00773141,
  0.174584) -- (-0.0075713, 0.173665) -- (-0.00741533,
  0.172765) -- (-0.00726334, 0.171883) -- (-0.00711515,
  0.171019) -- (-0.00697063, 0.170172) -- (-0.00682963,
  0.169342) -- (-0.00669201, 0.168527) -- (-0.00655765,
  0.167728) -- (-0.00642642, 0.166944) -- (-0.00629821,
  0.166174) -- (-0.00617291, 0.165419) -- (-0.00605042,
  0.164677) -- (-0.00593063, 0.163948) -- (-0.00581345,
  0.163232) -- (-0.00569879, 0.162528) -- (-0.00558657,
  0.161836) -- (-0.0054767, 0.161156) -- (-0.00536911,
  0.160487) -- (-0.00526372, 0.159829) -- (-0.00516046,
  0.159182) -- (-0.00505927, 0.158545) -- (-0.00496007,
  0.157918) -- (-0.0048628, 0.157301) -- (-0.00476741,
  0.156693) -- (-0.00467384, 0.156095) -- (-0.00458203,
  0.155506) -- (-0.00449193, 0.154926) -- (-0.0044035,
  0.154354) -- (-0.00431667, 0.15379) -- (-0.00423141,
  0.153235) -- (-0.00414767, 0.152687) -- (-0.0040654,
  0.152148) -- (-0.00398458, 0.151616) -- (-0.00390515,
  0.151091) -- (-0.00382707, 0.150573) -- (-0.00375032,
  0.150063) -- (-0.00367486, 0.149559) -- (-0.00360065,
  0.149062) -- (-0.00352765, 0.148572) -- (-0.00345585,
  0.148088) -- (-0.0033852, 0.14761) -- (-0.00331568,
  0.147138) -- (-0.00324725, 0.146672) -- (-0.0031799,
  0.146212) -- (-0.00311359, 0.145758) -- (-0.0030483,
  0.14531) -- (-0.00298401, 0.144867) -- (-0.00292069,
  0.144429) -- (-0.00285831, 0.143996) -- (-0.00279686, 0.143569)
    -- (0.0015, 0.07) -- (0.0, 0.00);

 \draw[-latex, line width=0.9pt](-0.537264, 0.913064) -- (-0.675138, 0.972358);
\draw[line width=0.9pt] (0.0, -1.5) -- (0.248312, -1.33898) --
(0.461252, -1.22783) -- (0.658086, -1.13932) -- (0.803852,
-1.06129) -- (0.885863, -0.991172) -- (0.926758, -0.929553) --
(0.947057, -0.876136) -- (0.957429, -0.829841) -- (0.962887,
-0.789461) -- (0.965822, -0.753932) -- (0.967421, -0.722389) --
(0.968297, -0.694145) -- (0.968775, -0.66866) -- (0.969034,
-0.645505) -- (0.969172, -0.624336) -- (0.969243, -0.604879) --
(0.969279, -0.586907) -- (0.969296, -0.570236) -- (0.969304,
-0.554712) -- (0.969307, -0.540204) -- (0.969309, -0.526604) --
(0.969309, -0.513819) -- (0.969309, -0.501768) -- (0.969309,
-0.490383) -- (0.969309, -0.479602) -- (0.969309, -0.469375) --
(0.969309, -0.459653) -- (0.969309, -0.450397) -- (0.969309,
-0.44157) -- (0.969309, -0.433139) -- (0.969309, -0.425076) --
(0.969309, -0.417355) -- (0.969308, -0.409951) -- (0.969307,
-0.402844) -- (0.969305, -0.396014) -- (0.969302, -0.389445) --
(0.969298, -0.383119) -- (0.969291, -0.377023) -- (0.969283,
-0.371143) -- (0.969271, -0.365466) -- (0.969256, -0.359982) --
(0.969236, -0.354679) -- (0.969212, -0.349549) -- (0.969181,
-0.344583) -- (0.969145, -0.339771) -- (0.969101, -0.335107) --
(0.969049, -0.330584) -- (0.968988, -0.326194) -- (0.968917,
-0.321931) -- (0.968836, -0.317791);
\draw[line width=0.9pt] (0.968836, -0.317791) -- (0.968389,
-0.302343) -- (0.967708, -0.288466) -- (0.966752, -0.275927) --
(0.965489, -0.264542) -- (0.963904, -0.25416) -- (0.961993,
-0.244657) -- (0.959768, -0.23593) -- (0.957251, -0.227891) --
(0.954475, -0.220466) -- (0.951474, -0.21359) -- (0.948287,
-0.207208) -- (0.944952, -0.201269) -- (0.941506, -0.195731) --
(0.93798, -0.190556) -- (0.934404, -0.18571) -- (0.930805,
-0.181162) -- (0.927202, -0.176887) -- (0.923613, -0.17286) --
(0.920054, -0.169061) -- (0.916535, -0.16547) -- (0.913066,
-0.16207) -- (0.909653, -0.158846) -- (0.906301, -0.155784) --
(0.903014, -0.152872) -- (0.899795, -0.150099) -- (0.896644,
-0.147455) -- (0.893563, -0.144929) -- (0.890552, -0.142515) --
(0.88761, -0.140204) -- (0.884736, -0.13799) -- (0.881929,
-0.135867) -- (0.879187, -0.133827) -- (0.876511, -0.131868) --
(0.873896, -0.129982) -- (0.871343, -0.128167) -- (0.868849,
-0.126417) -- (0.866413, -0.124729) -- (0.864032, -0.1231) --
(0.861706, -0.121527) -- (0.859431, -0.120006) -- (0.857208,
-0.118534) -- (0.855033, -0.11711) -- (0.852906, -0.11573) --
(0.850824, -0.114392) -- (0.848787, -0.113095) -- (0.846792,
-0.111837) -- (0.844839, -0.110614) -- (0.842926, -0.109427) --
(0.841052, -0.108273) -- (0.839215, -0.107151) -- (0.636863,
-0.0233129) -- (0.598181, -0.0151545) -- (0.576966, -0.0116264) --
(0.562577, -0.00958776) -- (0.551792, -0.00823634) -- (0.543217,
-0.00726454) -- (0.536129, -0.0065269) -- (0.530108, -0.00594493)
-- (0.524885, -0.00547225) -- (0.520282, -0.00507954) --
(0.520282, -0.00507955) -- (0.430234, -0.000871235) -- (0.409776,
-0.00053321) -- (0.39806, -0.000395888) -- (0.389907,
-0.000319436) -- (0.383683, -0.000270059) -- (0.378667,
-0.000235247) -- (0.374474, -0.000209236) -- (0.370879,
-0.000188981) -- (0.367737, -0.000172709) -- (0.364948,
-0.000159319) -- (0.308945, -0.0000264944) -- (0.293956,
-0.0000154082) -- (0.285537, -0.0000112169) -- (0.279713, 0) --
(0,0);
\draw[line width=0.9pt] (0., -1.5) -- (-0.00265824, -1.50177) --
(-0.00533243, -1.50355) -- (-0.00802289, -1.50534) -- (-0.01073,
-1.50713) -- (-0.0134542, -1.50894) -- (-0.0161957, -1.51075) --
(-0.0189551, -1.51258) -- (-0.0217327, -1.51441) -- (-0.0245288,
-1.51625) -- (-0.027344, -1.5181) -- (-0.0301787, -1.51996) --
(-0.0330334, -1.52182) -- (-0.0359084, -1.5237) -- (-0.0388044,
-1.52559) -- (-0.0417218, -1.52748) -- (-0.0446611, -1.52939) --
(-0.0476229, -1.5313) -- (-0.0506077, -1.53322) -- (-0.0536161,
-1.53516) -- (-0.0566487, -1.5371) -- (-0.0597061, -1.53905) --
(-0.062789, -1.54102) -- (-0.065898, -1.54299) -- (-0.0690338,
-1.54497) -- (-0.0721972, -1.54697) -- (-0.0753888, -1.54897) --
(-0.0786095, -1.55098) -- (-0.0818601, -1.55301) -- (-0.0851413,
-1.55504) -- (-0.0884541, -1.55709) -- (-0.0917994, -1.55915) --
(-0.095178, -1.56121) -- (-0.0985911, -1.56329) -- (-0.10204,
-1.56538) -- (-0.105525, -1.56748) -- (-0.109047, -1.56959) --
(-0.112609, -1.57171) -- (-0.11621, -1.57385) -- (-0.119853,
-1.57599) -- (-0.123538, -1.57815) -- (-0.127268, -1.58032) --
(-0.131042, -1.5825) -- (-0.134864, -1.5847) -- (-0.138735,
-1.5869) -- (-0.142656, -1.58912) -- (-0.14663, -1.59135) --
(-0.150657, -1.59359) -- (-0.154741, -1.59584) -- (-0.158883,
-1.59811) -- (-0.163085, -1.60039) -- (-0.167351, -1.60268) --
(-0.171682, -1.60499) -- (-0.176081, -1.6073) -- (-0.18055,
-1.60963) -- (-0.185094, -1.61198) -- (-0.189715, -1.61434) --
(-0.194417, -1.61671) -- (-0.199203, -1.61909) -- (-0.204077,
-1.62149) -- (-0.209043, -1.6239) -- (-0.214107, -1.62633) --
(-0.219272, -1.62877) -- (-0.224544, -1.63122) -- (-0.229929,
-1.63369) -- (-0.235433, -1.63617) -- (-0.241062, -1.63867) --
(-0.246823, -1.64118) -- (-0.252726, -1.6437) -- (-0.258777,
-1.64624) -- (-0.264987, -1.6488) -- (-0.271366, -1.65137) --
(-0.277925, -1.65395) -- (-0.284677, -1.65655) -- (-0.291636,
-1.65916) -- (-0.298817, -1.66179) -- (-0.306239, -1.66443) --
(-0.31392, -1.66709) -- (-0.321883, -1.66977) -- (-0.330154,
-1.67245) -- (-0.33876, -1.67516) -- (-0.347737, -1.67787) --
(-0.357121, -1.68061) -- (-0.366959, -1.68335) -- (-0.377303,
-1.68611) -- (-0.388217, -1.68889) -- (-0.399776, -1.69168) --
(-0.412075, -1.69448) -- (-0.425226, -1.69729) -- (-0.439376,
-1.70011) -- (-0.454709, -1.70295) -- (-0.471468, -1.70579) --
(-0.489981, -1.70865) -- (-0.510708, -1.7115) -- (-0.534317,
-1.71436) -- (-0.561846, -1.71722) -- (-0.595022, -1.72006) --
(-0.637079, -1.72289) -- (-0.695258, -1.72567) -- (-0.792645,
-1.72835) -- (-1.54999, -1.73059) -- (-1.90039, -1.73058);

 \draw[latex-, line width=0.9pt](-0.425226, -1.69729) -- (-0.439376, -1.70011);

\draw[line width=0.9pt] (-0.75, -0.25) -- (-0.555726, -0.273905)
-- (-0.493641, -0.283919) -- (-0.454038, -0.287815) -- (-0.425118,
-0.28808) -- (-0.40271, -0.286139) -- (-0.384737, -0.282889) --
(-0.369975, -0.278902) -- (-0.357627, -0.274538) -- (-0.347145,
-0.270027) -- (-0.338134, -0.26551) -- (-0.330304, -0.261072) --
(-0.323434, -0.256764) -- (-0.317357, -0.252615) -- (-0.31194,
-0.248637) -- (-0.307079, -0.244834) -- (-0.30269, -0.241206) --
(-0.298706, -0.237746) -- (-0.295072, -0.23445) -- (-0.29174,
-0.231307) -- (-0.288674, -0.228311) -- (-0.285841, -0.225452) --
(-0.283215, -0.222722) -- (-0.280772, -0.220114) -- (-0.278493,
-0.21762) -- (-0.27636, -0.215232) -- (-0.27436, -0.212945) --
(-0.272479, -0.210751) -- (-0.270707, -0.208646) -- (-0.269033,
-0.206623) -- (-0.267449, -0.204679) -- (-0.265947, -0.202807) --
(-0.264521, -0.201005) -- (-0.263164, -0.199268) -- (-0.261871,
-0.197592) -- (-0.260638, -0.195974) -- (-0.259459, -0.194411) --
(-0.258332, -0.1929) -- (-0.257252, -0.191437) -- (-0.256216,
-0.190022) -- (-0.255221, -0.188651) -- (-0.254265, -0.187322) --
(-0.253345, -0.186032) -- (-0.252459, -0.184781) -- (-0.251605,
-0.183566) -- (-0.250781, -0.182386) -- (-0.249985, -0.181238) --
(-0.249216, -0.180122) -- (-0.248472, -0.179036) -- (-0.247752,
-0.177979) -- (-0.247055, -0.176949) -- (-0.247055, -0.176949) --
(-0.218193, -0.130713) -- (-0.208456, -0.115072) -- (-0.202677,
-0.106488) -- (-0.198556, -0.10085) -- (-0.195337, -0.0967682) --
(-0.192683, -0.093624) -- (-0.190417, -0.0910951) -- (-0.188432,
-0.0889951) -- (-0.186662, -0.087208) -- (-0.185062, -0.0856572)
-- (-0.1836, -0.0842903) -- (-0.182253, -0.0830698) -- (-0.181002,
-0.0819682) -- (-0.179833, -0.0809649) -- (-0.178737, -0.080044)
-- (-0.177704, -0.079193) -- (-0.176726, -0.0784022) --
(-0.175799, -0.0776635) -- (-0.174916, -0.0769706) -- (-0.174073,
-0.076318) -- (-0.173268, -0.0757012) -- (-0.172496, -0.0751166)
-- (-0.171755, -0.0745609) -- (-0.171042, -0.0740313) --
(-0.170356, -0.0735255) -- (-0.169695, -0.0730415) -- (-0.169056,
-0.0725774) -- (-0.168438, -0.0721317) -- (-0.16784, -0.071703) --
(-0.167261, -0.07129) -- (-0.166699, -0.0708917) -- (-0.166154,
-0.070507) -- (-0.165624, -0.070135) -- (-0.165109, -0.069775) --
(-0.164608, -0.0694262) -- (-0.16412, -0.069088) -- (-0.163644,
-0.0687597) -- (-0.163181, -0.0684408) -- (-0.162729, -0.0681308)
-- (-0.162287, -0.0678292) -- (-0.161856, -0.0675356) --
(-0.161435, -0.0672496) -- (-0.161024, -0.0669708) -- (-0.160621,
-0.0666989) -- (-0.160227, -0.0664336) -- (-0.159841, -0.0661745)
-- (-0.159463, -0.0659215) -- (-0.159093, -0.0656741) --
(-0.15873, -0.0654323) -- (-0.158374, -0.0651957) -- (-0.158374,
-0.0651957) -- (-0.0858734, -0.0253333) -- (-0.0777387,
-0.0217905) -- (-0.0732932, -0.0199351) -- (-0.070277, -0.0187095)
-- (-0.0680148, -0.0178081) -- (-0.0662157, -0.0171023) --
(-0.0647287, -0.0165265) -- (-0.0634654, -0.0160426) --
(-0.0623701, -0.0156271) -- (-0.0614051, -0.0152642) -- (0.0, 0.0);
\draw[line width=0.9pt] (-0.75, -0.25) -- (-0.758698, -0.249467)
-- (-0.768423, -0.248912) -- (-0.779455, -0.248333) -- (-0.792206,
-0.247726) -- (-0.807318, -0.247084) -- (-0.825876, -0.246398) --
(-0.849934, -0.245655) -- (-0.884161, -0.244829) -- (-0.943765,
-0.24386) -- (-1.81635, -0.242372);
%
%\draw[line width=0.9pt] ()

 \draw[latex-, line width=0.9pt](-0.825876, -0.246398) -- (-0.849934, -0.245655);

%ORIGEN (UNICO PUNTO SINGULAR)
\fill[color=gray!110!black] (0.0,0.0) circle (0.05);

\end{tikzpicture}
